Efficient Model-Based Concave Utility Reinforcement Learning through Greedy Mirror Descent

Many machine learning tasks can be solved by minimizing a convex function of an occupancy measure over the policies that generate them. These include reinforcement learning, imitation learning, among others. This more general paradigm is called the Concave Utility Reinforcement Learning problem (CURL). Since CURL invalidates classical Bellman equations, it requires new algorithms. We introduce MD-CURL, a new algorithm for CURL in a finite horizon Markov decision process. MD-CURL is inspired by mirror descent and uses a non-standard regularization to achieve convergence guarantees and a simple closed-form solution, eliminating the need for computationally expensive projection steps typically found in mirror descent approaches. We then extend CURL to an online learning scenario and present Greedy MD-CURL, a new method adapting MD-CURL to an online, episode-based setting with partially unknown dynamics. Like MD-CURL, the online version Greedy MD-CURL benefits from low computational complexity, while guaranteeing sub-linear or even logarithmic regret, depending on the level of information available on the underlying dynamics.

==> experiment1/max_entropy/objective_function_step40_noise_0.05_model_True_noise_True.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.48,0.29)},
anchor=north east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Iteration}},
xtick style={color=black},
tick label style={font=\large}, 
y grid style={darkgray176},
ytick style={color=black}
]
\addplot [very thick, blue]
table[y expr=1-\thisrow{values}] {%
t values
0 0.858023096406266
1 0.876463754204909
2 0.896003620903909
3 0.915613736157719
4 0.934111831459075
5 0.95047301791243
6 0.964075366933002
7 0.974766569358555
8 0.98276775189413
9 0.988508817698306
10 0.992480318432942
11 0.9951385390804
12 0.996862015367511
13 0.997942529114798
14 0.998593815496927
15 0.998966661815079
16 0.999164335983321
17 0.999255785510735
18 0.999285948678397
19 0.999283379898387
20 0.999265686496046
21 0.999243304311133
22 0.999222066487778
23 0.99920492113253
24 0.999193061504991
25 0.999186657525824
26 0.999185320568524
27 0.999188392159726
28 0.99919511795342
29 0.999204748038566
30 0.999216590754239
31 0.99923003780326
32 0.999244572178121
33 0.999259766252026
34 0.999275274654205
35 0.999290824769333
36 0.999306206554812
37 0.999321262640537
38 0.999335879219208
39 0.999349977955287
40 0.999363508974117
41 0.999376444898103
42 0.999388775847168
43 0.999400505298531
44 0.999411646695058
45 0.999422220694889
46 0.999432252963419
47 0.999441772419206
48 0.999450809856466
49 0.999459396877597
50 0.999467565079034
51 0.999475345442717
52 0.999482767893166
53 0.99948986098698
54 0.999496651707292
55 0.9995031653406
56 0.999509425417539
57 0.999515453702544
58 0.999521270220272
59 0.999526893308977
60 0.999532339693038
61 0.999537624568419
62 0.999542761696182
63 0.999547763500242
64 0.999552641166457
65 0.999557404740813
66 0.999562063225088
67 0.999566624668796
68 0.999571096256606
69 0.999575484390699
70 0.999579794767773
71 0.999584032450562
72 0.999588201933868
73 0.999592307205239
74 0.99959635180044
75 0.999600338853969
76 0.999604271144882
77 0.999608151138207
78 0.999611981022247
79 0.999615762742079
80 0.999619498029531
81 0.999623188429944
82 0.999626835325981
83 0.999630439958753
84 0.999634003446518
85 0.99963752680117
86 0.999641010942751
87 0.999644456712178
88 0.999647864882375
89 0.999651236167974
90 0.99965457123375
91 0.999657870701919
92 0.999661135158442
93 0.999664365158439
94 0.999667561230822
95 0.999670723882245
96 0.999673853600454
97 0.999676950857105
98 0.999680016110134
99 0.999683049805722
100 0.999686052379923
101 0.99968902425999
102 0.999691965865458
103 0.999694877608993
104 0.999697759897075
105 0.999700613130518
106 0.999703437704857
107 0.999706234010633
108 0.999709002433582
109 0.999711743354762
110 0.999714457150605
111 0.999717144192943
112 0.999719804848975
113 0.999722439481229
114 0.999725048447491
115 0.999727632100724
116 0.999730190788981
117 0.999732724855314
118 0.999735234637681
119 0.99973772046886
120 0.999740182676363
121 0.999742621582366
122 0.999745037503635
123 0.999747430751475
124 0.999749801631676
125 0.999752150444483
126 0.999754477484571
127 0.999756783041021
128 0.999759067397325
129 0.999761330831388
130 0.999763573615548
131 0.999765796016597
132 0.999767998295819
133 0.999770180709033
134 0.999772343506647
135 0.999774486933713
136 0.999776611229994
137 0.99977871663004
138 0.999780803363258
139 0.999782871654004
140 0.999784921721661
141 0.999786953780738
142 0.999788968040957
143 0.999790964707357
144 0.999792943980391
145 0.999794906056027
146 0.999796851125851
147 0.999798779377175
148 0.999800690993139
149 0.999802586152817
150 0.999804465031324
151 0.999806327799924
152 0.999808174626128
153 0.999810005673808
154 0.999811821103294
155 0.99981362107148
156 0.999815405731928
157 0.999817175234958
158 0.99981892972776
159 0.999820669354483
160 0.999822394256331
161 0.999824104571656
162 0.999825800436055
163 0.99982748198245
164 0.999829149341184
165 0.9998308026401
166 0.999832442004626
167 0.999834067557862
168 0.999835679420645
169 0.99983727771164
170 0.999838862547404
171 0.999840434042466
172 0.999841992309389
173 0.999843537458845
174 0.999845069599676
175 0.99984658883896
176 0.999848095282071
177 0.999849589032739
178 0.999851070193107
179 0.999852538863791
180 0.999853995143921
181 0.99985543913121
182 0.999856870921987
183 0.999858290611259
184 0.999859698292745
185 0.99986109405893
186 0.999862478001103
187 0.999863850209397
188 0.999865210772832
189 0.999866559779351
190 0.999867897315856
191 0.999869223468245
192 0.999870538321443
193 0.999871841959436
194 0.999873134465303
195 0.99987441592124
196 0.999875686408597
197 0.999876946007898
198 0.99987819479887
199 0.999879432860467
200 0.999880660270896
201 0.999881877107639
202 0.999883083447471
203 0.999884279366486
204 0.999885464940115
205 0.999886640243145
206 0.999887805349735
207 0.999888960333441
208 0.999890105267221
209 0.999891240223462
210 0.999892365273986
211 0.999893480490073
212 0.999894585942466
213 0.999895681701393
214 0.999896767836571
215 0.999897844417225
216 0.999898911512094
217 0.999899969189444
218 0.999901017517079
219 0.999902056562352
220 0.999903086392169
221 0.999904107073001
222 0.999905118670897
223 0.999906121251483
224 0.999907114879976
225 0.999908099621189
226 0.999909075539539
227 0.999910042699052
228 0.999911001163369
229 0.999911950995755
230 0.999912892259099
231 0.999913825015926
232 0.999914749328395
233 0.999915665258312
234 0.999916572867124
235 0.999917472215934
236 0.999918363365496
237 0.999919246376226
238 0.999920121308201
239 0.999920988221164
240 0.999921847174526
241 0.999922698227371
242 0.999923541438458
243 0.999924376866225
244 0.999925204568789
245 0.99992602460395
246 0.999926837029191
247 0.999927641901686
248 0.999928439278297
249 0.999929229215577
250 0.99993001176977
251 0.99993078699682
252 0.999931554952363
253 0.999932315691735
254 0.999933069269971
255 0.999933815741809
256 0.999934555161687
257 0.999935287583749
258 0.99993601306184
259 0.999936731649516
260 0.999937443400037
261 0.999938148366372
262 0.999938846601198
263 0.999939538156904
264 0.999940223085589
265 0.999940901439064
266 0.999941573268852
267 0.99994223862619
268 0.999942897562032
269 0.999943550127041
270 0.9999441963716
271 0.999944836345808
272 0.999945470099479
273 0.999946097682146
274 0.999946719143062
275 0.999947334531196
276 0.999947943895237
277 0.999948547283595
278 0.999949144744401
279 0.999949736325506
280 0.999950322074483
281 0.999950902038628
282 0.999951476264958
283 0.999952044800218
284 0.99995260769087
285 0.999953164983107
286 0.999953716722843
287 0.999954262955719
288 0.999954803727102
289 0.999955339082085
290 0.999955869065488
291 0.999956393721861
292 0.999956913095478
293 0.999957427230347
294 0.999957936170201
295 0.999958439958505
296 0.999958938638455
297 0.999959432252975
298 0.999959920844725
299 0.999960404456093
300 0.999960883129204
301 0.999961356905911
302 0.999961825827807
303 0.999962289936216
304 0.999962749272199
305 0.99996320387655
306 0.999963653789803
307 0.999964099052229
308 0.999964539703833
309 0.999964975784365
310 0.999965407333308
311 0.999965834389889
312 0.999966256993073
313 0.999966675181568
314 0.999967088993824
315 0.999967498468034
316 0.999967903642135
317 0.999968304553804
318 0.999968701240469
319 0.999969093739302
320 0.99996948208722
321 0.999969866320889
322 0.999970246476722
323 0.999970622590882
324 0.999970994699283
325 0.999971362837588
326 0.99997172704121
327 0.99997208734532
328 0.999972443784836
329 0.999972796394432
330 0.999973145208541
331 0.999973490261346
332 0.999973831586791
333 0.999974169218576
334 0.999974503190159
335 0.999974833534759
336 0.999975160285355
337 0.999975483474686
338 0.999975803135256
339 0.99997611929933
340 0.999976431998938
341 0.999976741265876
342 0.999977047131705
343 0.999977349627753
344 0.999977648785118
345 0.999977944634665
346 0.999978237207031
347 0.999978526532621
348 0.999978812641617
349 0.999979095563969
350 0.999979375329406
351 0.999979651967429
352 0.999979925507317
353 0.999980195978124
354 0.999980463408685
355 0.999980727827613
356 0.999980989263302
357 0.999981247743927
358 0.999981503297446
359 0.9999817559516
360 0.999982005733917
361 0.999982252671706
362 0.999982496792069
363 0.99998273812189
364 0.999982976687847
365 0.999983212516405
366 0.999983445633821
367 0.999983676066146
368 0.999983903839221
369 0.999984128978686
370 0.999984351509971
371 0.999984571458309
372 0.999984788848725
373 0.999985003706047
374 0.999985216054902
375 0.999985425919716
376 0.999985633324722
377 0.99998583829395
378 0.999986040851241
379 0.999986241020236
380 0.999986438824389
381 0.999986634286955
382 0.999986827431002
383 0.999987018279408
384 0.999987206854861
385 0.999987393179862
386 0.999987577276726
387 0.999987759167581
388 0.999987938874373
389 0.999988116418861
390 0.999988291822627
391 0.999988465107067
392 0.999988636293403
393 0.999988805402672
394 0.999988972455737
395 0.999989137473285
396 0.999989300475826
397 0.999989461483696
398 0.999989620517058
399 0.999989777595904
400 0.999989932740053
401 0.999990085969157
402 0.999990237302698
403 0.999990386759988
404 0.999990534360176
405 0.999990680122244
406 0.99999082406501
407 0.999990966207129
408 0.999991106567093
409 0.999991245163234
410 0.999991382013724
411 0.999991517136576
412 0.999991650549644
413 0.999991782270627
414 0.999991912317068
415 0.999992040706355
416 0.999992167455723
417 0.999992292582254
418 0.99999241610288
419 0.99999253803438
420 0.999992658393387
421 0.999992777196384
422 0.999992894459707
423 0.999993010199547
424 0.999993124431948
425 0.999993237172812
426 0.999993348437897
427 0.999993458242819
428 0.999993566603055
429 0.99999367353394
430 0.99999377905067
431 0.999993883168304
432 0.999993985901765
433 0.999994087265839
434 0.999994187275179
435 0.9999942859443
436 0.99999438328759
437 0.9999944793193
438 0.999994574053555
439 0.999994667504345
440 0.999994759685536
441 0.999994850610862
442 0.999994940293934
443 0.999995028748234
444 0.999995115987121
445 0.999995202023829
446 0.999995286871469
447 0.99999537054303
448 0.99999545305138
449 0.999995534409268
450 0.999995614629321
451 0.999995693724049
452 0.999995771705846
453 0.999995848586987
454 0.999995924379633
455 0.999995999095831
456 0.999996072747513
457 0.999996145346497
458 0.999996216904492
459 0.999996287433093
460 0.999996356943788
461 0.999996425447952
462 0.999996492956856
463 0.999996559481658
464 0.999996625033414
465 0.999996689623073
466 0.999996753261477
467 0.999996815959367
468 0.999996877727379
469 0.999996938576046
470 0.9999969985158
471 0.999997057556975
472 0.9999971157098
473 0.999997172984409
474 0.999997229390836
475 0.999997284939018
476 0.999997339638796
477 0.999997393499913
478 0.99999744653202
479 0.999997498744671
480 0.999997550147329
481 0.999997600749362
482 0.999997650560049
483 0.999997699588575
484 0.999997747844036
485 0.999997795335438
486 0.999997842071699
487 0.999997888061649
488 0.99999793331403
489 0.999997977837497
490 0.999998021640621
491 0.999998064731886
492 0.999998107119693
493 0.999998148812359
494 0.999998189818116
495 0.999998230145119
496 0.999998269801437
497 0.999998308795059
498 0.999998347133896
499 0.999998384825776
};
\addlegendentry{\large{MD-CURL}}
\addplot [very thick, red]
table[y expr=1-\thisrow{values}] {%
t values
0 0.875655516310761
1 0.891766254995451
2 0.908322777528133
3 0.924647756506501
4 0.940013673472747
5 0.953780433833643
6 0.965513804454967
7 0.975041320134662
8 0.982434359774833
9 0.987937691456375
10 0.991882748975682
11 0.99461445011555
12 0.996444551527823
13 0.997630345313362
14 0.998371034951005
15 0.998813708224879
16 0.999063021627678
17 0.999191185223092
18 0.999246668079357
19 0.999261135579357
20 0.999254674875247
21 0.999239581068893
22 0.999223022572752
23 0.999208874687812
24 0.999198956069107
25 0.999193846996806
26 0.999193420473581
27 0.999197179428269
28 0.999204465048062
29 0.999214580803632
30 0.999226862271494
31 0.999240712821429
32 0.999255618372131
33 0.999271149781479
34 0.999286958341384
35 0.999302767801936
36 0.999318365014041
37 0.999333590418521
38 0.999348329062545
39 0.999362502483123
40 0.999376061590067
41 0.999388980559295
42 0.999401251680199
43 0.999412881067366
44 0.999423885134033
45 0.999434287723724
46 0.999444117802155
47 0.999453407620501
48 0.999462191271355
49 0.999470503569044
50 0.999478379195794
51 0.999485852064133
52 0.999492954853861
53 0.999499718688811
54 0.999506172924571
55 0.999512345023404
56 0.999518260496869
57 0.999523942900267
58 0.999529413866009
59 0.999534693165528
60 0.999539798791417
61 0.999544747053171
62 0.999549552681344
63 0.999554228936038
64 0.999558787716618
65 0.999563239670276
66 0.999567594297685
67 0.999571860054504
68 0.999576044447827
69 0.999580154127045
70 0.999584194968787
71 0.999588172155811
72 0.999592090249861
73 0.99959595325861
74 0.999599764696879
75 0.999603527642409
76 0.999607244786447
77 0.999610918479496
78 0.999614550772518
79 0.999618143453958
80 0.999621698082879
81 0.999625216018548
82 0.999628698446774
83 0.999632146403274
84 0.999635560794357
85 0.999638942415176
86 0.999642291965781
87 0.999645610065203
88 0.999648897263768
89 0.999652154053828
90 0.999655380879086
91 0.999658578142654
92 0.999661746214015
93 0.999664885434987
94 0.99966799612482
95 0.999671078584536
96 0.999674133100586
97 0.999677159947938
98 0.999680159392627
99 0.999683131693889
100 0.999686077105891
101 0.999688995879134
102 0.999691888261571
103 0.999694754499483
104 0.999697594838142
105 0.999700409522303
106 0.999703198796548
107 0.999705962905502
108 0.999708702093956
109 0.999711416606898
110 0.999714106689483
111 0.999716772586944
112 0.999719414544472
113 0.999722032807049
114 0.999724627619274
115 0.99972719922516
116 0.999729747867937
117 0.999732273789835
118 0.999734777231875
119 0.999737258433666
120 0.999739717633205
121 0.99974215506668
122 0.999744570968297
123 0.999746965570101
124 0.999749339101824
125 0.999751691790738
126 0.999754023861524
127 0.999756335536151
128 0.999758627033775
129 0.999760898570641
130 0.99976315036001
131 0.999765382612084
132 0.999767595533958
133 0.999769789329572
134 0.999771964199675
135 0.999774120341806
136 0.999776257950277
137 0.99977837721617
138 0.999780478327333
139 0.999782561468402
140 0.999784626820807
141 0.9997866745628
142 0.999788704869483
143 0.999790717912846
144 0.999792713861801
145 0.999794692882226
146 0.999796655137015
147 0.999798600786123
148 0.999800529986623
149 0.999802442892759
150 0.999804339656001
151 0.999806220425109
152 0.999808085346186
153 0.999809934562747
154 0.999811768215772
155 0.999813586443775
156 0.999815389382863
157 0.999817177166802
158 0.999818949927075
159 0.999820707792946
160 0.999822450891523
161 0.999824179347817
162 0.999825893284804
163 0.999827592823484
164 0.999829278082939
165 0.999830949180389
166 0.999832606231254
167 0.999834249349203
168 0.999835878646212
169 0.999837494232614
170 0.999839096217156
171 0.999840684707042
172 0.999842259807987
173 0.999843821624262
174 0.999845370258745
175 0.999846905812957
176 0.999848428387116
177 0.999849938080169
178 0.999851434989843
179 0.999852919212676
180 0.999854390844059
181 0.999855849978273
182 0.999857296708525
183 0.99985873112698
184 0.999860153324796
185 0.999861563392155
186 0.999862961418295
187 0.999864347491538
188 0.999865721699319
189 0.999867084128215
190 0.999868434863966
191 0.999869773991509
192 0.999871101594991
193 0.999872417757804
194 0.999873722562598
195 0.999875016091307
196 0.999876298425166
197 0.999877569644735
198 0.999878829829916
199 0.999880079059968
200 0.999881317413527
201 0.999882544968622
202 0.999883761802692
203 0.999884967992597
204 0.999886163614634
205 0.999887348744553
206 0.999888523457568
207 0.999889687828367
208 0.99989084193113
209 0.999891985839531
210 0.999893119626761
211 0.999894243365525
212 0.999895357128062
213 0.999896460986147
214 0.999897555011106
215 0.999898639273818
216 0.999899713844729
217 0.999900778793856
218 0.999901834190791
219 0.99990288010472
220 0.99990391660441
221 0.999904943758235
222 0.999905961634169
223 0.999906970299796
224 0.999907969822314
225 0.99990896026854
226 0.999909941704918
227 0.999910914197516
228 0.999911877812039
229 0.999912832613825
230 0.999913778667855
231 0.999914716038751
232 0.999915644790786
233 0.999916564987879
234 0.999917476693607
235 0.999918379971199
236 0.999919274883544
237 0.999920161493193
238 0.999921039862361
239 0.999921910052927
240 0.999922772126439
241 0.999923626144116
242 0.999924472166847
243 0.999925310255196
244 0.999926140469401
245 0.999926962869378
246 0.999927777514721
247 0.999928584464704
248 0.999929383778281
249 0.99993017551409
250 0.99993095973045
251 0.999931736485368
252 0.999932505836535
253 0.999933267841329
254 0.999934022556814
255 0.999934770039747
256 0.999935510346569
257 0.999936243533416
258 0.999936969656113
259 0.999937688770178
260 0.99993840093082
261 0.999939106192941
262 0.999939804611141
263 0.999940496239712
264 0.999941181132639
265 0.999941859343608
266 0.999942530925998
267 0.999943195932885
268 0.999943854417046
269 0.999944506430952
270 0.999945152026776
271 0.999945791256389
272 0.999946424171362
273 0.999947050822966
274 0.999947671262174
275 0.99994828553966
276 0.999948893705799
277 0.999949495810671
278 0.999950091904055
279 0.999950682035438
280 0.999951266254008
281 0.999951844608658
282 0.999952417147989
283 0.999952983920302
284 0.99995354497361
285 0.999954100355629
286 0.999954650113784
287 0.999955194295208
288 0.999955732946741
289 0.999956266114933
290 0.999956793846045
291 0.999957316186044
292 0.999957833180612
293 0.999958344875141
294 0.999958851314735
295 0.999959352544211
296 0.999959848608098
297 0.99996033955064
298 0.999960825415796
299 0.999961306247241
300 0.999961782088363
301 0.99996225298227
302 0.999962718971787
303 0.999963180099454
304 0.999963636407534
305 0.999964087938008
306 0.999964534732576
307 0.999964976832662
308 0.999965414279409
309 0.999965847113686
310 0.999966275376082
311 0.999966699106913
312 0.99996711834622
313 0.999967533133768
314 0.999967943509053
315 0.999968349511293
316 0.99996875117944
317 0.999969148552173
318 0.999969541667901
319 0.999969930564766
320 0.99997031528064
321 0.99997069585313
322 0.999971072319578
323 0.999971444717058
324 0.999971813082383
325 0.999972177452101
326 0.999972537862498
327 0.999972894349601
328 0.999973246949175
329 0.999973595696726
330 0.999973940627502
331 0.999974281776497
332 0.999974619178443
333 0.999974952867823
334 0.999975282878863
335 0.999975609245535
336 0.999975932001563
337 0.999976251180419
338 0.999976566815322
339 0.999976878939246
340 0.999977187584918
341 0.999977492784815
342 0.999977794571173
343 0.999978092975981
344 0.999978388030985
345 0.999978679767691
346 0.999978968217362
347 0.999979253411025
348 0.999979535379462
349 0.999979814153226
350 0.999980089762625
351 0.99998036223774
352 0.999980631608413
353 0.999980897904255
354 0.999981161154645
355 0.999981421388731
356 0.999981678635434
357 0.999981932923446
358 0.99998218428123
359 0.999982432737026
360 0.999982678318849
361 0.99998292105449
362 0.999983160971518
363 0.999983398097282
364 0.999983632458911
365 0.999983864083314
366 0.999984092997185
367 0.999984319227
368 0.999984542799023
369 0.9999847637393
370 0.999984982073669
371 0.999985197827754
372 0.99998541102697
373 0.999985621696523
374 0.999985829861411
375 0.999986035546427
376 0.999986238776157
377 0.999986439574984
378 0.999986637967089
379 0.999986833976451
380 0.999987027626848
381 0.999987218941859
382 0.999987407944867
383 0.999987594659057
384 0.999987779107418
385 0.999987961312745
386 0.999988141297642
387 0.999988319084518
388 0.999988494695594
389 0.999988668152902
390 0.999988839478284
391 0.999989008693394
392 0.999989175819704
393 0.9999893408785
394 0.999989503890882
395 0.999989664877773
396 0.99998982385991
397 0.999989980857854
398 0.999990135891985
399 0.999990288982506
400 0.999990440149446
401 0.999990589412658
402 0.999990736791819
403 0.999990882306436
404 0.999991025975844
405 0.999991167819207
406 0.999991307855522
407 0.999991446103613
408 0.999991582582145
409 0.999991717309611
410 0.999991850304342
411 0.999991981584505
412 0.999992111168107
413 0.999992239072992
414 0.999992365316843
415 0.999992489917188
416 0.999992612891396
417 0.999992734256677
418 0.999992854030088
419 0.999992972228533
420 0.999993088868761
421 0.999993203967369
422 0.999993317540805
423 0.999993429605365
424 0.999993540177199
425 0.999993649272306
426 0.999993756906543
427 0.999993863095618
428 0.999993967855097
429 0.999994071200401
430 0.99999417314681
431 0.999994273709464
432 0.999994372903362
433 0.999994470743364
434 0.999994567244193
435 0.999994662420433
436 0.999994756286534
437 0.999994848856814
438 0.999994940145452
439 0.999995030166499
440 0.999995118933872
441 0.999995206461357
442 0.999995292762613
443 0.999995377851169
444 0.999995461740426
445 0.999995544443658
446 0.999995625974017
447 0.999995706344528
448 0.99999578556809
449 0.999995863657485
450 0.999995940625369
451 0.999996016484281
452 0.999996091246636
453 0.999996164924734
454 0.999996237530757
455 0.999996309076767
456 0.999996379574715
457 0.999996449036435
458 0.999996517473644
459 0.999996584897951
460 0.999996651320852
461 0.999996716753729
462 0.999996781207856
463 0.999996844694397
464 0.999996907224408
465 0.999996968808839
466 0.999997029458528
467 0.999997089184216
468 0.999997147996529
469 0.999997205905998
470 0.999997262923046
471 0.999997319057995
472 0.999997374321065
473 0.999997428722377
474 0.999997482271949
475 0.999997534979706
476 0.99999758685547
477 0.999997637908967
478 0.999997688149828
479 0.999997737587587
480 0.999997786231683
481 0.999997834091465
482 0.999997881176184
483 0.999997927495001
484 0.999997973056986
485 0.999998017871116
486 0.999998061946281
487 0.999998105291282
488 0.999998147914828
489 0.999998189825545
490 0.999998231031968
491 0.999998271542549
492 0.999998311365654
493 0.999998350509564
494 0.999998388982475
495 0.999998426792504
496 0.99999846394768
497 0.999998500455956
498 0.9999985363252
499 0.999998571563202
};
\addlegendentry{\large{OMD MFG}}

\end{loglogaxis}
\end{tikzpicture}


==> experiment1/multi_obj/objective_function_step40_noise_0.05_model_True_noise_True.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.48,0.29)},
anchor=north east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Iteration}},
tick label style={font=\large}, 
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black}
]
\addplot [very thick, blue]
table[y expr=-\thisrow{values}] {%
t values
0 -2.99326472597314
1 -2.99294771602523
2 -2.99260627184497
3 -2.99223783242767
4 -2.9918395116739
5 -2.99140805245824
6 -2.99093977399872
7 -2.99043051159947
8 -2.98987554772542
9 -2.98926953323628
10 -2.98860639744701
11 -2.98787924547824
12 -2.98708024108595
13 -2.98620047277916
14 -2.98522980049549
15 -2.98415667934296
16 -2.98296795585894
17 -2.98164863081247
18 -2.98018158073487
19 -2.97854722810568
20 -2.97672314752467
21 -2.974683592448
22 -2.97239892445253
23 -2.96983492491017
24 -2.96695196787562
25 -2.96370403344778
26 -2.96003754349019
27 -2.95589000723006
28 -2.95118847413144
29 -2.9458478073849
30 -2.93976881596117
31 -2.93283631980976
32 -2.92491727540218
33 -2.91585916138264
34 -2.90548891932704
35 -2.89361286179579
36 -2.88001809132232
37 -2.86447610044054
38 -2.84674930844598
39 -2.82660127926861
40 -2.80381118182749
41 -2.77819261783588
42 -2.7496161921486
43 -2.71803414680451
44 -2.68350415909577
45 -2.64620832152672
46 -2.60646282667035
47 -2.56471443485723
48 -2.52152164901746
49 -2.47752143905666
50 -2.43338558913033
51 -2.38977321143888
52 -2.34728677096422
53 -2.30643782089205
54 -2.26762605628026
55 -2.23113224196177
56 -2.19712303410306
57 -2.16566425689064
58 -2.13673886864852
59 -2.11026635044058
60 -2.08612115400688
61 -2.06414880107668
62 -2.04417902155402
63 -2.02603587629739
64 -2.00954514143999
65 -1.99453938617463
66 -1.98086121328481
67 -1.96836510130625
68 -1.95691822488766
69 -1.94640055832678
70 -1.93670449894796
71 -1.92773418777785
72 -1.91940465663746
73 -1.91164089291316
74 -1.90437688453338
75 -1.89755468640696
76 -1.8911235341747
77 -1.88503902019819
78 -1.87926233912459
79 -1.87375960522865
80 -1.86850124036243
81 -1.86346142922516
82 -1.85861763742532
83 -1.85395018716688
84 -1.84944188515664
85 -1.84507769735772
86 -1.8408444654091
87 -1.83673065982523
88 -1.83272616543823
89 -1.82882209492066
90 -1.82501062660987
91 -1.82128486323773
92 -1.81763870854383
93 -1.81406675911471
94 -1.81056420914292
95 -1.8071267661349
96 -1.80375057591311
97 -1.80043215555099
98 -1.79716833314537
99 -1.79395619356563
100 -1.79079302951844
101 -1.78767629743127
102 -1.78460357778465
103 -1.78157253961704
104 -1.77858090899018
105 -1.77562644124245
106 -1.77270689688104
107 -1.76982002097685
108 -1.7669635259356
109 -1.76413507753121
110 -1.76133228410565
111 -1.75855268886714
112 -1.75579376525499
113 -1.75305291538416
114 -1.75032747163254
115 -1.74761470148518
116 -1.74491181579704
117 -1.74221598067286
118 -1.739524333183
119 -1.73683400113069
120 -1.73414212705068
121 -1.73144589654728
122 -1.72874257096321
123 -1.72602952420864
124 -1.72330428337061
125 -1.72056457247152
126 -1.71780835846158
127 -1.71503389822903
128 -1.71223978511687
129 -1.7094249931726
130 -1.7065889171603
131 -1.70373140626454
132 -1.70085278944172
133 -1.69795389054819
134 -1.69503603170419
135 -1.69210102383062
136 -1.6891511438973
137 -1.68618909910427
138 -1.68321797892701
139 -1.68024119663038
140 -1.67726242243385
141 -1.67428551094021
142 -1.67131442568536
143 -1.66835316371292
144 -1.66540568292897
145 -1.66247583467567
146 -1.65956730351689
147 -1.65668355570327
148 -1.65382779722817
149 -1.65100294184639
150 -1.648211588941
151 -1.64545601071713
152 -1.64273814788887
153 -1.64005961281156
154 -1.63742169888999
155 -1.63482539505356
156 -1.63227140411666
157 -1.62976016391981
158 -1.62729187025892
159 -1.6248665007417
160 -1.62248383885013
161 -1.62014349762603
162 -1.61784494252728
163 -1.61558751311998
164 -1.61337044337441
165 -1.61119288042039
166 -1.60905390168817
167 -1.60695253041878
168 -1.6048877495706
169 -1.60285851418203
170 -1.60086376227217
171 -1.59890242437633
172 -1.59697343182178
173 -1.59507572385189
174 -1.59320825370705
175 -1.59136999376704
176 -1.58955993985473
177 -1.58777711479445
178 -1.58602057131143
179 -1.584289394351
180 -1.58258270288911
181 -1.5808996512982
182 -1.57923943032562
183 -1.57760126773524
184 -1.57598442865702
185 -1.57438821568369
186 -1.57281196874874
187 -1.57125506481568
188 -1.56971691740442
189 -1.56819697597725
190 -1.5666947252039
191 -1.5652096841225
192 -1.56374140521108
193 -1.56228947338232
194 -1.56085350491258
195 -1.55943314631501
196 -1.55802807316517
197 -1.55663798888704
198 -1.55526262350614
199 -1.55390173237613
200 -1.55255509488465
201 -1.5512225131438
202 -1.54990381067042
203 -1.54859883106095
204 -1.54730743666552
205 -1.54602950726588
206 -1.54476493876146
207 -1.54351364186777
208 -1.5422755408314
209 -1.54105057216553
210 -1.53983868340981
211 -1.53863983191853
212 -1.5374539836804
213 -1.53628111217354
214 -1.53512119725875
215 -1.53397422411412
216 -1.53284018221358
217 -1.53171906435199
218 -1.53061086571882
219 -1.52951558302228
220 -1.5284332136656
221 -1.52736375497648
222 -1.52630720349089
223 -1.52526355429143
224 -1.52423280040093
225 -1.52321493223086
226 -1.52220993708438
227 -1.52121779871328
228 -1.52023849692788
229 -1.51927200725857
230 -1.51831830066768
231 -1.51737734330979
232 -1.51644909633878
233 -1.51553351575935
234 -1.51463055232093
235 -1.51374015145163
236 -1.51286225322962
237 -1.51199679238965
238 -1.51114369836198
239 -1.51030289534118
240 -1.50947430238221
241 -1.5086578335211
242 -1.50785339791792
243 -1.50706090001918
244 -1.50628023973762
245 -1.50551131264672
246 -1.50475401018789
247 -1.50400821988807
248 -1.50327382558573
249 -1.50255070766339
250 -1.50183874328479
251 -1.50113780663499
252 -1.50044776916203
253 -1.49976849981851
254 -1.49909986530187
255 -1.49844173029228
256 -1.49779395768687
257 -1.49715640882961
258 -1.49652894373573
259 -1.49591142131026
260 -1.49530369955981
261 -1.49470563579718
262 -1.49411708683835
263 -1.49353790919158
264 -1.49296795923813
265 -1.49240709340467
266 -1.49185516832702
267 -1.49131204100532
268 -1.49077756895049
269 -1.49025161032206
270 -1.48973402405748
271 -1.48922466999295
272 -1.48872340897599
273 -1.48823010296985
274 -1.48774461515006
275 -1.48726680999326
276 -1.4867965533586
277 -1.48633371256194
278 -1.48587815644311
279 -1.48542975542659
280 -1.48498838157578
281 -1.48455390864118
282 -1.48412621210282
283 -1.48370516920718
284 -1.48329065899886
285 -1.48288256234737
286 -1.48248076196926
287 -1.48208514244577
288 -1.48169559023655
289 -1.48131199368932
290 -1.48093424304607
291 -1.48056223044585
292 -1.4801958499244
293 -1.47983499741094
294 -1.47947957072221
295 -1.47912946955409
296 -1.4787845954709
297 -1.47844485189265
298 -1.47811014408031
299 -1.47778037911943
300 -1.4774554659021
301 -1.47713531510757
302 -1.47681983918147
303 -1.47650895231403
304 -1.47620257041718
305 -1.47590061110077
306 -1.47560299364807
307 -1.47530963899053
308 -1.47502046968199
309 -1.47473540987238
310 -1.47445438528107
311 -1.47417732316986
312 -1.47390415231573
313 -1.47363480298344
314 -1.47336920689799
315 -1.47310729721704
316 -1.4728490085033
317 -1.47259427669703
318 -1.47234303908858
319 -1.47209523429108
320 -1.4718508022133
321 -1.47160968403275
322 -1.47137182216894
323 -1.47113716025701
324 -1.47090564312155
325 -1.4706772167508
326 -1.47045182827116
327 -1.47022942592203
328 -1.47000995903105
329 -1.46979337798971
330 -1.46957963422931
331 -1.46936868019735
332 -1.46916046933438
333 -1.46895495605113
334 -1.46875209570619
335 -1.46855184458403
336 -1.46835415987351
337 -1.46815899964673
338 -1.4679663228384
339 -1.46777608922556
340 -1.46758825940779
341 -1.4674027947878
342 -1.46721965755244
343 -1.46703881065419
344 -1.46686021779296
345 -1.4666838433984
346 -1.46650965261258
347 -1.46633761127304
348 -1.46616768589628
349 -1.46599984366164
350 -1.46583405239552
351 -1.46567028055604
352 -1.46550849721801
353 -1.46534867205835
354 -1.46519077534175
355 -1.46503477790681
356 -1.46488065115243
357 -1.4647283670246
358 -1.46457789800349
359 -1.46442921709089
360 -1.46428229779794
361 -1.46413711413317
362 -1.46399364059092
363 -1.46385185213994
364 -1.46371172421239
365 -1.46357323269302
366 -1.46343635390877
367 -1.46330106461847
368 -1.46316734200296
369 -1.46303516365536
370 -1.46290450757165
371 -1.46277535214148
372 -1.46264767613922
373 -1.46252145871523
374 -1.46239667938739
375 -1.46227331803282
376 -1.46215135487985
377 -1.46203077050013
378 -1.46191154580106
379 -1.46179366201831
380 -1.4616771007086
381 -1.46156184374261
382 -1.46144787329819
383 -1.46133517185358
384 -1.46122372218096
385 -1.46111350734007
386 -1.46100451067205
387 -1.4608967157934
388 -1.46079010659015
389 -1.46068466721209
390 -1.46058038206727
391 -1.46047723581652
392 -1.46037521336823
393 -1.46027429987312
394 -1.46017448071932
395 -1.4600757415274
396 -1.45997806814566
397 -1.45988144664547
398 -1.45978586331672
399 -1.45969130466348
400 -1.45959775739962
401 -1.45950520844467
402 -1.45941364491973
403 -1.45932305414345
404 -1.4592334236282
405 -1.45914474107623
406 -1.45905699437601
407 -1.45897017159861
408 -1.45888426099418
409 -1.45879925098855
410 -1.45871513017983
411 -1.45863188733519
412 -1.45854951138767
413 -1.45846799143306
414 -1.45838731672685
415 -1.45830747668129
416 -1.4582284608625
417 -1.45815025898762
418 -1.45807286092209
419 -1.45799625667693
420 -1.45792043640611
421 -1.457845390404
422 -1.45777110910285
423 -1.45769758307035
424 -1.4576248030072
425 -1.45755275974481
426 -1.45748144424301
427 -1.45741084758778
428 -1.45734096098912
429 -1.45727177577885
430 -1.45720328340856
431 -1.45713547544759
432 -1.45706834358098
433 -1.45700187960754
434 -1.45693607543795
435 -1.45687092309289
436 -1.4568064147012
437 -1.45674254249809
438 -1.45667929882339
439 -1.45661667611986
440 -1.45655466693148
441 -1.45649326390182
442 -1.45643245977245
443 -1.45637224738132
444 -1.45631261966129
445 -1.45625356963855
446 -1.45619509043117
447 -1.45613717524768
448 -1.45607981738559
449 -1.45602301023005
450 -1.45596674725247
451 -1.45591102200918
452 -1.45585582814015
453 -1.45580115936763
454 -1.45574700949501
455 -1.45569337240547
456 -1.45564024206086
457 -1.45558761250045
458 -1.45553547783981
459 -1.45548383226965
460 -1.45543267005471
461 -1.45538198553265
462 -1.45533177311298
463 -1.45528202727599
464 -1.45523274257175
465 -1.45518391361905
466 -1.45513553510441
467 -1.45508760178113
468 -1.45504010846826
469 -1.45499305004974
470 -1.45494642147339
471 -1.45490021775007
472 -1.45485443395272
473 -1.45480906521551
474 -1.45476410673298
475 -1.45471955375919
476 -1.45467540160686
477 -1.45463164564659
478 -1.45458828130603
479 -1.45454530406906
480 -1.45450270947508
481 -1.45446049311818
482 -1.45441865064644
483 -1.45437717776112
484 -1.45433607021603
485 -1.45429532381672
486 -1.45425493441984
487 -1.4542148979324
488 -1.45417521031115
489 -1.45413586756185
490 -1.45409686573864
491 -1.4540582009434
492 -1.4540198693251
493 -1.45398186707916
494 -1.45394419044687
495 -1.45390683571474
496 -1.45386979921392
497 -1.45383307731965
498 -1.4537966664506
499 -1.45376056306837
};
\addlegendentry{\large{MD-CURL}}
\addplot [very thick, red]
table[y expr=-\thisrow{values}] {%
t values
0 -2.99326762707724
1 -2.99295406618346
2 -2.99261672419463
3 -2.99225315769568
4 -2.99186061993298
5 -2.99143601896425
6 -2.99097586985584
7 -2.99047624012741
8 -2.98993268755145
9 -2.98934018931013
10 -2.98869306138791
11 -2.987984866923
12 -2.98720831203657
13 -2.98635512737752
14 -2.98541593322194
15 -2.98438008539948
16 -2.98323549851842
17 -2.98196844185911
18 -2.98056330184204
19 -2.97900230311941
20 -2.97726517811513
21 -2.97532877235619
22 -2.97316657041415
23 -2.97074812502812
24 -2.96803837041595
25 -2.96499680035603
26 -2.96157649283447
27 -2.95772296647214
28 -2.95337286032822
29 -2.9484524391314
30 -2.94287594215718
31 -2.93654381813591
32 -2.92934092366127
33 -2.92113481194286
34 -2.91177430573234
35 -2.90108863506782
36 -2.88888752622892
37 -2.87496274580416
38 -2.85909171548821
39 -2.8410438870726
40 -2.82059055388752
41 -2.79751860996299
42 -2.77164838075632
43 -2.74285498557673
44 -2.71109175345421
45 -2.67641310747964
46 -2.63899330737605
47 -2.59913688078616
48 -2.55727690498809
49 -2.5139587984454
50 -2.46980985180237
51 -2.42549778713682
52 -2.38168423198415
53 -2.33898019700018
54 -2.29790999809614
55 -2.25888783575834
56 -2.22220828593548
57 -2.18804925883004
58 -2.15648423525207
59 -2.12749998985295
60 -2.10101633761942
61 -2.07690528758949
62 -2.05500797002191
63 -2.03514856473545
64 -2.01714508688288
65 -2.00081727375051
66 -1.98599200774562
67 -1.9725067674057
68 -1.96021157486345
69 -1.94896984548594
70 -1.93865846976424
71 -1.92916738394119
72 -1.92039882149328
73 -1.91226638481897
74 -1.90469403512672
75 -1.89761506716195
76 -1.8909711122741
77 -1.88471119664542
78 -1.87879086974613
79 -1.87317140998547
80 -1.86781910910577
81 -1.86270463336071
82 -1.85780245736374
83 -1.85309036527556
84 -1.84854901341685
85 -1.84416154823287
86 -1.83991327364661
87 -1.83579136211324
88 -1.83178460406069
89 -1.82788319082077
90 -1.82407852659527
91 -1.8203630654416
92 -1.81673016969502
93 -1.81317398666163
94 -1.80968934081613
95 -1.80627163911861
96 -1.80291678742167
97 -1.79962111627201
98 -1.7963813147144
99 -1.79319437097853
100 -1.79005751916684
101 -1.78696819126265
102 -1.78392397394169
103 -1.7809225697974
104 -1.77796176268418
105 -1.77503938694734
106 -1.77215330034977
107 -1.76930136052995
108 -1.76648140484051
109 -1.76369123342825
110 -1.76092859542998
111 -1.75819117817834
112 -1.75547659934035
113 -1.75278240194968
114 -1.75010605233956
115 -1.74744494103657
116 -1.74479638673008
117 -1.7421576434847
118 -1.73952591140753
119 -1.73689835101126
120 -1.73427210152177
121 -1.73164430335734
122 -1.72901212494888
123 -1.72637279397057
124 -1.72372363290341
125 -1.72106209865907
126 -1.71838582575008
127 -1.71569267221206
128 -1.71298076717849
129 -1.71024855869775
130 -1.70749486009256
131 -1.70471889292493
132 -1.70192032447808
133 -1.69909929763317
134 -1.69625645112858
135 -1.69339292845805
136 -1.69051037409017
137 -1.68761091625874
138 -1.68469713624347
139 -1.68177202478299
140 -1.67883892697542
141 -1.67590147766126
142 -1.67296352979171
143 -1.67002907861866
144 -1.66710218467409
145 -1.66418689843594
146 -1.66128718932015
147 -1.65840688123228
148 -1.65554959640258
149 -1.65271870866721
150 -1.6499173067959
151 -1.64714816794333
152 -1.64441374085131
153 -1.64171613806987
154 -1.63905713620629
155 -1.63643818304991
156 -1.63386041034849
157 -1.63132465101343
158 -1.62883145959234
159 -1.6263811349484
160 -1.62397374421453
161 -1.62160914723046
162 -1.61928702081381
163 -1.61700688235285
164 -1.61476811233468
165 -1.61256997553337
166 -1.61041164067799
167 -1.60829219849972
168 -1.60621067812044
169 -1.60416606179554
170 -1.60215729806032
171 -1.60018331335653
172 -1.59824302223324
173 -1.59633533622709
174 -1.59445917153238
175 -1.59261345557177
176 -1.59079713257671
177 -1.58900916828153
178 -1.58724855382934
179 -1.58551430898072
180 -1.58380548470851
181 -1.58212116525443
182 -1.58046046971571
183 -1.57882255322249
184 -1.57720660776
185 -1.5756118626831
186 -1.57403758496484
187 -1.57248307921568
188 -1.57094768750469
189 -1.56943078901054
190 -1.56793179952563
191 -1.56645017083394
192 -1.56498538998
193 -1.56353697844418
194 -1.56210449123708
195 -1.5606875159243
196 -1.55928567159124
197 -1.55789860775617
198 -1.55652600323915
199 -1.5551675649931
200 -1.55382302690307
201 -1.55249214855879
202 -1.55117471400562
203 -1.54987053047838
204 -1.54857942712239
205 -1.54730125370604
206 -1.54603587932885
207 -1.54478319112909
208 -1.54354309299495
209 -1.54231550428305
210 -1.54110035854825
211 -1.53989760228861
212 -1.53870719370918
213 -1.53752910150842
214 -1.53636330369076
215 -1.53520978640891
216 -1.5340685428392
217 -1.53293957209319
218 -1.53182287816846
219 -1.53071846894155
220 -1.52962635520532
221 -1.52854654975326
222 -1.52747906651261
223 -1.52642391972794
224 -1.52538112319669
225 -1.52435068955768
226 -1.52333262963328
227 -1.52232695182567
228 -1.52133366156733
229 -1.5203527608255
230 -1.51938424765998
231 -1.51842811583365
232 -1.51748435447441
233 -1.51655294778731
234 -1.51563387481519
235 -1.51472710924614
236 -1.51383261926568
237 -1.5129503674516
238 -1.51208031070911
239 -1.51122240024393
240 -1.51037658157089
241 -1.50954279455538
242 -1.5087209734852
243 -1.50791104717016
244 -1.50711293906684
245 -1.50632656742595
246 -1.50555184545986
247 -1.50478868152777
248 -1.5040369793361
249 -1.50329663815203
250 -1.5025675530277
251 -1.50184961503332
252 -1.50114271149693
253 -1.50044672624917
254 -1.49976153987126
255 -1.4990870299446
256 -1.49842307130057
257 -1.49776953626907
258 -1.49712629492476
259 -1.49649321532973
260 -1.49587016377173
261 -1.4952570049971
262 -1.49465360243755
263 -1.49405981843025
264 -1.49347551443063
265 -1.49290055121743
266 -1.49233478908961
267 -1.49177808805493
268 -1.49123030800985
269 -1.49069130891066
270 -1.49016095093581
271 -1.48963909463933
272 -1.48912560109543
273 -1.48862033203423
274 -1.48812314996898
275 -1.48763391831455
276 -1.48715250149776
277 -1.48667876505944
278 -1.4862125757486
279 -1.48575380160895
280 -1.48530231205796
281 -1.48485797795882
282 -1.48442067168546
283 -1.4839902671811
284 -1.48356664001041
285 -1.48314966740571
286 -1.48273922830752
287 -1.48233520339963
288 -1.48193747513906
289 -1.48154592778128
290 -1.4811604474007
291 -1.48078092190708
292 -1.48040724105776
293 -1.48003929646624
294 -1.47967698160717
295 -1.47932019181815
296 -1.47896882429846
297 -1.47862277810498
298 -1.47828195414551
299 -1.47794625516971
300 -1.47761558575785
301 -1.47728985230754
302 -1.47696896301861
303 -1.47665282787634
304 -1.47634135863321
305 -1.4760344687892
306 -1.475732073571
307 -1.47543408991002
308 -1.4751404364195
309 -1.47485103337078
310 -1.47456580266878
311 -1.47428466782694
312 -1.47400755394153
313 -1.4737343876656
314 -1.47346509718249
315 -1.47319961217911
316 -1.47293786381898
317 -1.47267978471513
318 -1.47242530890292
319 -1.4721743718128
320 -1.47192691024314
321 -1.47168286233304
322 -1.47144216753539
323 -1.47120476658993
324 -1.47097060149661
325 -1.47073961548908
326 -1.4705117530085
327 -1.47028695967759
328 -1.47006518227499
329 -1.4698463687099
330 -1.46963046799709
331 -1.4694174302323
332 -1.46920720656791
333 -1.4689997491891
334 -1.4687950112903
335 -1.46859294705208
336 -1.4683935116185
337 -1.46819666107477
338 -1.46800235242541
339 -1.46781054357276
340 -1.46762119329598
341 -1.46743426123042
342 -1.46724970784744
343 -1.46706749443465
344 -1.46688758307656
345 -1.46670993663564
346 -1.46653451873383
347 -1.46636129373444
348 -1.46619022672447
349 -1.46602128349728
350 -1.46585443053577
351 -1.46568963499586
352 -1.4655268646904
353 -1.46536608807343
354 -1.46520727422488
355 -1.46505039283559
356 -1.4648954141927
357 -1.46474230916543
358 -1.46459104919117
359 -1.46444160626197
360 -1.46429395291132
361 -1.46414806220127
362 -1.46400390770991
363 -1.46386146351914
364 -1.46372070420275
365 -1.46358160481483
366 -1.46344414087843
367 -1.4633082883746
368 -1.46317402373159
369 -1.46304132381445
370 -1.46291016591485
371 -1.46278052774112
372 -1.46265238740864
373 -1.46252572343041
374 -1.4624005147079
375 -1.46227674052215
376 -1.46215438052506
377 -1.46203341473095
378 -1.46191382350831
379 -1.46179558757182
380 -1.46167868797451
381 -1.46156310610016
382 -1.46144882365594
383 -1.46133582266515
384 -1.46122408546024
385 -1.46111359467596
386 -1.46100433324271
387 -1.46089628438008
388 -1.46078943159051
389 -1.46068375865317
390 -1.46057924961795
391 -1.46047588879968
392 -1.46037366077239
393 -1.46027255036384
394 -1.46017254265009
395 -1.46007362295031
396 -1.4599757768216
397 -1.45987899005405
398 -1.45978324866592
399 -1.45968853889883
400 -1.45959484721326
401 -1.45950216028397
402 -1.4594104649957
403 -1.45931974843884
404 -1.45922999790534
405 -1.45914120088461
406 -1.45905334505964
407 -1.45896641830305
408 -1.45888040867344
409 -1.45879530441166
410 -1.45871109393731
411 -1.45862776584517
412 -1.4585453089019
413 -1.45846371204266
414 -1.45838296436795
415 -1.45830305514038
416 -1.45822397378165
417 -1.45814570986955
418 -1.45806825313501
419 -1.45799159345926
420 -1.45791572087103
421 -1.45784062554384
422 -1.45776629779334
423 -1.4576927280747
424 -1.4576199069801
425 -1.45754782523625
426 -1.45747647370195
427 -1.45740584336577
428 -1.4573359253437
429 -1.45726671087693
430 -1.45719819132963
431 -1.45713035818681
432 -1.4570632030522
433 -1.45699671764623
434 -1.45693089380398
435 -1.45686572347322
436 -1.45680119871251
437 -1.45673731168933
438 -1.4566740546782
439 -1.45661142005893
440 -1.4565494003148
441 -1.45648798803094
442 -1.45642717589252
443 -1.45636695668323
444 -1.45630732328356
445 -1.4562482686693
446 -1.45618978590995
447 -1.45613186816724
448 -1.4560745086936
449 -1.45601770083079
450 -1.4559614380084
451 -1.45590571374249
452 -1.45585052163425
453 -1.45579585536863
454 -1.45574170871307
455 -1.45568807551616
456 -1.45563494970646
457 -1.45558232529119
458 -1.45553019635509
459 -1.45547855705921
460 -1.45542740163973
461 -1.45537672440686
462 -1.45532651974371
463 -1.45527678210516
464 -1.45522750601687
465 -1.45517868607414
466 -1.45513031694092
467 -1.45508239334882
468 -1.45503491009605
469 -1.4549878620465
470 -1.45494124412877
471 -1.45489505133521
472 -1.45484927872101
473 -1.45480392140331
474 -1.45475897456028
475 -1.45471443343027
476 -1.45467029331093
477 -1.4546265495584
478 -1.45458319758645
479 -1.45454023286567
480 -1.45449765092269
481 -1.4544554473394
482 -1.45441361775213
483 -1.45437215785095
484 -1.45433106337889
485 -1.45429033013123
486 -1.45424995395475
487 -1.45420993074704
488 -1.45417025645583
489 -1.45413092707824
490 -1.45409193866018
491 -1.45405328729564
492 -1.45401496912607
493 -1.45397698033968
494 -1.45393931717092
495 -1.45390197589974
496 -1.45386495285107
497 -1.45382824439417
498 -1.45379184694205
499 -1.45375575695093
};
\addlegendentry{\large{OMD MFG}}
\end{loglogaxis}

\end{tikzpicture}


==> experiment2/objective_function_step10_noise_0.2_step_40_algo_MD-MFC.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration step 10},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.521594339710896, ymax=0.825067931332739,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.535388593875525
1 0.537760554112432
2 0.54196062240658
3 0.547487049481
4 0.554183424537576
5 0.561969501961575
6 0.570582939003389
7 0.579921389680261
8 0.589913455129552
9 0.600590649435651
10 0.611958224206793
11 0.623847829461119
12 0.63621440838423
13 0.64886681060905
14 0.661636009026181
15 0.674232284978725
16 0.686435840219028
17 0.698069889396753
18 0.708888316621388
19 0.718833007331317
20 0.727738225994
21 0.735640244879904
22 0.742751668206499
23 0.748963441069375
24 0.754397999760058
25 0.75904540099481
26 0.762990656059671
27 0.766327254152748
28 0.769191902062534
29 0.771623376969899
30 0.773737113734173
31 0.775559052782641
32 0.777163494387737
33 0.778599886369472
34 0.779896701101855
35 0.781077195866959
36 0.78216392402619
37 0.783167675735209
38 0.784089369032051
39 0.784941314165839
40 0.785742923230755
41 0.786503211577672
42 0.787233802828871
43 0.787934158074676
44 0.788624676748949
45 0.789294553969914
46 0.789914503172793
47 0.790520075705109
48 0.791098620391613
49 0.791651864988497
50 0.79215451488556
51 0.79263211002919
52 0.793121501332634
53 0.793604851723967
54 0.79408789939869
55 0.794511855259194
56 0.794927235383732
57 0.795361944293186
58 0.795753533922952
59 0.796114833697872
60 0.796470699323168
61 0.79683452455488
62 0.797181738892585
63 0.797506608642082
64 0.797825619572504
65 0.798124288589045
66 0.798418784259037
67 0.798680746370697
68 0.798942506849395
69 0.799202839221993
70 0.799453882542989
71 0.799689346610768
72 0.799965143231465
73 0.80021820366642
74 0.800491285122916
75 0.800758995622028
76 0.801020771842955
77 0.801244929418391
78 0.801456721121375
79 0.801620632566063
80 0.801794302013015
81 0.801968959915531
82 0.802125416586287
83 0.802260431892405
84 0.80244372062324
85 0.802628998177232
86 0.802803134638316
87 0.802961745327733
88 0.803101477112255
89 0.803231180945026
90 0.803369328991506
91 0.803513622219133
92 0.803656555703241
93 0.803792208051614
94 0.803932364513473
95 0.804080798826828
96 0.804197665422245
97 0.804341822567466
98 0.804491092077375
99 0.804643491556558
100 0.804797389019315
101 0.804951453925792
102 0.805094928713674
103 0.805234061857511
104 0.805364269519685
105 0.805477544367162
106 0.80557700392213
107 0.805674175040801
108 0.805778014340519
109 0.805868936184483
110 0.805953659465392
111 0.806037459897694
112 0.806124452891365
113 0.806222002652668
114 0.806314778454588
115 0.806382756536864
116 0.806451396263906
117 0.806524361247529
118 0.806608457269898
119 0.806681027719263
120 0.806728482779481
121 0.806771545096911
122 0.806807077349392
123 0.806859959042739
124 0.80691874616204
125 0.806966613605973
126 0.807005654842429
127 0.80704520081485
128 0.80710028270926
129 0.807159959380331
130 0.807219296214776
131 0.807270718281854
132 0.807319387256669
133 0.807380346831255
134 0.807443489029408
135 0.80751163515689
136 0.807579815992622
137 0.807654648762875
138 0.807720453420568
139 0.807789095789848
140 0.80786624618386
141 0.807949433138871
142 0.808033389619369
143 0.808107779498634
144 0.808168090112218
145 0.808226454892489
146 0.808282977860752
147 0.808337752109325
148 0.808381977848278
149 0.808423694372244
150 0.808463281523951
151 0.808495289829802
152 0.808535576519518
153 0.80857929223888
154 0.808625438181874
155 0.808662179950605
156 0.808691475414364
157 0.808709429740207
158 0.808737447873533
159 0.808762514797237
160 0.808782542443053
161 0.808801256672683
162 0.808829526688702
163 0.808857302973325
164 0.808889821947838
165 0.8089155666765
166 0.808941092127317
167 0.808968926073372
168 0.808993404856628
169 0.809010160289918
170 0.809038397685417
171 0.80906058285096
172 0.809077986239943
173 0.809089152692569
174 0.809095419255711
175 0.80911507295518
176 0.809137887452211
177 0.809167956655772
178 0.809198736236299
179 0.809227549664424
180 0.809240525741463
181 0.809255246827885
182 0.809278378101842
183 0.809298680813824
184 0.809314402060814
185 0.80932651298913
186 0.809335789510991
187 0.809340546820141
188 0.809341768472497
189 0.809342547772708
190 0.809354568737516
191 0.809368589242101
192 0.809381887222811
193 0.809394608948182
194 0.809404597232165
195 0.809423778580363
196 0.809443368361143
197 0.809472179829841
198 0.809503595976948
199 0.809530277601817
200 0.80955970873817
201 0.809578142637175
202 0.809596564793298
203 0.80961920841164
204 0.809640799270498
205 0.8096530312226
206 0.809664245056435
207 0.809674655438693
208 0.80968862466641
209 0.809703276940685
210 0.809722580400548
211 0.809749555600232
212 0.809772152564079
213 0.80978517157663
214 0.809794721799229
215 0.809803566899878
216 0.809811864212035
217 0.809819740036442
218 0.809823295194579
219 0.809827471214925
220 0.809832168834896
221 0.809833320245424
222 0.809843653726236
223 0.809861203554624
224 0.809884333944239
225 0.809907798633933
226 0.809917847104096
227 0.809934783867505
228 0.809957039028764
229 0.809985218512726
230 0.810019680980209
231 0.810053150034154
232 0.810087455242524
233 0.810116709031564
234 0.810138305076025
235 0.810159231207414
236 0.8101724557998
237 0.810174372699631
238 0.810188586484664
239 0.810194859030547
240 0.810205392147759
241 0.810219218874614
242 0.810235548851708
243 0.810255440893382
244 0.810272901995638
245 0.810285046802087
246 0.810303035708742
247 0.810317173817382
248 0.81032827777976
249 0.810345157643652
250 0.810351827951683
251 0.810353804762868
252 0.810355380366156
253 0.810358290335545
254 0.810363875659901
255 0.810371554380753
256 0.810380852828679
257 0.810389805665724
258 0.81040004499603
259 0.810409685954652
260 0.810418837319651
261 0.81043068430603
262 0.810441490868711
263 0.810452984896529
264 0.810457352088586
265 0.810460752137611
266 0.810464934947647
267 0.810465207046986
268 0.810466994781819
269 0.810471503244292
270 0.81048263803515
271 0.810495881861011
272 0.810510688639801
273 0.81052515115976
274 0.810543634682651
275 0.810557864319416
276 0.810573045848891
277 0.81058744342474
278 0.810596920807813
279 0.810602570776144
280 0.810603854542319
281 0.810607370053757
282 0.810609845544699
283 0.810614312912999
284 0.810617563664435
285 0.810621265199301
286 0.810622576620806
287 0.810628920589406
288 0.810640511286016
289 0.810649310992012
290 0.810658622111038
291 0.810664265576304
292 0.810668404223784
293 0.810675379230433
294 0.810680550862721
295 0.810690922550783
296 0.810698691930603
297 0.810712249670208
298 0.810723692750645
299 0.810732164213501
300 0.810740871552331
301 0.810742085473308
302 0.810748959344772
303 0.810752598204055
304 0.810762548482427
305 0.810771048682446
306 0.810777153328775
307 0.810781396740359
308 0.810787899760515
309 0.810792442012516
310 0.810794246574603
311 0.810798828262452
312 0.810807965614385
313 0.810819339947597
314 0.81082757286814
315 0.810830979247278
316 0.810829483778294
317 0.810827792679298
318 0.810829545688408
319 0.810835155280259
320 0.810844882950472
321 0.81085072171367
322 0.810847742730739
323 0.810844958052529
324 0.810842375180909
325 0.810841159837124
326 0.810845678256925
327 0.81085230656782
328 0.810858236759731
329 0.81086360959717
330 0.810859417200895
331 0.810853561018647
332 0.810851051878491
333 0.810846621596608
334 0.81084418578366
335 0.81084106057694
336 0.810836300676785
337 0.810836055123255
338 0.81084392062392
339 0.810854599457778
340 0.81086060011805
341 0.810867483607694
342 0.810875019755559
343 0.81088302423259
344 0.810888014084462
345 0.810889556093404
346 0.810895093419677
347 0.810895971125463
348 0.810902081776212
349 0.810906721149849
350 0.810917865114176
351 0.810926328689794
352 0.810931609007239
353 0.810937655352556
354 0.810943194211778
355 0.810952594680431
356 0.810964892827869
357 0.810975100945598
358 0.810982597292678
359 0.810990059851853
360 0.810992266878137
361 0.810989393734046
362 0.810989890358013
363 0.810995076890693
364 0.810998709643479
365 0.811002166471523
366 0.811006505011515
367 0.811012525493159
368 0.811015756372819
369 0.811020879161441
370 0.811028436695858
371 0.81103281522168
372 0.811038724778695
373 0.811039826375283
374 0.811040212660745
375 0.811043032940747
376 0.811042797647769
377 0.811046134990678
378 0.811046332219112
379 0.811045107372973
380 0.811044773539304
381 0.811041239478009
382 0.811041145205581
383 0.811044709913006
384 0.811048168668758
385 0.811046685913115
386 0.81104723857137
387 0.811045505379266
388 0.811044943948728
389 0.811049185239509
390 0.811055186621219
391 0.81106059290109
392 0.81107029222382
393 0.811081306782727
394 0.811090414352205
395 0.811098940075066
396 0.811107893676145
397 0.811113402816309
398 0.811122704911632
399 0.811127496118608
400 0.811135205569628
401 0.811141455900906
402 0.811143842102198
403 0.811142361200878
404 0.811144241385771
405 0.811144216572206
406 0.81114005123949
407 0.811138124760158
408 0.811137961897166
409 0.811141859534354
410 0.811147075091987
411 0.811149726062992
412 0.811156588731337
413 0.811164861858598
414 0.811174142478535
415 0.811184972910877
416 0.811186563903899
417 0.811187108658838
418 0.811185146313726
419 0.811187286152116
420 0.811186593466932
421 0.811188862122322
422 0.811189150037661
423 0.811189628009251
424 0.811189418244225
425 0.811188698547102
426 0.811189297006456
427 0.811189236215937
428 0.811188686027745
429 0.811190298529585
430 0.811191063310706
431 0.8111928577774
432 0.811195442814456
433 0.811195304657944
434 0.811198069408476
435 0.811202223431383
436 0.811206594398267
437 0.811211925165126
438 0.811216321504602
439 0.811216725380418
440 0.811218142291569
441 0.811222765688076
442 0.811226585658685
443 0.811228165144021
444 0.81123043480487
445 0.811231628729808
446 0.811235190174348
447 0.811237366887253
448 0.81123927108191
449 0.811240963812638
450 0.811240918343765
451 0.811241128326798
452 0.811241546952512
453 0.811244485235351
454 0.81124621609696
455 0.811246242848973
456 0.811246532658529
457 0.811246259710588
458 0.811244019731194
459 0.811243402341321
460 0.811244825855659
461 0.811243181294991
462 0.811242296410343
463 0.811240473942767
464 0.811241046469807
465 0.811242699014887
466 0.811246715186241
467 0.811248691757183
468 0.811253683500494
469 0.81125334061753
470 0.811252724397324
471 0.81125115690984
472 0.811251164956525
473 0.811251640149908
474 0.811248692215237
475 0.811243898075411
476 0.811238484944661
477 0.811234934496255
478 0.811232104548057
479 0.811231395709374
480 0.811232345293946
481 0.811233818585269
482 0.811233414490113
483 0.811232340720378
484 0.811233057248762
485 0.811236683966647
486 0.811241016541288
487 0.811245869468421
488 0.811248833719411
489 0.811249583781734
490 0.811252399769708
491 0.811254543954297
492 0.811258416955587
493 0.811259862066145
494 0.811260935825028
495 0.811263967645558
496 0.811264772209009
497 0.811266845410152
498 0.811269892452046
499 0.81127367716811
};
\addlegendentry{learn noise}
\addplot [semithick, red]
table {%
0 0.605158810939044
1 0.616360424996541
2 0.631056342555278
3 0.648024812426063
4 0.665024175106099
5 0.680172425863271
6 0.692636654111194
7 0.702445446082971
8 0.710031043335343
9 0.715899888765916
10 0.720488517525956
11 0.724131284646718
12 0.727072317879453
13 0.729487315535443
14 0.731502932819308
15 0.733211231220856
16 0.734679810074473
17 0.735958806651809
18 0.737085760928881
19 0.738089041041116
20 0.738990287788339
21 0.739806177840681
22 0.740549705015433
23 0.741231115839105
24 0.741858594845847
25 0.742438767794848
26 0.742977072105972
27 0.74347803038498
28 0.743945453199641
29 0.744382590185862
30 0.744792243382364
31 0.745176852904544
32 0.745538562304437
33 0.745879268952866
34 0.746200663320609
35 0.746504259978768
36 0.746791422374611
37 0.747063382887116
38 0.747321259267579
39 0.747566068281972
40 0.747798737162512
41 0.74802011332368
42 0.748230972686794
43 0.748432026875732
44 0.748623929486138
45 0.748807281585764
46 0.748982636570041
47 0.749150504471709
48 0.749311355804016
49 0.749465625002188
50 0.749613713516328
51 0.749755992599875
52 0.749892805830569
53 0.75002447139514
54 0.750151284164312
55 0.75027351758091
56 0.750391425380766
57 0.750505243163529
58 0.750615189828332
59 0.750721468887432
60 0.750824269669431
61 0.750923768422329
62 0.751020129325559
63 0.751113505419159
64 0.751204039457404
65 0.751291864693459
66 0.751377105600986
67 0.751459878538056
68 0.751540292358206
69 0.751618448973059
70 0.75169444387048
71 0.751768366591935
72 0.751840301172357
73 0.751910326545569
74 0.751978516918029
75 0.752044942113435
76 0.752109667890534
77 0.752172756236252
78 0.752234265636113
79 0.752294251323752
80 0.752352765511163
81 0.752409857601213
82 0.752465574383823
83 0.752519960217084
84 0.752573057194521
85 0.752624905299569
86 0.752675542548279
87 0.75272500512118
88 0.752773327485134
89 0.75282054250599
90 0.752866681552737
91 0.752911774593841
92 0.752955850286364
93 0.752998936058437
94 0.753041058185615
95 0.753082241861571
96 0.753122511263598
97 0.753161889613304
98 0.753200399232887
99 0.753238061597327
100 0.753274897382826
101 0.753310926511768
102 0.75334616819449
103 0.753380640968097
104 0.753414362732557
105 0.753447350784288
106 0.753479621847418
107 0.753511192102919
108 0.753542077215753
109 0.753572292360207
110 0.753601852243534
111 0.753630771128039
112 0.753659062851736
113 0.753686740847662
114 0.753713818161973
115 0.753740307470897
116 0.753766221096637
117 0.753791571022296
118 0.753816368905904
119 0.753840626093609
120 0.753864353632087
121 0.753887562280239
122 0.75391026252022
123 0.753932464567846
124 0.753954178382426
125 0.753975413676066
126 0.75399617992246
127 0.754016486365237
128 0.754036342025861
129 0.754055755711136
130 0.754074736020338
131 0.754093291351995
132 0.754111429910332
133 0.754129159711429
134 0.754146488589071
135 0.754163424200352
136 0.754179974031008
137 0.754196145400531
138 0.754211945467052
139 0.754227381232022
140 0.754242459544695
141 0.754257187106427
142 0.754271570474807
143 0.754285616067617
144 0.754299330166642
145 0.754312718921341
146 0.754325788352364
147 0.75433854435496
148 0.75435099270224
149 0.754363139048343
150 0.754374988931474
151 0.75438654777685
152 0.754397820899538
153 0.754408813507197
154 0.754419530702739
155 0.754429977486886
156 0.754440158760667
157 0.754450079327813
158 0.754459743897093
159 0.754469157084572
160 0.7544783234158
161 0.754487247327932
162 0.754495933171794
163 0.754504385213879
164 0.754512607638286
165 0.754520604548609
166 0.754528379969765
167 0.754535937849772
168 0.754543282061486
169 0.754550416404273
170 0.754557344605646
171 0.754564070322862
172 0.754570597144463
173 0.754576928591783
174 0.754583068120419
175 0.754589019121649
176 0.754594784923833
177 0.754600368793756
178 0.754605773937955
179 0.754611003504002
180 0.75461606058175
181 0.754620948204564
182 0.754625669350502
183 0.754630226943477
184 0.754634623854393
185 0.754638862902241
186 0.754642946855179
187 0.754646878431582
188 0.754650660301065
189 0.75465429508548
190 0.754657785359896
191 0.754661133653547
192 0.754664342450762
193 0.754667414191872
194 0.754670351274098
195 0.754673156052412
196 0.754675830840385
197 0.754678377911003
198 0.75468079949749
199 0.754683097794075
200 0.754685274956773
201 0.754687333104134
202 0.754689274317976
203 0.7546911006441
204 0.754692814092993
205 0.754694416640517
206 0.754695910228568
207 0.754697296765744
208 0.754698578127975
209 0.754699756159152
210 0.754700832671739
211 0.75470180944737
212 0.754702688237437
213 0.754703470763659
214 0.754704158718643
215 0.754704753766433
216 0.754705257543042
217 0.754705671656978
218 0.75470599768976
219 0.754706237196415
220 0.754706391705966
221 0.754706462721922
222 0.754706451722741
223 0.754706360162291
224 0.754706189470302
225 0.754705941052808
226 0.754705616292575
227 0.754705216549524
228 0.75470474316115
229 0.754704197442921
230 0.754703580688676
231 0.754702894171017
232 0.754702139141688
233 0.754701316831944
234 0.75470042845292
235 0.754699475195987
236 0.754698458233104
237 0.75469737871716
238 0.754696237782309
239 0.754695036544303
240 0.754693776100806
241 0.754692457531724
242 0.754691081899507
243 0.75468965024945
244 0.754688163609997
245 0.754686622993031
246 0.754685029394158
247 0.754683383792991
248 0.754681687153422
249 0.754679940423891
250 0.754678144537656
251 0.754676300413047
252 0.754674408953721
253 0.754672471048912
254 0.754670487573674
255 0.754668459389127
256 0.754666387342683
257 0.754664272268283
258 0.75466211498662
259 0.754659916305366
260 0.754657677019383
261 0.754655397910942
262 0.754653079749928
263 0.754650723294052
264 0.754648329289047
265 0.75464589846887
266 0.754643431555894
267 0.754640929261102
268 0.75463839228427
269 0.754635821314153
270 0.754633217028666
271 0.754630580095063
272 0.754627911170104
273 0.754625210900235
274 0.754622479921748
275 0.754619718860951
276 0.754616928334325
277 0.754614108948688
278 0.754611261301346
279 0.754608385980246
280 0.754605483564136
281 0.754602554622695
282 0.754599599716694
283 0.754596619398132
284 0.754593614210375
285 0.754590584688296
286 0.75458753135841
287 0.754584454739002
288 0.754581355340263
289 0.754578233664418
290 0.754575090205849
291 0.754571925451218
292 0.754568739879589
293 0.75456553396255
294 0.754562308164331
295 0.754559062941914
296 0.754555798745152
297 0.754552516016875
298 0.754549215193005
299 0.754545896702661
300 0.754542560968261
301 0.754539208405635
302 0.754535839424117
303 0.754532454426657
304 0.754529053809909
305 0.75452563796433
306 0.754522207274286
307 0.754518762118132
308 0.754515302868312
309 0.75451182989145
310 0.754508343548436
311 0.754504844194515
312 0.754501332179377
313 0.754497807847233
314 0.754494271536912
315 0.754490723581929
316 0.754487164310578
317 0.754483594046001
318 0.754480013106275
319 0.754476421804482
320 0.754472820448793
321 0.754469209342531
322 0.754465588784256
323 0.754461959067829
324 0.754458320482485
325 0.754454673312905
326 0.754451017839284
327 0.754447354337394
328 0.754443683078658
329 0.754440004330208
330 0.754436318354955
331 0.754432625411651
332 0.754428925754947
333 0.754425219635462
334 0.754421507299836
335 0.754417788990794
336 0.754414064947204
337 0.754410335404132
338 0.754406600592903
339 0.75440286074115
340 0.754399116072874
341 0.7543953668085
342 0.754391613164923
343 0.754387855355569
344 0.754384093590439
345 0.754380328076164
346 0.754376559016054
347 0.754372786610147
348 0.754369011055253
349 0.754365232545014
350 0.754361451269935
351 0.754357667417445
352 0.754353881171932
353 0.754350092714792
354 0.754346302224471
355 0.754342509876514
356 0.754338715843602
357 0.754334920295595
358 0.754331123399574
359 0.754327325319886
360 0.754323526218174
361 0.75431972625343
362 0.754315925582023
363 0.754312124357742
364 0.754308322731836
365 0.754304520853046
366 0.754300718867645
367 0.754296916919475
368 0.75429311514998
369 0.754289313698243
370 0.754285512701016
371 0.754281712292765
372 0.754277912605692
373 0.754274113769772
374 0.754270315912787
375 0.754266519160358
376 0.754262723635976
377 0.754258929461028
378 0.75425513675484
379 0.754251345634693
380 0.754247556215862
381 0.754243768611643
382 0.754239982933381
383 0.754236199290498
384 0.754232417790522
385 0.754228638539117
386 0.754224861640105
387 0.754221087195498
388 0.754217315305518
389 0.754213546068631
390 0.754209779581568
391 0.754206015939348
392 0.754202255235308
393 0.754198497561127
394 0.754194743006844
395 0.754190991660891
396 0.754187243610107
397 0.754183498939771
398 0.754179757733615
399 0.754176020073855
400 0.754172286041207
401 0.754168555714912
402 0.754164829172755
403 0.754161106491089
404 0.754157387744854
405 0.754153673007602
406 0.754149962351506
407 0.754146255847394
408 0.75414255356476
409 0.754138855571786
410 0.754135161935361
411 0.754131472721098
412 0.754127787993354
413 0.754124107815252
414 0.754120432248691
415 0.754116761354368
416 0.754113095191806
417 0.754109433819348
418 0.754105777294193
419 0.754102125672407
420 0.754098479008941
421 0.754094837357643
422 0.754091200771279
423 0.754087569301548
424 0.754083942999091
425 0.754080321913515
426 0.754076706093411
427 0.754073095586353
428 0.754069490438928
429 0.754065890696745
430 0.754062296404451
431 0.754058707605742
432 0.754055124343375
433 0.754051546659194
434 0.754047974594131
435 0.754044408188222
436 0.754040847480622
437 0.75403729250962
438 0.754033743312645
439 0.754030199926289
440 0.754026662386305
441 0.75402313072764
442 0.754019604984421
443 0.754016085189989
444 0.7540125713769
445 0.754009063576946
446 0.754005561821146
447 0.754002066139779
448 0.753998576562388
449 0.753995093117783
450 0.753991615834066
451 0.75398814473863
452 0.753984679858172
453 0.753981221218709
454 0.753977768845587
455 0.753974322763475
456 0.753970882996403
457 0.753967449567747
458 0.753964022500256
459 0.753960601816047
460 0.753957187536629
461 0.753953779682895
462 0.753950378275147
463 0.7539469833331
464 0.753943594875884
465 0.753940212922065
466 0.753936837489641
467 0.753933468596062
468 0.753930106258224
469 0.753926750492493
470 0.753923401314706
471 0.75392005874018
472 0.75391672278371
473 0.753913393459598
474 0.753910070781639
475 0.753906754763144
476 0.753903445416939
477 0.753900142755377
478 0.753896846790337
479 0.753893557533247
480 0.753890274995076
481 0.753886999186343
482 0.753883730117136
483 0.753880467797102
484 0.753877212235464
485 0.753873963441028
486 0.753870721422186
487 0.753867486186919
488 0.753864257742813
489 0.753861036097056
490 0.753857821256449
491 0.753854613227411
492 0.753851412015988
493 0.753848217627847
494 0.7538450300683
495 0.753841849342295
496 0.753838675454429
497 0.753835508408957
498 0.753832348209777
499 0.753829194860464
};
\addlegendentry{dont learn noise}
\addplot [semithick, green]
table {%
0 0.589521649111319
1 0.60993689895311
2 0.632679165475223
3 0.656805411333515
4 0.680465504456256
5 0.701642801292415
6 0.719022254091452
7 0.732330521706179
8 0.742074684090352
9 0.749080036459944
10 0.754152689626123
11 0.757933686325145
12 0.760878853029488
13 0.763291116968484
14 0.765363147945644
15 0.767213754155365
16 0.768914438098057
17 0.77050732346107
18 0.772016734077321
19 0.77345646558449
20 0.774834258216712
21 0.776154497051466
22 0.777419808986367
23 0.778631982594665
24 0.779792478199525
25 0.780902694072294
26 0.781964090712475
27 0.782978235201212
28 0.783946802816989
29 0.78487155781766
30 0.785754325952321
31 0.786596965619623
32 0.787401341225348
33 0.788169300330052
34 0.788902655068694
35 0.789603167728513
36 0.790272540079271
37 0.790912405933198
38 0.791524326392725
39 0.792109787275847
40 0.792670198264457
41 0.793206893384449
42 0.793721132489455
43 0.794214103478212
44 0.794686925027032
45 0.795140649663016
46 0.795576267040932
47 0.795994707317502
48 0.796396844542148
49 0.796783500003708
50 0.797155445489037
51 0.797513406422454
52 0.797858064865246
53 0.798190062362393
54 0.798510002629829
55 0.798818454080158
56 0.799115952188239
57 0.79940300170051
58 0.799680078693717
59 0.799947632489906
60 0.800206087435232
61 0.800455844550575
62 0.800697283062061
63 0.800930761819549
64 0.80115662061093
65 0.801375181379805
66 0.801586749353758
67 0.801791614090029
68 0.801990050444975
69 0.802182319473309
70 0.80236866926264
71 0.802549335708468
72 0.802724543234371
73 0.802894505461755
74 0.803059425833175
75 0.803219498192921
76 0.803374907328234
77 0.803525829474259
78 0.803672432785549
79 0.803814877776717
80 0.803953317734599
81 0.804087899104098
82 0.804218761849671
83 0.804346039794296
84 0.804469860937546
85 0.804590347754313
86 0.804707617475554
87 0.804821782352334
88 0.804932949904353
89 0.805041223154001
90 0.805146700846957
91 0.805249477660214
92 0.805349644398389
93 0.80544728817907
94 0.805542492607921
95 0.805635337944198
96 0.80572590125729
97 0.805814256574831
98 0.80590047502293
99 0.805984624958973
100 0.806066772097474
101 0.806146979629366
102 0.806225308335148
103 0.806301816692215
104 0.806376560976753
105 0.806449595360463
106 0.806520972002458
107 0.806590741136558
108 0.806658951154292
109 0.806725648683796
110 0.806790878664875
111 0.806854684420409
112 0.806917107724329
113 0.806978188866321
114 0.807037966713451
115 0.807096478768879
116 0.807153761227796
117 0.807209849030751
118 0.807264775914489
119 0.807318574460447
120 0.807371276141007
121 0.807422911363637
122 0.807473509513028
123 0.807523098991313
124 0.807571707256494
125 0.807619360859131
126 0.807666085477408
127 0.80771190595065
128 0.807756846311356
129 0.807800929815837
130 0.807844178973518
131 0.80788661557497
132 0.807928260718738
133 0.807969134837018
134 0.808009257720241
135 0.808048648540617
136 0.808087325874687
137 0.808125307724925
138 0.80816261154045
139 0.808199254236872
140 0.808235252215323
141 0.808270621380704
142 0.808305377159198
143 0.808339534515062
144 0.808373107966747
145 0.808406111602372
146 0.80843855909458
147 0.808470463714806
148 0.808501838346978
149 0.808532695500686
150 0.808563047323833
151 0.808592905614796
152 0.808622281834119
153 0.808651187115755
154 0.808679632277882
155 0.808707627833299
156 0.808735183999447
157 0.80876231070803
158 0.808789017614296
159 0.808815314105966
160 0.808841209311826
161 0.808866712110015
162 0.808891831136003
163 0.808916574790273
164 0.808940951245739
165 0.808964968454883
166 0.808988634156641
167 0.809011955883051
168 0.809034940965646
169 0.809057596541646
170 0.809079929559907
171 0.809101946786687
172 0.809123654811187
173 0.80914506005092
174 0.809166168756886
175 0.809186987018568
176 0.809207520768761
177 0.809227775788237
178 0.809247757710252
179 0.8092674720249
180 0.809286924083321
181 0.809306119101773
182 0.809325062165565
183 0.809343758232856
184 0.809362212138343
185 0.809380428596812
186 0.809398412206584
187 0.809416167452844
188 0.809433698710867
189 0.809451010249135
190 0.80946810623236
191 0.809484990724402
192 0.809501667691107
193 0.809518141003044
194 0.809534414438156
195 0.809550491684342
196 0.809566376341937
197 0.809582071926135
198 0.809597581869324
199 0.809612909523349
200 0.809628058161717
201 0.809643030981723
202 0.809657831106511
203 0.809672461587086
204 0.809686925404243
205 0.809701225470462
206 0.809715364631727
207 0.809729345669299
208 0.809743171301434
209 0.809756844185056
210 0.809770366917369
211 0.809783742037429
212 0.809796972027671
213 0.809810059315386
214 0.809823006274158
215 0.809835815225258
216 0.809848488439002
217 0.809861028136057
218 0.80987343648873
219 0.809885715622197
220 0.809897867615715
221 0.80990989450379
222 0.809921798277311
223 0.80993358088466
224 0.809945244232784
225 0.809956790188233
226 0.809968220578183
227 0.809979537191414
228 0.809990741779269
229 0.810001836056587
230 0.810012821702609
231 0.810023700361857
232 0.810034473644986
233 0.810045143129623
234 0.810055710361172
235 0.810066176853604
236 0.810076544090219
237 0.810086813524393
238 0.810096986580306
239 0.810107064653637
240 0.810117049112263
241 0.810126941296914
242 0.810136742521832
243 0.810146454075399
244 0.81015607722075
245 0.810165613196375
246 0.810175063216702
247 0.810184428472662
248 0.810193710132243
249 0.810202909341025
250 0.810212027222708
251 0.81022106487962
252 0.81023002339321
253 0.810238903824538
254 0.810247707214738
255 0.810256434585485
256 0.810265086939434
257 0.810273665260661
258 0.810282170515084
259 0.810290603650875
260 0.810298965598866
261 0.810307257272938
262 0.810315479570404
263 0.81032363337238
264 0.81033171954415
265 0.810339738935521
266 0.81034769238116
267 0.810355580700941
268 0.81036340470026
269 0.810371165170368
270 0.810378862888668
271 0.81038649861903
272 0.81039407311208
273 0.810401587105493
274 0.810409041324268
275 0.81041643648101
276 0.810423773276192
277 0.810431052398416
278 0.810438274524673
279 0.810445440320583
280 0.810452550440644
281 0.810459605528465
282 0.810466606216997
283 0.810473553128758
284 0.810480446876051
285 0.810487288061182
286 0.810494077276662
287 0.810500815105419
288 0.810507502120992
289 0.810514138887725
290 0.810520725960957
291 0.810527263887209
292 0.810533753204362
293 0.810540194441835
294 0.810546588120758
295 0.810552934754134
296 0.810559234847011
297 0.810565488896638
298 0.810571697392621
299 0.810577860817077
300 0.810583979644785
301 0.810590054343326
302 0.81059608537323
303 0.810602073188117
304 0.810608018234824
305 0.810613920953547
306 0.810619781777966
307 0.810625601135372
308 0.810631379446791
309 0.810637117127104
310 0.810642814585168
311 0.810648472223927
312 0.810654090440528
313 0.81065966962643
314 0.810665210167513
315 0.81067071244418
316 0.810676176831463
317 0.810681603699126
318 0.810686993411755
319 0.810692346328862
320 0.810697662804976
321 0.810702943189735
322 0.810708187827976
323 0.810713397059824
324 0.810718571220774
325 0.810723710641782
326 0.810728815649341
327 0.810733886565563
328 0.810738923708261
329 0.81074392739102
330 0.810748897923279
331 0.810753835610398
332 0.810758740753736
333 0.810763613650718
334 0.810768454594906
335 0.810773263876063
336 0.810778041780222
337 0.810782788589754
338 0.810787504583421
339 0.810792190036452
340 0.81079684522059
341 0.810801470404162
342 0.810806065852129
343 0.810810631826149
344 0.810815168584629
345 0.810819676382785
346 0.810824155472685
347 0.810828606103313
348 0.810833028520612
349 0.810837422967539
350 0.810841789684112
351 0.810846128907457
352 0.81085044087186
353 0.810854725808808
354 0.810858983947036
355 0.810863215512573
356 0.810867420728782
357 0.810871599816407
358 0.810875752993613
359 0.810879880476024
360 0.810883982476769
361 0.810888059206514
362 0.810892110873508
363 0.810896137683614
364 0.810900139840352
365 0.810904117544933
366 0.810908070996291
367 0.810912000391124
368 0.810915905923926
369 0.810919787787016
370 0.810923646170578
371 0.81092748126269
372 0.810931293249356
373 0.810935082314535
374 0.810938848640176
375 0.810942592406244
376 0.810946313790751
377 0.810950012969785
378 0.810953690117536
379 0.810957345406327
380 0.810960979006639
381 0.810964591087139
382 0.810968181814705
383 0.810971751354452
384 0.810975299869758
385 0.810978827522288
386 0.810982334472019
387 0.810985820877264
388 0.810989286894693
389 0.810992732679359
390 0.810996158384722
391 0.810999564162666
392 0.811002950163523
393 0.811006316536098
394 0.811009663427685
395 0.81101299098409
396 0.811016299349652
397 0.811019588667262
398 0.811022859078381
399 0.811026110723063
400 0.81102934373997
401 0.811032558266394
402 0.811035754438273
403 0.811038932390209
404 0.811042092255489
405 0.811045234166095
406 0.81104835825273
407 0.811051464644828
408 0.811054553470574
409 0.81105762485692
410 0.811060678929598
411 0.811063715813139
412 0.811066735630886
413 0.811069738505015
414 0.811072724556537
415 0.811075693905328
416 0.811078646670132
417 0.811081582968583
418 0.811084502917214
419 0.811087406631469
420 0.811090294225725
421 0.811093165813296
422 0.81109602150645
423 0.811098861416426
424 0.811101685653439
425 0.811104494326694
426 0.811107287544407
427 0.811110065413803
428 0.811112828041137
429 0.811115575531708
430 0.811118307989861
431 0.811121025519008
432 0.81112372822163
433 0.811126416199299
434 0.811129089552676
435 0.811131748381532
436 0.811134392784755
437 0.811137022860357
438 0.811139638705492
439 0.811142240416457
440 0.811144828088707
441 0.811147401816866
442 0.811149961694731
443 0.811152507815286
444 0.811155040270713
445 0.811157559152393
446 0.811160064550923
447 0.811162556556125
448 0.811165035257045
449 0.811167500741975
450 0.811169953098452
451 0.81117239241327
452 0.811174818772486
453 0.811177232261432
454 0.811179632964719
455 0.811182020966249
456 0.811184396349217
457 0.811186759196125
458 0.811189109588787
459 0.811191447608335
460 0.811193773335228
461 0.811196086849257
462 0.811198388229556
463 0.811200677554607
464 0.811202954902246
465 0.811205220349673
466 0.811207473973454
467 0.811209715849531
468 0.811211946053231
469 0.811214164659266
470 0.811216371741743
471 0.811218567374172
472 0.811220751629468
473 0.811222924579962
474 0.811225086297404
475 0.81122723685297
476 0.811229376317266
477 0.811231504760337
478 0.811233622251668
479 0.811235728860199
480 0.81123782465432
481 0.811239909701881
482 0.811241984070199
483 0.811244047826062
484 0.811246101035734
485 0.811248143764958
486 0.811250176078967
487 0.811252198042484
488 0.81125420971973
489 0.811256211174427
490 0.811258202469803
491 0.811260183668599
492 0.811262154833073
493 0.811264116025003
494 0.811266067305692
495 0.811268008735975
496 0.811269940376223
497 0.811271862286344
498 0.811273774525793
499 0.811275677153569
};
\addlegendentry{true p}
\end{axis}

\end{tikzpicture}


==> experiment2/objective_function_step40_noise_0.2_step_40_maxentropy_algo_MD-MFC.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.75,0.25)},
anchor=north east},
tick align=outside,
tick pos=left,
title={\Large{Entropy maximisation}},
x grid style={darkgray176},
xlabel={\Large{Iteration}},
xtick style={color=black},
tick label style={font=\large}, 
y grid style={darkgray176},
ytick style={color=black}
]
\addplot [very thick, blue]
table[y expr=1-\thisrow{values}] {%
t values
0 0.640924728901507
1 0.643504050572974
2 0.648272459279891
3 0.654532103721163
4 0.662510034610163
5 0.672614511385593
6 0.68426464670791
7 0.697341635506709
8 0.711717536083083
9 0.727676564907467
10 0.745331881504139
11 0.763884804946513
12 0.783320659765341
13 0.803062385176832
14 0.822824896352084
15 0.841981637768694
16 0.86025826551811
17 0.877497964388827
18 0.893289277431967
19 0.907696046152258
20 0.920403369154921
21 0.931562234959944
22 0.941723549021867
23 0.950561829124984
24 0.958325047227289
25 0.964880886296851
26 0.970330378833399
27 0.97479318907374
28 0.978542491807195
29 0.981550627461608
30 0.984080984519018
31 0.986073456792113
32 0.98769291103378
33 0.989058663805494
34 0.990214595977058
35 0.99119704083458
36 0.991953013673652
37 0.992673078138574
38 0.993363020350268
39 0.993976247131917
40 0.994488790819022
41 0.994920901903474
42 0.995279751794901
43 0.995588838671378
44 0.99583547688965
45 0.996047273195065
46 0.996262100468321
47 0.996446503830389
48 0.996616865361843
49 0.99677445300766
50 0.996938404718544
51 0.997091291237367
52 0.997215202754353
53 0.997323451061456
54 0.99741544427931
55 0.997518601014607
56 0.997611593271852
57 0.99768553990737
58 0.997763971988055
59 0.997842440161667
60 0.997913635043182
61 0.997974830154919
62 0.998033244736981
63 0.998090609994951
64 0.998143464780419
65 0.99819522591227
66 0.998242979615735
67 0.998291928571932
68 0.998336813838435
69 0.998378277642431
70 0.998417628212776
71 0.998455680960034
72 0.998487202014684
73 0.998518300589041
74 0.99854523775422
75 0.998570110905371
76 0.998593029400598
77 0.998617447535353
78 0.998641334503954
79 0.998667918291589
80 0.998692339979183
81 0.998715445521246
82 0.998738361340136
83 0.998760928341014
84 0.998781051759261
85 0.998800179053154
86 0.99881867648462
87 0.998836724040996
88 0.998854378410673
89 0.998871448789011
90 0.998887940207138
91 0.998903965033588
92 0.998919495710918
93 0.998934474328892
94 0.998949138782278
95 0.998963554747498
96 0.998976895468538
97 0.998990604381358
98 0.999003945611068
99 0.999016731942708
100 0.999028783216833
101 0.999039938827023
102 0.99905020888431
103 0.99905970199867
104 0.999068588355003
105 0.999077324603594
106 0.999086125428114
107 0.999094783151275
108 0.999102993754093
109 0.999111338242505
110 0.999119721074786
111 0.999128003543106
112 0.999136037679035
113 0.999143477330192
114 0.999150705422092
115 0.999158649024755
116 0.999166513153826
117 0.999174149875696
118 0.999181236697817
119 0.999188496430375
120 0.999196532210908
121 0.99920464762536
122 0.99921281729823
123 0.999220715735403
124 0.9992285041517
125 0.999236237100463
126 0.999243844588024
127 0.999251334898296
128 0.999258995686054
129 0.999266648044531
130 0.99927417914992
131 0.999281425490281
132 0.999288517978907
133 0.99929587123582
134 0.999303143758968
135 0.999310363044651
136 0.999317341807044
137 0.99932413599152
138 0.999330459414369
139 0.999336504740901
140 0.999342117608786
141 0.999346970694016
142 0.999350867914456
143 0.999354147121014
144 0.999357403668682
145 0.999360338039925
146 0.999362969414577
147 0.999365314935594
148 0.999368153143787
149 0.999371046368252
150 0.999374005168096
151 0.999377573458946
152 0.999380376656424
153 0.999382679636597
154 0.999384457704412
155 0.999386971873575
156 0.999390227094233
157 0.99939478514815
158 0.99939837041018
159 0.999402293354006
160 0.99940681100122
161 0.999411552908497
162 0.999415373385162
163 0.999419204846763
164 0.999422471284828
165 0.999426359866299
166 0.999430244314824
167 0.999433835871307
168 0.999437730732841
169 0.999442457712833
170 0.999445976718865
171 0.999450070577867
172 0.999454672275416
173 0.999459958895566
174 0.999465780847662
175 0.999470415064924
176 0.999474730721481
177 0.999478289536505
178 0.999481595813639
179 0.999484902825447
180 0.999489674895774
181 0.999494305185046
182 0.999498137302098
183 0.999502160218756
184 0.999506571643124
185 0.999511307762893
186 0.999516301059667
187 0.999521669466288
188 0.999527290154524
189 0.999532904451658
190 0.9995378363955
191 0.999542619371926
192 0.99954738885833
193 0.999552134069228
194 0.999556940648719
195 0.99956134181689
196 0.999565646161922
197 0.999569504143359
198 0.99957306527743
199 0.999576626080155
200 0.999579887079687
201 0.99958352260993
202 0.999587093305304
203 0.999590381676679
204 0.999593615258396
205 0.99959725052233
206 0.999600918645652
207 0.999604609814848
208 0.999608130773082
209 0.999611590929096
210 0.999614812820363
211 0.99961759870979
212 0.99962042522683
213 0.999623624566703
214 0.999626967737611
215 0.999630336805885
216 0.999633723022243
217 0.99963711818718
218 0.999640650720375
219 0.999644148908363
220 0.999647612055572
221 0.999651111712489
222 0.999654440533807
223 0.999657635561185
224 0.999660674157659
225 0.999663586497389
226 0.999666646945482
227 0.999669560222202
228 0.99967230263098
229 0.999674774242105
230 0.999676812481675
231 0.999678514169704
232 0.999679781419317
233 0.999680917350353
234 0.999682239103872
235 0.999683430398891
236 0.999685039368461
237 0.999687451807708
238 0.999689040511404
239 0.999691175776016
240 0.999693030833168
241 0.999694625783915
242 0.999695965669643
243 0.999696901042601
244 0.999697882854013
245 0.999699235318132
246 0.999699972174978
247 0.999700950594553
248 0.999702165210339
249 0.999702711685382
250 0.999704269050719
251 0.999706372065236
252 0.999708590371153
253 0.999710738671478
254 0.99971266340526
255 0.999714396473136
256 0.999715959398979
257 0.999717538724868
258 0.999718958686295
259 0.99972040638946
260 0.999721877357548
261 0.99972301125247
262 0.999724196077226
263 0.999725240645978
264 0.999727085662364
265 0.99972907694806
266 0.999731014346765
267 0.99973343577781
268 0.999735742717492
269 0.999737788831606
270 0.999739105496076
271 0.99974010581782
272 0.999740805885104
273 0.999741402902061
274 0.999741319806204
275 0.999741578025739
276 0.999741541786222
277 0.999741435729991
278 0.999741917610632
279 0.9997429322071
280 0.999744630503435
281 0.999746054322764
282 0.999747674793055
283 0.999749039710972
284 0.999750611333234
285 0.999752149403399
286 0.999754077270165
287 0.999755300532281
288 0.999755698100926
289 0.999756423396886
290 0.999757003998765
291 0.999758110172291
292 0.999759454381978
293 0.999760349830432
294 0.999761511964079
295 0.999761800572304
296 0.999762432607725
297 0.999761995291587
298 0.999761750700909
299 0.999761916274776
300 0.999761961727378
301 0.999763355853328
302 0.999763737402041
303 0.999764700885684
304 0.999764455011031
305 0.999764380482328
306 0.999764707020249
307 0.999765382364581
308 0.999765597041258
309 0.999766178024989
310 0.999767329960107
311 0.999767949819438
312 0.999767593643295
313 0.999766628914898
314 0.999766186655202
315 0.999766742720771
316 0.999768421413051
317 0.999770246538269
318 0.999771413609276
319 0.999771765692003
320 0.999771143623676
321 0.999771279946916
322 0.999773408858856
323 0.999775609961263
324 0.999777873687157
325 0.999779937374944
326 0.999780827548198
327 0.999781231236801
328 0.999781726160486
329 0.999782296391562
330 0.999784972360381
331 0.99978811478312
332 0.999790663787706
333 0.999793684563566
334 0.999796386950987
335 0.999799285362077
336 0.9998025547208
337 0.999805043436499
338 0.999806046237122
339 0.999806425831274
340 0.999807566825523
341 0.999808484934771
342 0.999809208224395
343 0.999809759297137
344 0.999810819206895
345 0.999812525740885
346 0.999813471489919
347 0.999815288924677
348 0.999816119161339
349 0.999817187053171
350 0.99981694081457
351 0.999817078674794
352 0.999817767934108
353 0.999818263805557
354 0.999818813780921
355 0.999818512163545
356 0.999817454434568
357 0.999816646973869
358 0.999816292017667
359 0.999815851919448
360 0.999816533453855
361 0.999818396776729
362 0.99981960371499
363 0.999819800875645
364 0.999820313046984
365 0.999820856882222
366 0.999821191783485
367 0.999821110499362
368 0.999821620614776
369 0.999821682057568
370 0.999821116061033
371 0.999821214465569
372 0.999820908717251
373 0.999821718089449
374 0.999822739468961
375 0.999823217236836
376 0.999824442275963
377 0.999824857106133
378 0.999826026860332
379 0.999827587235164
380 0.999829002739329
381 0.999831224548337
382 0.999832738051288
383 0.999833444207223
384 0.999834154447491
385 0.999835994220192
386 0.999837427330533
387 0.999839406591954
388 0.999841180467419
389 0.999841926873074
390 0.999842242133106
391 0.999842621899893
392 0.999841957383304
393 0.999840819254188
394 0.99983993610646
395 0.999839039532643
396 0.999837891362296
397 0.999837459988149
398 0.999835981151724
399 0.999835511610974
400 0.999834211578194
401 0.999833168848696
402 0.999833087707926
403 0.999834066770987
404 0.999834219135329
405 0.999834905665191
406 0.999836764787855
407 0.99983814991634
408 0.999839150376267
409 0.999839121013729
410 0.99983869809298
411 0.999838899544585
412 0.999837938750547
413 0.999836460012347
414 0.999834520490182
415 0.999831910357772
416 0.999831788937034
417 0.99983199389959
418 0.9998329823688
419 0.999832853874775
420 0.999833565992963
421 0.999833465176684
422 0.999833948953223
423 0.999834417635631
424 0.999835126763195
425 0.999836037191717
426 0.999836618224144
427 0.999837423822012
428 0.999838416721841
429 0.999838827925013
430 0.999839492770407
431 0.999839878562796
432 0.999840030848393
433 0.99984096687593
434 0.9998410915982
435 0.999840779515949
436 0.999840341220086
437 0.999839544454503
438 0.999838936726519
439 0.999839484613484
440 0.999839757046498
441 0.999839051887876
442 0.999838518486245
443 0.999838630726395
444 0.999838531850634
445 0.999838757840822
446 0.999838250993327
447 0.999838134123462
448 0.999838091976478
449 0.999838112241153
450 0.99983868892123
451 0.999839227428217
452 0.999839735654218
453 0.999839468852449
454 0.999839554675715
455 0.999840185257423
456 0.99984077066817
457 0.999841568043767
458 0.999843034535135
459 0.999844073833936
460 0.999844519270086
461 0.999845930364504
462 0.99984717277971
463 0.999848755254094
464 0.999849670155192
465 0.999850271345284
466 0.999850138083556
467 0.999850571461441
468 0.99985005604762
469 0.999851113125561
470 0.999852295147496
471 0.999853813105027
472 0.999854914316719
473 0.999855903739038
474 0.999857939673352
475 0.999860595987438
476 0.999863525585095
477 0.999866024261883
478 0.999868389419856
479 0.999870227509771
480 0.9998716379095
481 0.999872903603365
482 0.999874661075159
483 0.999876613057722
484 0.999878123723923
485 0.999878877777633
486 0.999879399277412
487 0.999879723844431
488 0.999880473293054
489 0.999881767451852
490 0.999882535359616
491 0.999883449110795
492 0.999883902893147
493 0.999884935540229
494 0.999886061119789
495 0.999886693516356
496 0.999887861590514
497 0.999888719259923
498 0.999889320405925
499 0.999889707426765
};
\addlegendentry{\large{Greedy MD-CURL}}
\addplot [very thick, red]
table[y expr=1-\thisrow{values}] {%
t values
0 0.666670012719171
1 0.683695026147046
2 0.704953467008328
3 0.728780768401193
4 0.75250784842389
5 0.773771327273482
6 0.791341369925546
7 0.805068360220086
8 0.815421243462555
9 0.823074148927655
10 0.828677253833655
11 0.832770414867508
12 0.835770621076066
13 0.837987890204418
14 0.839647832634795
15 0.84091254391911
16 0.841897519785036
17 0.842684567029748
18 0.843331368183993
19 0.843878448089081
20 0.844354193455949
21 0.844778441639659
22 0.845165030955972
23 0.845523603954316
24 0.845860877012237
25 0.846181530867169
26 0.846488833223936
27 0.846785072791186
28 0.847071861084688
29 0.847350341801737
30 0.847621335772405
31 0.847885441121249
32 0.848143102360803
33 0.84839465797988
34 0.848640373175323
35 0.848880462339311
36 0.849115104494985
37 0.849344453886188
38 0.849568647242385
39 0.849787808765554
40 0.85000205355812
41 0.850211489984898
42 0.850416221306326
43 0.850616346813364
44 0.850811962621048
45 0.851003162227619
46 0.851190036911862
47 0.851372676018069
48 0.85155116716221
49 0.851725596382229
50 0.851896048248162
51 0.85206260594291
52 0.852225351321257
53 0.85238436495249
54 0.852539726150539
55 0.852691512994502
56 0.852839802341781
57 0.852984669835527
58 0.853126189907794
59 0.853264435779501
60 0.853399479458151
61 0.853531391734075
62 0.853660242175852
63 0.853786099125445
64 0.853909029693519
65 0.854029099755285
66 0.854146373947196
67 0.854260915664716
68 0.854372787061334
69 0.85448204904898
70 0.854588761299897
71 0.85469298225004
72 0.854794769104021
73 0.854894177841572
74 0.854991263225521
75 0.85508607881121
76 0.855178676957296
77 0.855269108837871
78 0.855357424455796
79 0.85544367265718
80 0.855527901146889
81 0.855610156505008
82 0.855690484204145
83 0.85576892862748
84 0.855845533087486
85 0.855920339845195
86 0.855993390129963
87 0.856064724159603
88 0.856134381160854
89 0.856202399390072
90 0.856268816154097
91 0.856333667831219
92 0.856396989892184
93 0.85645881692119
94 0.856519182636812
95 0.85657811991282
96 0.856635660798837
97 0.856691836540811
98 0.856746677601256
99 0.85680021367924
100 0.856852473730086
101 0.856903485984774
102 0.85695327796901
103 0.857001876521955
104 0.857049307814599
105 0.857095597367762
106 0.857140770069718
107 0.85718485019343
108 0.857227861413403
109 0.857269826822125
110 0.857310768946128
111 0.857350709761632
112 0.857389670709813
113 0.857427672711648
114 0.857464736182394
115 0.857500881045657
116 0.857536126747081
117 0.857570492267657
118 0.857603996136662
119 0.857636656444217
120 0.857668490853497
121 0.857699516612571
122 0.857729750565908
123 0.857759209165537
124 0.857787908481868
125 0.857815864214202
126 0.857843091700911
127 0.85786960592932
128 0.857895421545281
129 0.857920552862456
130 0.857945013871326
131 0.857968818247906
132 0.857991979362203
133 0.858014510286418
134 0.85803642380288
135 0.858057732411755
136 0.858078448338496
137 0.85809858354108
138 0.858118149717015
139 0.858137158310134
140 0.858155620517174
141 0.858173547294159
142 0.858190949362588
143 0.85820783721543
144 0.858224221122933
145 0.85824011113827
146 0.858255517102996
147 0.858270448652349
148 0.858284915220397
149 0.858298926045013
150 0.858312490172723
151 0.858325616463388
152 0.858338313594763
153 0.858350590066913
154 0.8583624542065
155 0.858373914170944
156 0.858384977952471
157 0.858395653382025
158 0.858405948133085
159 0.858415869725363
160 0.858425425528397
161 0.858434622765044
162 0.858443468514871
163 0.858451969717456
164 0.858460133175586
165 0.858467965558377
166 0.8584754734043
167 0.858482663124129
168 0.858489541003804
169 0.858496113207216
170 0.858502385778916
171 0.858508364646758
172 0.858514055624461
173 0.85851946441411
174 0.858524596608585
175 0.858529457693934
176 0.858534053051672
177 0.858538387961033
178 0.858542467601153
179 0.858546297053207
180 0.858549881302478
181 0.858553225240388
182 0.858556333666465
183 0.85855921129027
184 0.858561862733269
185 0.858564292530664
186 0.858566505133172
187 0.858568504908769
188 0.858570296144382
189 0.858571883047545
190 0.858573269748019
191 0.858574460299359
192 0.858575458680464
193 0.858576268797068
194 0.858576894483215
195 0.858577339502686
196 0.858577607550398
197 0.85857770225377
198 0.858577627174062
199 0.858577385807666
200 0.858576981587395
201 0.858576417883714
202 0.858575698005965
203 0.85857482520355
204 0.858573802667097
205 0.858572633529591
206 0.858571320867491
207 0.858569867701811
208 0.858568276999183
209 0.858566551672895
210 0.858564694583911
211 0.858562708541857
212 0.858560596306
213 0.858558360586197
214 0.858556004043828
215 0.8585535292927
216 0.858550938899947
217 0.858548235386896
218 0.858545421229927
219 0.858542498861303
220 0.858539470669992
221 0.858536339002467
222 0.858533106163496
223 0.8585297744169
224 0.858526345986318
225 0.858522823055935
226 0.858519207771208
227 0.858515502239571
228 0.85851170853113
229 0.858507828679345
230 0.858503864681684
231 0.85849981850029
232 0.858495692062608
233 0.858491487262015
234 0.858487205958433
235 0.858482849978929
236 0.85847842111831
237 0.858473921139693
238 0.858469351775074
239 0.858464714725887
240 0.858460011663538
241 0.858455244229952
242 0.858450414038089
243 0.858445522672454
244 0.858440571689608
245 0.858435562618655
246 0.858430496961729
247 0.858425376194467
248 0.858420201766477
249 0.858414975101792
250 0.858409697599318
251 0.858404370633277
252 0.858398995553636
253 0.858393573686526
254 0.858388106334661
255 0.858382594777747
256 0.858377040272879
257 0.858371444054931
258 0.858365807336944
259 0.858360131310505
260 0.858354417146111
261 0.858348665993536
262 0.858342878982192
263 0.858337057221475
264 0.858331201801108
265 0.858325313791478
266 0.858319394243977
267 0.858313444191312
268 0.858307464647835
269 0.858301456609854
270 0.858295421055938
271 0.858289358947224
272 0.858283271227709
273 0.858277158824544
274 0.858271022648319
275 0.858264863593345
276 0.858258682537928
277 0.858252480344642
278 0.858246257860595
279 0.858240015917685
280 0.858233755332866
281 0.858227476908391
282 0.858221181432064
283 0.858214869677483
284 0.858208542404279
285 0.858202200358348
286 0.858195844272085
287 0.858189474864608
288 0.858183092841979
289 0.858176698897427
290 0.85817029371156
291 0.858163877952574
292 0.858157452276461
293 0.858151017327218
294 0.858144573737038
295 0.858138122126513
296 0.858131663104826
297 0.858125197269937
298 0.858118725208776
299 0.858112247497419
300 0.858105764701273
301 0.858099277375253
302 0.858092786063948
303 0.858086291301808
304 0.858079793613293
305 0.858073293513052
306 0.858066791506081
307 0.858060288087878
308 0.858053783744608
309 0.858047278953249
310 0.858040774181749
311 0.858034269889173
312 0.858027766525849
313 0.858021264533511
314 0.858014764345443
315 0.858008266386616
316 0.858001771073826
317 0.857995278815825
318 0.857988790013459
319 0.857982305059792
320 0.857975824340239
321 0.857969348232684
322 0.857962877107613
323 0.857956411328229
324 0.85794995125057
325 0.857943497223634
326 0.857937049589488
327 0.857930608683379
328 0.857924174833857
329 0.857917748362869
330 0.857911329585883
331 0.857904918811982
332 0.857898516343974
333 0.857892122478493
334 0.857885737506101
335 0.857879361711386
336 0.857872995373059
337 0.857866638764055
338 0.857860292151619
339 0.857853955797408
340 0.857847629957572
341 0.857841314882858
342 0.857835010818681
343 0.857828718005229
344 0.857822436677535
345 0.857816167065566
346 0.857809909394307
347 0.857803663883841
348 0.857797430749424
349 0.857791210201578
350 0.857785002446152
351 0.857778807684412
352 0.857772626113105
353 0.857766457924538
354 0.857760303306654
355 0.857754162443093
356 0.857748035513278
357 0.857741922692468
358 0.857735824151834
359 0.85772974005853
360 0.857723670575748
361 0.857717615862792
362 0.857711576075139
363 0.8577055513645
364 0.857699541878885
365 0.85769354776266
366 0.857687569156611
367 0.857681606197999
368 0.857675659020621
369 0.857669727754863
370 0.857663812527759
371 0.857657913463051
372 0.857652030681232
373 0.857646164299609
374 0.85764031443235
375 0.857634481190539
376 0.857628664682229
377 0.857622865012482
378 0.857617082283433
379 0.857611316594327
380 0.85760556804157
381 0.857599836718781
382 0.857594122716832
383 0.857588426123893
384 0.857582747025485
385 0.857577085504515
386 0.857571441641325
387 0.857565815513732
388 0.857560207197073
389 0.857554616764244
390 0.85754904428574
391 0.857543489829697
392 0.857537953461933
393 0.857532435245985
394 0.857526935243145
395 0.857521453512505
396 0.857515990110981
397 0.857510545093368
398 0.857505118512358
399 0.857499710418587
400 0.857494320860665
401 0.857488949885214
402 0.857483597536892
403 0.857478263858442
404 0.85747294889071
405 0.857467652672689
406 0.857462375241541
407 0.857457116632635
408 0.857451876879573
409 0.857446656014226
410 0.857441454066757
411 0.857436271065655
412 0.857431107037761
413 0.857425962008303
414 0.857420836000912
415 0.857415729037662
416 0.857410641139094
417 0.857405572324233
418 0.857400522610627
419 0.857395492014366
420 0.857390480550114
421 0.857385488231121
422 0.857380515069265
423 0.857375561075064
424 0.8573706262577
425 0.857365710625051
426 0.857360814183711
427 0.857355936939003
428 0.857351078895019
429 0.857346240054629
430 0.857341420419506
431 0.857336619990153
432 0.857331838765911
433 0.857327076745
434 0.857322333924521
435 0.857317610300483
436 0.857312905867826
437 0.857308220620437
438 0.857303554551168
439 0.857298907651862
440 0.85729427991336
441 0.857289671325534
442 0.857285081877292
443 0.8572805115566
444 0.857275960350508
445 0.857271428245159
446 0.857266915225799
447 0.85726242127681
448 0.857257946381716
449 0.857253490523201
450 0.857249053683129
451 0.857244635842554
452 0.857240236981738
453 0.857235857080168
454 0.857231496116576
455 0.857227154068933
456 0.857222830914492
457 0.857218526629779
458 0.857214241190625
459 0.857209974572163
460 0.85720572674886
461 0.85720149769451
462 0.857197287382266
463 0.857193095784646
464 0.857188922873539
465 0.857184768620232
466 0.857180632995406
467 0.857176515969165
468 0.85717241751103
469 0.857168337589971
470 0.857164276174405
471 0.857160233232212
472 0.857156208730739
473 0.857152202636827
474 0.857148214916808
475 0.857144245536523
476 0.857140294461329
477 0.857136361656113
478 0.857132447085298
479 0.857128550712856
480 0.85712467250232
481 0.857120812416788
482 0.857116970418942
483 0.857113146471046
484 0.857109340534962
485 0.857105552572165
486 0.857101782543741
487 0.857098030410401
488 0.857094296132489
489 0.857090579669995
490 0.857086880982553
491 0.857083200029468
492 0.857079536769705
493 0.857075891161905
494 0.857072263164398
495 0.857068652735201
496 0.857065059832034
497 0.857061484412328
498 0.857057926433218
499 0.857054385851576
};
\addlegendentry{\large{MD-CURL unknown noise}}
\addplot [very thick, forestgreen]
table[y expr=1-\thisrow{values}] {%
t values
0 0.665515291091734
1 0.69932743472344
2 0.736712491051091
3 0.775926617683287
4 0.814636367498758
5 0.850427368893871
6 0.881469104296631
7 0.906938771917692
8 0.926967209805257
9 0.942274556121906
10 0.953789172910715
11 0.962401586975706
12 0.968856697889073
13 0.973732662946324
14 0.977459446418589
15 0.980349216210991
16 0.982625845576157
17 0.984449156779524
18 0.985933340070557
19 0.987160368744973
20 0.988189540573345
21 0.989064176057467
22 0.989816290975855
23 0.990469849922988
24 0.991043035012783
25 0.99154983397984
26 0.992001158294241
27 0.992405636154401
28 0.99277017973355
29 0.993100394855469
30 0.993400879969307
31 0.993675446764236
32 0.993927284849305
33 0.994159086140394
34 0.994373139938464
35 0.994571406470008
36 0.994755574431691
37 0.994927106525594
38 0.995087275878477
39 0.99523719546501
40 0.995377842103428
41 0.995510076195613
42 0.995634658096305
43 0.99575226178606
44 0.995863486367597
45 0.995968865789819
46 0.996068877117106
47 0.99616394759568
48 0.996254460718529
49 0.99634076145144
50 0.996423160752325
51 0.996501939492165
52 0.996577351866913
53 0.996649628374544
54 0.996718978419194
55 0.996785592594385
56 0.996849644689224
57 0.996911293454743
58 0.996970684162016
59 0.997027949979078
60 0.997083213189788
61 0.997136586274555
62 0.997188172870058
63 0.997238068622838
64 0.997286361949558
65 0.997333134715143
66 0.997378462838477
67 0.997422416834147
68 0.997465062297623
69 0.997506460340356
70 0.997546667980459
71 0.99758573849396
72 0.997623721731002
73 0.997660664400847
74 0.99769661032908
75 0.997731600690017
76 0.997765674216956
77 0.997798867392633
78 0.997831214621937
79 0.997862748388759
80 0.997893499398567
81 0.997923496708202
82 0.997952767844161
83 0.997981338910522
84 0.998009234687549
85 0.998036478721883
86 0.998063093409129
87 0.998089100069596
88 0.998114519017811
89 0.998139369626427
90 0.998163670385012
91 0.998187438954235
92 0.998210692215834
93 0.998233446318769
94 0.998255716721891
95 0.998277518233447
96 0.998298865047693
97 0.998319770778856
98 0.998340248492698
99 0.998360310735856
100 0.998379969563168
101 0.998399236563141
102 0.998418122881717
103 0.998436639244463
104 0.998454795977346
105 0.99847260302615
106 0.998490069974701
107 0.998507206061944
108 0.998524020197985
109 0.998540520979175
110 0.998556716702291
111 0.998572615377904
112 0.998588224742968
113 0.998603552272709
114 0.998618605191843
115 0.998633390485185
116 0.998647914907686
117 0.998662184993925
118 0.99867620706712
119 0.998689987247657
120 0.998703531461195
121 0.998716845446354
122 0.998729934762033
123 0.998742804794359
124 0.998755460763306
125 0.998767907729
126 0.998780150597722
127 0.998792194127634
128 0.998804042934246
129 0.998815701495632
130 0.998827174157412
131 0.998838465137511
132 0.998849578530718
133 0.998860518313038
134 0.998871288345864
135 0.998881892379971
136 0.998892334059337
137 0.998902616924814
138 0.998912744417645
139 0.998922719882834
140 0.998932546572383
141 0.998942227648404
142 0.998951766186098
143 0.998961165176626
144 0.998970427529864
145 0.998979556077054
146 0.998988553573349
147 0.998997422700268
148 0.999006166068053
149 0.999014786217936
150 0.999023285624336
151 0.999031666696952
152 0.999039931782801
153 0.999048083168168
154 0.999056123080494
155 0.999064053690187
156 0.999071877112379
157 0.999079595408614
158 0.999087210588476
159 0.999094724611168
160 0.999102139387021
161 0.999109456778966
162 0.999116678603949
163 0.999123806634295
164 0.999130842599029
165 0.999137788185152
166 0.999144645038871
167 0.999151414766794
168 0.999158098937072
169 0.999164699080524
170 0.999171216691703
171 0.999177653229939
172 0.999184010120349
173 0.999190288754804
174 0.999196490492874
175 0.999202616662741
176 0.999208668562075
177 0.999214647458895
178 0.999220554592386
179 0.999226391173708
180 0.999232158386762
181 0.999237857388945
182 0.999243489311877
183 0.999249055262099
184 0.99925455632176
185 0.999259993549273
186 0.999265367979957
187 0.999270680626659
188 0.999275932480346
189 0.999281124510702
190 0.999286257666677
191 0.999291332877045
192 0.999296351050929
193 0.999301313078319
194 0.999306219830572
195 0.999311072160888
196 0.999315870904792
197 0.999320616880579
198 0.999325310889762
199 0.999329953717497
200 0.999334546133004
201 0.999339088889966
202 0.999343582726924
203 0.999348028367657
204 0.99935242652155
205 0.999356777883957
206 0.999361083136543
207 0.999365342947629
208 0.999369557972514
209 0.999373728853802
210 0.999377856221704
211 0.999381940694343
212 0.999385982878049
213 0.999389983367638
214 0.999393942746691
215 0.999397861587825
216 0.99940174045295
217 0.999405579893524
218 0.999409380450799
219 0.999413142656066
220 0.999416867030879
221 0.99942055408729
222 0.999424204328063
223 0.999427818246896
224 0.999431396328622
225 0.999434939049415
226 0.999438446876989
227 0.99944192027079
228 0.999445359682179
229 0.999448765554617
230 0.999452138323842
231 0.999455478418043
232 0.999458786258022
233 0.999462062257363
234 0.999465306822588
235 0.999468520353314
236 0.999471703242401
237 0.999474855876101
238 0.9994779786342
239 0.999481071890157
240 0.999484136011242
241 0.999487171358663
242 0.9994901782877
243 0.99949315714783
244 0.999496108282845
245 0.999499032030976
246 0.999501928725007
247 0.999504798692386
248 0.999507642255341
249 0.999510459730982
250 0.99951325143141
251 0.999516017663816
252 0.999518758730584
253 0.999521474929385
254 0.999524166553276
255 0.999526833890787
256 0.999529477226016
257 0.999532096838718
258 0.999534693004384
259 0.999537265994334
260 0.999539816075792
261 0.999542343511967
262 0.999544848562137
263 0.999547331481715
264 0.999549792522335
265 0.999552231931913
266 0.999554649954726
267 0.999557046831478
268 0.999559422799369
269 0.99956177809216
270 0.999564112940236
271 0.999566427570673
272 0.999568722207296
273 0.999570997070741
274 0.999573252378514
275 0.999575488345045
276 0.999577705181749
277 0.999579903097079
278 0.999582082296578
279 0.999584242982932
280 0.999586385356024
281 0.999588509612979
282 0.99959061594822
283 0.999592704553509
284 0.999594775617997
285 0.999596829328271
286 0.999598865868397
287 0.999600885419964
288 0.999602888162126
289 0.999604874271648
290 0.999606843922942
291 0.999608797288111
292 0.999610734536986
293 0.999612655837164
294 0.999614561354051
295 0.99961645125089
296 0.999618325688807
297 0.999620184826837
298 0.999622028821965
299 0.99962385782916
300 0.999625672001403
301 0.999627471489724
302 0.999629256443233
303 0.999631027009149
304 0.999632783332835
305 0.999634525557824
306 0.99963625382585
307 0.999637968276874
308 0.999639669049119
309 0.99964135627909
310 0.999643030101606
311 0.999644690649822
312 0.999646338055264
313 0.99964797244784
314 0.99964959395588
315 0.999651202706151
316 0.999652798823885
317 0.9996543824328
318 0.999655953655126
319 0.999657512611627
320 0.99965905942162
321 0.999660594203002
322 0.999662117072266
323 0.999663628144527
324 0.99966512753354
325 0.999666615351721
326 0.999668091710165
327 0.999669556718666
328 0.999671010485741
329 0.999672453118641
330 0.999673884723376
331 0.999675305404728
332 0.999676715266272
333 0.999678114410393
334 0.999679502938301
335 0.999680880950052
336 0.999682248544559
337 0.999683605819613
338 0.999684952871897
339 0.999686289796999
340 0.999687616689434
341 0.999688933642652
342 0.999690240749058
343 0.999691538100023
344 0.999692825785901
345 0.999694103896041
346 0.9996953725188
347 0.999696631741563
348 0.999697881650749
349 0.999699122331823
350 0.99970035386932
351 0.999701576346844
352 0.99970278984709
353 0.999703994451853
354 0.999705190242038
355 0.999706377297677
356 0.999707555697934
357 0.999708725521124
358 0.999709886844717
359 0.999711039745354
360 0.999712184298855
361 0.999713320580234
362 0.999714448663703
363 0.999715568622689
364 0.999716680529838
365 0.999717784457032
366 0.99971888047539
367 0.999719968655288
368 0.999721049066362
369 0.999722121777516
370 0.999723186856937
371 0.999724244372101
372 0.999725294389781
373 0.999726336976058
374 0.999727372196327
375 0.999728400115311
376 0.999729420797062
377 0.999730434304975
378 0.999731440701794
379 0.999732440049619
380 0.999733432409917
381 0.999734417843526
382 0.99973539641067
383 0.999736368170952
384 0.99973733318338
385 0.999738291506358
386 0.999739243197707
387 0.99974018831466
388 0.999741126913876
389 0.999742059051448
390 0.999742984782903
391 0.999743904163217
392 0.999744817246815
393 0.999745724087579
394 0.999746624738861
395 0.999747519253478
396 0.999748407683726
397 0.999749290081386
398 0.999750166497727
399 0.999751036983513
400 0.999751901589008
401 0.999752760363987
402 0.999753613357734
403 0.999754460619053
404 0.999755302196271
405 0.999756138137246
406 0.99975696848937
407 0.999757793299575
408 0.999758612614338
409 0.999759426479688
410 0.999760234941209
411 0.999761038044046
412 0.999761835832909
413 0.99976262835208
414 0.999763415645416
415 0.999764197756354
416 0.999764974727915
417 0.999765746602713
418 0.999766513422953
419 0.99976727523044
420 0.999768032066582
421 0.999768783972396
422 0.999769530988509
423 0.999770273155164
424 0.999771010512228
425 0.999771743099188
426 0.999772470955164
427 0.999773194118905
428 0.9997739126288
429 0.999774626522878
430 0.999775335838811
431 0.999776040613921
432 0.999776740885183
433 0.999777436689228
434 0.999778128062346
435 0.99977881504049
436 0.999779497659282
437 0.999780175954012
438 0.999780849959647
439 0.999781519710831
440 0.999782185241888
441 0.999782846586828
442 0.999783503779346
443 0.999784156852833
444 0.99978480584037
445 0.999785450774736
446 0.999786091688415
447 0.99978672861359
448 0.999787361582154
449 0.999787990625709
450 0.99978861577557
451 0.999789237062769
452 0.999789854518057
453 0.999790468171906
454 0.999791078054514
455 0.999791684195807
456 0.99979228662544
457 0.999792885372802
458 0.999793480467019
459 0.999794071936955
460 0.999794659811215
461 0.999795244118148
462 0.999795824885852
463 0.999796402142173
464 0.999796975914706
465 0.999797546230805
466 0.999798113117578
467 0.999798676601892
468 0.999799236710379
469 0.999799793469432
470 0.99980034690521
471 0.999800897043644
472 0.999801443910434
473 0.999801987531054
474 0.999802527930753
475 0.999803065134561
476 0.999803599167283
477 0.999804130053511
478 0.99980465781762
479 0.999805182483771
480 0.999805704075914
481 0.999806222617791
482 0.999806738132936
483 0.999807250644678
484 0.999807760176142
485 0.999808266750256
486 0.999808770389744
487 0.999809271117135
488 0.999809768954764
489 0.999810263924772
490 0.999810756049106
491 0.999811245349528
492 0.999811731847609
493 0.999812215564735
494 0.999812696522109
495 0.999813174740752
496 0.999813650241501
497 0.999814123045019
498 0.999814593171788
499 0.999815060642116
};
\addlegendentry{\large{MD-CURL known dynamics}}
\end{loglogaxis}

\end{tikzpicture}


==> experiment2/objective_function_step40_noise_0.2_step_40_multiobj_algo_MD-MFC.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.75,0.25)},
anchor=north east},
tick align=outside,
tick pos=left,
title={\Large{Multi-objectives}},
x grid style={darkgray176},
xlabel={\Large{Iteration}},
xtick style={color=black},
tick label style={font=\large}, 
y grid style={darkgray176},
ytick style={color=black}
]
\addplot [very thick, blue]
table[y expr=-\thisrow{values}] {%
t values
0 -2.99844276290165
1 -2.99842162562441
2 -2.99838885198936
3 -2.9983473183677
4 -2.99829860213837
5 -2.99824289441215
6 -2.99818036508243
7 -2.99811080379682
8 -2.99803422876634
9 -2.99794969718372
10 -2.9978572366062
11 -2.99775578177665
12 -2.99764547010855
13 -2.99752437548632
14 -2.99739192433054
15 -2.99724747376553
16 -2.99708903671569
17 -2.99691623199728
18 -2.99672667462017
19 -2.99651888194165
20 -2.99628981446185
21 -2.99603813254862
22 -2.99576060563042
23 -2.99545347628673
24 -2.99511267751656
25 -2.99473383129672
26 -2.99431123099313
27 -2.99383968380911
28 -2.99331446149515
29 -2.99272623706661
30 -2.99206663717405
31 -2.9913255749655
32 -2.99049187331902
33 -2.9895515983469
34 -2.98848908667289
35 -2.98728891436915
36 -2.98592743454306
37 -2.98437770954102
38 -2.98261363476622
39 -2.98060055567498
40 -2.97829588500106
41 -2.9756566012922
42 -2.97263063835747
43 -2.96915539106209
44 -2.96515836258101
45 -2.96055317365288
46 -2.95524190676515
47 -2.9491111646407
48 -2.942028419959
49 -2.93383931030725
50 -2.92437325373561
51 -2.91342571833929
52 -2.9007810590477
53 -2.8862083544523
54 -2.86947751442494
55 -2.8503034500762
56 -2.82847075317269
57 -2.80373586583467
58 -2.77595614810007
59 -2.74497561705551
60 -2.71083712088066
61 -2.67367052271405
62 -2.63378050224101
63 -2.5917229717376
64 -2.54811232962403
65 -2.50373191446832
66 -2.45944921208895
67 -2.41611794632439
68 -2.37451924150384
69 -2.33529342114305
70 -2.29891655082299
71 -2.26568042381994
72 -2.23570518630886
73 -2.20896226166128
74 -2.18530906509363
75 -2.16454638067985
76 -2.14640088602207
77 -2.1306078921267
78 -2.1168930012532
79 -2.10498561832497
80 -2.09464797283682
81 -2.08565738733271
82 -2.07782590110126
83 -2.07098674849682
84 -2.06499179163801
85 -2.0597113480227
86 -2.05503916226027
87 -2.05088171325717
88 -2.04715789452394
89 -2.04379900547093
90 -2.04074452733413
91 -2.03794388026064
92 -2.03535287155183
93 -2.03293016793605
94 -2.0306363548637
95 -2.02843883606141
96 -2.02630293909593
97 -2.02419741662341
98 -2.02209711511712
99 -2.01997641342811
100 -2.01779523576347
101 -2.01552446788008
102 -2.01313267537052
103 -2.01059691275115
104 -2.00786772783501
105 -2.00491345554219
106 -2.00168684436747
107 -1.99815381906618
108 -1.99426209763833
109 -1.9899679865404
110 -1.98521845150999
111 -1.97998019846717
112 -1.97421509158815
113 -1.96785127004633
114 -1.96085279875672
115 -1.95317764629112
116 -1.94483903809599
117 -1.93582204573181
118 -1.92611607309743
119 -1.9157525998213
120 -1.90474733913532
121 -1.89322072418586
122 -1.88124202132837
123 -1.86892703427008
124 -1.85638828579164
125 -1.84372300619066
126 -1.83110682820609
127 -1.81869227438358
128 -1.80656031135106
129 -1.79482432208767
130 -1.78361787294778
131 -1.77297677144581
132 -1.76297719572094
133 -1.75366483034745
134 -1.74503373760793
135 -1.73708807790523
136 -1.72979963291015
137 -1.72314395832366
138 -1.71706801744864
139 -1.71153169677337
140 -1.70649189362769
141 -1.70189742790485
142 -1.69770358663668
143 -1.69386567483467
144 -1.69034462019527
145 -1.68710353302841
146 -1.6841094288142
147 -1.68133390034386
148 -1.6787505996348
149 -1.67633671591697
150 -1.67407116406227
151 -1.6719384125395
152 -1.66992155205584
153 -1.66800691875247
154 -1.66618357139586
155 -1.6644410963375
156 -1.66277195560953
157 -1.6611697008974
158 -1.65962664353556
159 -1.65813766705577
160 -1.65669946518111
161 -1.65530637314932
162 -1.6539516422372
163 -1.65263278008041
164 -1.65134934788647
165 -1.65009865047289
166 -1.64887771042385
167 -1.64768568206543
168 -1.64651759952452
169 -1.64537509694699
170 -1.64425293637969
171 -1.64315255449719
172 -1.64207093907758
173 -1.64100603554817
174 -1.63996147392196
175 -1.63893618130847
176 -1.63792612133998
177 -1.63693508993555
178 -1.63595839932535
179 -1.63499315303027
180 -1.63404232676033
181 -1.6331054276365
182 -1.63218200267609
183 -1.63127409800201
184 -1.63037608888918
185 -1.629491047912
186 -1.6286161023289
187 -1.62775425073745
188 -1.62690502361099
189 -1.62606552932586
190 -1.62523691789224
191 -1.6244189432377
192 -1.6236119861878
193 -1.62281329679854
194 -1.6220259746636
195 -1.62124902753601
196 -1.62048218648153
197 -1.61972581363473
198 -1.61897836858805
199 -1.61824094811334
200 -1.61751265014122
201 -1.6167908420003
202 -1.61607689874512
203 -1.61536895486199
204 -1.61467022847832
205 -1.61397925097429
206 -1.61329654905541
207 -1.61262376687581
208 -1.61196050694445
209 -1.61130459952065
210 -1.61065536426459
211 -1.61001520668813
212 -1.60938378667834
213 -1.60876019427583
214 -1.60814423254645
215 -1.6075339138354
216 -1.60692872124091
217 -1.60632820375093
218 -1.60573315403178
219 -1.60514187662847
220 -1.60455761699574
221 -1.60398078914004
222 -1.6034140854026
223 -1.60285159427196
224 -1.60229584805282
225 -1.60174666683858
226 -1.60120213953953
227 -1.60066526647642
228 -1.60013338599633
229 -1.59960884035067
230 -1.59908957738658
231 -1.59857441177476
232 -1.59806462095251
233 -1.59755956592275
234 -1.59705983380232
235 -1.59656250810096
236 -1.59607188906646
237 -1.59558711210312
238 -1.59510574367461
239 -1.59463075287376
240 -1.59415962239462
241 -1.59369354858623
242 -1.5932329825857
243 -1.59277442549951
244 -1.59232096623708
245 -1.59187301723028
246 -1.59142982476353
247 -1.59099074102202
248 -1.59055629660831
249 -1.59012639064913
250 -1.58970038915798
251 -1.58928098165689
252 -1.58886452303325
253 -1.58845113750408
254 -1.58804305797533
255 -1.58763843932542
256 -1.58723889869439
257 -1.58684314900797
258 -1.58645220739003
259 -1.58606166066154
260 -1.58567459628572
261 -1.58529152236924
262 -1.58491494490547
263 -1.58453918528622
264 -1.58416514141308
265 -1.58379356220261
266 -1.58342558131118
267 -1.5830636758934
268 -1.58270586565454
269 -1.58235047074014
270 -1.58199910086153
271 -1.5816531098231
272 -1.58131162372241
273 -1.58097440002438
274 -1.5806392181855
275 -1.58030820448837
276 -1.5799781534708
277 -1.57965183329302
278 -1.57932809819969
279 -1.57900647234133
280 -1.57868802888951
281 -1.57837071880151
282 -1.57805721848416
283 -1.57774635942507
284 -1.57743812609989
285 -1.57713298541698
286 -1.57682987476941
287 -1.57652934176246
288 -1.57623088170191
289 -1.57593597959766
290 -1.57564301640189
291 -1.57535348063456
292 -1.57506624731556
293 -1.57478273163107
294 -1.57450128733256
295 -1.57422146817006
296 -1.57394430186436
297 -1.57366784389538
298 -1.57339511386359
299 -1.57312307306977
300 -1.57285194639927
301 -1.572582837278
302 -1.57231529170804
303 -1.5720507491522
304 -1.57178813904378
305 -1.57152927822912
306 -1.57127342779752
307 -1.57102086594024
308 -1.57076957220126
309 -1.57051874860299
310 -1.57027174159992
311 -1.57002779036968
312 -1.56978491814905
313 -1.56954501175952
314 -1.56930566983688
315 -1.56906840368805
316 -1.56883140207702
317 -1.56859577167011
318 -1.56836199785926
319 -1.56813135114677
320 -1.56790272714773
321 -1.56767692573181
322 -1.56745202822758
323 -1.56723072252426
324 -1.56700882690865
325 -1.56678796911585
326 -1.56657078052789
327 -1.56635521582462
328 -1.56614252531736
329 -1.56593079348851
330 -1.56572094466477
331 -1.56551332860709
332 -1.56530571828364
333 -1.56509834285072
334 -1.56489263859951
335 -1.56468689851405
336 -1.56448424076814
337 -1.56428108590012
338 -1.56408101340603
339 -1.56388209570483
340 -1.56368435426979
341 -1.56348861754472
342 -1.56329314106149
343 -1.5630976826881
344 -1.56290404806332
345 -1.56271293656187
346 -1.56252213051642
347 -1.56233456113161
348 -1.56214750259357
349 -1.5619622473377
350 -1.56177670977772
351 -1.56159308666568
352 -1.56141006615166
353 -1.56122811753035
354 -1.56104762834624
355 -1.56086930690015
356 -1.56069296606917
357 -1.56051690133271
358 -1.56034315896645
359 -1.56016998128489
360 -1.55999820192476
361 -1.55982812993163
362 -1.55965697141356
363 -1.55948695857487
364 -1.5593195652336
365 -1.55915223910684
366 -1.55898586711214
367 -1.55882193442668
368 -1.55865792865713
369 -1.55849511914776
370 -1.55833381315437
371 -1.5581724064158
372 -1.55801141484878
373 -1.55785163213433
374 -1.55769224308779
375 -1.55753366784213
376 -1.55737661715605
377 -1.55721985524915
378 -1.55706271801646
379 -1.5569064611734
380 -1.55675067911026
381 -1.55659323889603
382 -1.55643666396665
383 -1.55628196848076
384 -1.55612892351354
385 -1.55597768979094
386 -1.55582662896052
387 -1.55567578946352
388 -1.55552590917764
389 -1.55537689432971
390 -1.55522726718707
391 -1.55507858273329
392 -1.55493073568755
393 -1.55478432509935
394 -1.55463949706269
395 -1.55449430165361
396 -1.5543491790038
397 -1.5542027790766
398 -1.55405534587854
399 -1.55390910697929
400 -1.55376184207903
401 -1.55361642290016
402 -1.55347051641372
403 -1.553325199213
404 -1.55317769055917
405 -1.55303066642007
406 -1.55288433993947
407 -1.55273624889312
408 -1.55258730891369
409 -1.55243826293874
410 -1.55229003517301
411 -1.5521407923295
412 -1.55199255469784
413 -1.5518437676431
414 -1.55169473843582
415 -1.55154443815741
416 -1.55139453995483
417 -1.55124419845186
418 -1.55109396066971
419 -1.5509436350391
420 -1.55079304847301
421 -1.55064142267401
422 -1.55048903071922
423 -1.55033607845456
424 -1.5501824089177
425 -1.55002726397106
426 -1.54986970315381
427 -1.54971075517495
428 -1.54954913444916
429 -1.54938586913512
430 -1.54922117757145
431 -1.54905521202349
432 -1.54888748040834
433 -1.54871901996966
434 -1.54854859810172
435 -1.54837605499439
436 -1.54820036367037
437 -1.54802124043221
438 -1.54783871361975
439 -1.54765390781351
440 -1.54746712520777
441 -1.547277442868
442 -1.54708519009201
443 -1.54688919664183
444 -1.54669013283433
445 -1.54648629112957
446 -1.54627925711395
447 -1.54606698979304
448 -1.54584942892455
449 -1.54562674363731
450 -1.54539901218967
451 -1.54516544721107
452 -1.54492537020212
453 -1.54467974192872
454 -1.54442796509072
455 -1.54416975416696
456 -1.54390305314154
457 -1.5436299476599
458 -1.54334975197551
459 -1.54306209305091
460 -1.54276683609219
461 -1.54246426068114
462 -1.54215399392403
463 -1.54183468590599
464 -1.54150473060503
465 -1.54116513126878
466 -1.54081425395307
467 -1.54045303233848
468 -1.54008160154965
469 -1.53969748897555
470 -1.53930115514306
471 -1.53889239611731
472 -1.53847072151456
473 -1.53803543109603
474 -1.53758630462111
475 -1.53712243543651
476 -1.53664365734349
477 -1.53614972650322
478 -1.53563915315807
479 -1.53511214826352
480 -1.53456894972604
481 -1.53400940403692
482 -1.53343250660165
483 -1.53283835187577
484 -1.53222576621789
485 -1.53159472934264
486 -1.53094493300996
487 -1.53027569355775
488 -1.52958627213985
489 -1.52887697558356
490 -1.52814673037814
491 -1.52739547470964
492 -1.52662401873585
493 -1.52583202419494
494 -1.52501838986376
495 -1.5241824279207
496 -1.52332599706651
497 -1.52244890044918
498 -1.52155159594416
499 -1.52063363360952
};
\addlegendentry{\large{Greedy MD-CURL}}
\addplot [very thick, red]
table[y expr=-\thisrow{values}] {%
t values
0 -2.99836714421265
1 -2.99828540719618
2 -2.99819681978179
3 -2.99810057569979
4 -2.99799574820711
5 -2.99788126846212
6 -2.99775589933356
7 -2.99761820350138
8 -2.9974665043613
9 -2.99729883777184
10 -2.99711289202885
11 -2.99690593254308
12 -2.99667470642287
13 -2.99641532037763
14 -2.99612308285352
15 -2.99579229781383
16 -2.99541599271154
17 -2.99498555647631
18 -2.99449025408215
19 -2.99391657156376
20 -2.99324732794804
21 -2.99246046675712
22 -2.99152740731277
23 -2.99041079246459
24 -2.98906141221911
25 -2.98741401134399
26 -2.98538160735845
27 -2.98284786818951
28 -2.97965706300777
29 -2.97560118317745
30 -2.97040417906451
31 -2.96370411488172
32 -2.95503574156005
33 -2.94381883600147
34 -2.92936157783904
35 -2.91089206262496
36 -2.88763169812985
37 -2.85891683417522
38 -2.82435587340845
39 -2.78398214842419
40 -2.73834387683909
41 -2.68848198337984
42 -2.63578925025652
43 -2.58179648565113
44 -2.52795806588276
45 -2.47549603131692
46 -2.42532538229595
47 -2.37805000288459
48 -2.33400304397532
49 -2.29330597407198
50 -2.25592846098601
51 -2.22173985933123
52 -2.19054927676573
53 -2.16213463814733
54 -2.13626261291156
55 -2.11270157438186
56 -2.0912295369748
57 -2.07163862280425
58 -2.05373721335947
59 -2.03735060979157
60 -2.02232077029483
61 -2.00850550719043
62 -1.99577739538565
63 -1.9840225538417
64 -1.973139400907
65 -1.96303744400206
66 -1.95363613774616
67 -1.94486382765879
68 -1.93665678591354
69 -1.92895833912885
70 -1.92171808440186
71 -1.91489118776125
72 -1.90843775828792
73 -1.90232229090561
74 -1.89651317099949
75 -1.8909822344014
76 -1.88570437677243
77 -1.88065720694724
78 -1.87582073933738
79 -1.87117712099983
80 -1.86671038944892
81 -1.86240625772015
82 -1.85825192358134
83 -1.85423590013278
84 -1.85034786534513
85 -1.84657852835611
86 -1.84291951058756
87 -1.83936323995676
88 -1.83590285664325
89 -1.83253212903739
90 -1.82924537864254
91 -1.82603741283122
92 -1.82290346446931
93 -1.81983913752286
94 -1.81684035785212
95 -1.81390332847751
96 -1.81102448867597
97 -1.80820047633341
98 -1.80542809304339
99 -1.80270427150464
100 -1.8000260448335
101 -1.79739051747279
102 -1.79479483745007
103 -1.79223616981497
104 -1.78971167117145
105 -1.78721846531564
106 -1.78475362009445
107 -1.78231412571432
108 -1.77989687485195
109 -1.77749864504827
110 -1.77511608400146
111 -1.77274569851132
112 -1.77038384796383
113 -1.76802674337521
114 -1.76567045313442
115 -1.76331091668108
116 -1.76094396741856
117 -1.75856536616997
118 -1.7561708464118
119 -1.75375617233571
120 -1.7513172104581
121 -1.7488500149867
122 -1.7463509264354
123 -1.74381668204285
124 -1.74124453540794
125 -1.738632381457
126 -1.73597888149178
127 -1.7332835817737
128 -1.73054701805446
129 -1.72777079786907
130 -1.72495765246404
131 -1.72211145109695
132 -1.71923717218945
133 -1.71634082839585
134 -1.71342934587984
135 -1.71051040165193
136 -1.70759222629766
137 -1.70468338237667
138 -1.7017925308016
139 -1.69892819834439
140 -1.69609855897223
141 -1.69331124008596
142 -1.69057316218372
143 -1.68789041737605
144 -1.68526818894251
145 -1.68271071111763
146 -1.68022126580666
147 -1.67780221112676
148 -1.67545503559579
149 -1.67318043139978
150 -1.67097838034532
151 -1.66884824669649
152 -1.66678887194995
153 -1.66479866757979
154 -1.6628757027728
155 -1.66101778509544
156 -1.65922253283742
157 -1.65748743843916
158 -1.65580992292759
159 -1.65418738166609
160 -1.65261722198561
161 -1.65109689342662
162 -1.64962391140499
163 -1.6481958751392
164 -1.64681048065803
165 -1.64546552966107
166 -1.64415893493965
167 -1.64288872299259
168 -1.64165303439419
169 -1.64045012239689
170 -1.6392783501797
171 -1.63813618708821
172 -1.63702220415334
173 -1.63593506912406
174 -1.63487354120469
175 -1.63383646564842
176 -1.63282276832666
177 -1.63183145036583
178 -1.63086158292115
179 -1.62991230213793
180 -1.62898280433596
181 -1.62807234144048
182 -1.62718021667328
183 -1.62630578051017
184 -1.62544842690505
185 -1.62460758977641
186 -1.6237827397487
187 -1.62297338113875
188 -1.62217904917579
189 -1.62139930744247
190 -1.62063374552382
191 -1.61988197685089
192 -1.61914363672582
193 -1.61841838051535
194 -1.61770588200026
195 -1.61700583186877
196 -1.61631793634245
197 -1.61564191592382
198 -1.61497750425566
199 -1.61432444708246
200 -1.61368250130532
201 -1.61305143412209
202 -1.61243102224524
203 -1.61182105119057
204 -1.61122131463026
205 -1.61063161380459
206 -1.61005175698675
207 -1.60948155899603
208 -1.60892084075479
209 -1.60836942888516
210 -1.60782715534177
211 -1.60729385707709
212 -1.60676937573638
213 -1.60625355737931
214 -1.60574625222589
215 -1.60524731442426
216 -1.6047566018384
217 -1.60427397585373
218 -1.60379930119895
219 -1.60333244578269
220 -1.60287328054336
221 -1.60242167931107
222 -1.60197751868047
223 -1.6015406778935
224 -1.60111103873098
225 -1.60068848541243
226 -1.60027290450309
227 -1.59986418482775
228 -1.59946221739049
229 -1.5990668953
230 -1.59867811369981
231 -1.59829576970308
232 -1.59791976233153
233 -1.59754999245807
234 -1.59718636275288
235 -1.59682877763258
236 -1.59647714321229
237 -1.59613136726023
238 -1.59579135915476
239 -1.59545702984354
240 -1.59512829180477
241 -1.59480505901016
242 -1.5944872468897
243 -1.59417477229795
244 -1.5938675534817
245 -1.59356551004911
246 -1.59326856293992
247 -1.59297663439694
248 -1.59268964793851
249 -1.59240752833199
250 -1.59213020156818
251 -1.59185759483661
252 -1.59158963650157
253 -1.59132625607901
254 -1.59106738421408
255 -1.59081295265934
256 -1.59056289425365
257 -1.59031714290164
258 -1.59007563355372
259 -1.58983830218668
260 -1.58960508578478
261 -1.58937592232129
262 -1.5891507507406
263 -1.58892951094065
264 -1.58871214375588
265 -1.58849859094054
266 -1.58828879515242
267 -1.58808269993693
268 -1.58788024971159
269 -1.58768138975078
270 -1.58748606617092
271 -1.58729422591593
272 -1.58710581674303
273 -1.58692078720879
274 -1.58673908665553
275 -1.58656066519798
276 -1.58638547371022
277 -1.58621346381289
278 -1.58604458786067
279 -1.58587879892998
280 -1.58571605080697
281 -1.5855562979757
282 -1.58539949560661
283 -1.58524559954517
284 -1.58509456630076
285 -1.58494635303581
286 -1.58480091755505
287 -1.58465821829508
288 -1.58451821431408
289 -1.5843808652817
290 -1.58424613146915
291 -1.58411397373955
292 -1.58398435353833
293 -1.5838572328839
294 -1.5837325743585
295 -1.58361034109913
296 -1.58349049678874
297 -1.58337300564755
298 -1.58325783242449
299 -1.58314494238887
300 -1.58303430132212
301 -1.58292587550974
302 -1.58281963173335
303 -1.58271553726295
304 -1.58261355984919
305 -1.58251366771596
306 -1.58241582955291
307 -1.58232001450828
308 -1.58222619218171
309 -1.58213433261729
310 -1.58204440629669
311 -1.58195638413235
312 -1.58187023746089
313 -1.58178593803655
314 -1.58170345802483
315 -1.58162276999612
316 -1.58154384691957
317 -1.58146666215693
318 -1.58139118945665
319 -1.58131740294793
320 -1.58124527713495
321 -1.58117478689122
322 -1.58110590745395
323 -1.58103861441855
324 -1.58097288373325
325 -1.58090869169379
326 -1.58084601493817
327 -1.5807848304415
328 -1.58072511551098
329 -1.58066684778093
330 -1.58061000520785
331 -1.58055456606567
332 -1.58050050894098
333 -1.58044781272839
334 -1.58039645662596
335 -1.58034642013069
336 -1.58029768303408
337 -1.58025022541778
338 -1.5802040276493
339 -1.58015907037781
340 -1.58011533452994
341 -1.58007280130575
342 -1.58003145217467
343 -1.57999126887156
344 -1.57995223339281
345 -1.57991432799253
346 -1.57987753517875
347 -1.5798418377097
348 -1.57980721859022
349 -1.57977366106807
350 -1.57974114863049
351 -1.57970966500064
352 -1.5796791941342
353 -1.57964972021599
354 -1.57962122765667
355 -1.57959370108941
356 -1.57956712536674
357 -1.57954148555732
358 -1.57951676694284
359 -1.57949295501496
360 -1.57947003547226
361 -1.57944799421726
362 -1.5794268173535
363 -1.57940649118264
364 -1.57938700220161
365 -1.57936833709981
366 -1.57935048275635
367 -1.57933342623735
368 -1.57931715479321
369 -1.57930165585603
370 -1.57928691703699
371 -1.57927292612379
372 -1.57925967107812
373 -1.57924714003321
374 -1.57923532129133
375 -1.57922420332147
376 -1.57921377475687
377 -1.57920402439275
378 -1.57919494118399
379 -1.57918651424284
380 -1.57917873283673
381 -1.57917158638602
382 -1.57916506446188
383 -1.57915915678413
384 -1.57915385321912
385 -1.57914914377768
386 -1.57914501861307
387 -1.57914146801898
388 -1.57913848242753
389 -1.57913605240731
390 -1.57913416866147
391 -1.57913282202583
392 -1.57913200346698
393 -1.57913170408048
394 -1.57913191508901
395 -1.57913262784058
396 -1.5791338338068
397 -1.57913552458113
398 -1.57913769187714
399 -1.57914032752685
400 -1.57914342347908
401 -1.57914697179777
402 -1.57915096466042
403 -1.57915539435643
404 -1.5791602532856
405 -1.57916553395655
406 -1.57917122898519
407 -1.57917733109323
408 -1.57918383310671
409 -1.57919072795452
410 -1.57919800866699
411 -1.57920566837444
412 -1.5792137003058
413 -1.57922209778723
414 -1.57923085424079
415 -1.57923996318305
416 -1.57924941822381
417 -1.5792592130648
418 -1.57926934149836
419 -1.57927979740624
420 -1.57929057475829
421 -1.57930166761129
422 -1.5793130701077
423 -1.57932477647448
424 -1.57933678102192
425 -1.57934907814247
426 -1.57936166230961
427 -1.57937452807672
428 -1.57938767007596
429 -1.57940108301718
430 -1.57941476168685
431 -1.579428700947
432 -1.57944289573412
433 -1.57945734105822
434 -1.57947203200172
435 -1.57948696371848
436 -1.57950213143282
437 -1.57951753043855
438 -1.57953315609794
439 -1.57954900384088
440 -1.57956506916384
441 -1.579581347629
442 -1.57959783486333
443 -1.57961452655769
444 -1.57963141846595
445 -1.57964850640412
446 -1.57966578624945
447 -1.57968325393966
448 -1.57970090547203
449 -1.5797187369026
450 -1.57973674434537
451 -1.57975492397149
452 -1.57977327200845
453 -1.57979178473933
454 -1.57981045850202
455 -1.57982928968844
456 -1.57984827474384
457 -1.57986741016601
458 -1.57988669250459
459 -1.57990611836034
460 -1.57992568438441
461 -1.5799453872777
462 -1.57996522379013
463 -1.57998519071995
464 -1.58000528491311
465 -1.58002550326258
466 -1.58004584270769
467 -1.58006630023353
468 -1.58008687287027
469 -1.58010755769254
470 -1.58012835181886
471 -1.58014925241099
472 -1.58017025667334
473 -1.58019136185241
474 -1.58021256523615
475 -1.58023386415345
476 -1.58025525597354
477 -1.58027673810542
478 -1.58029830799735
479 -1.58031996313627
480 -1.58034170104729
481 -1.58036351929315
482 -1.58038541547368
483 -1.58040738722535
484 -1.58042943222068
485 -1.58045154816782
486 -1.58047373280998
487 -1.58049598392501
488 -1.58051829932491
489 -1.5805406768553
490 -1.58056311439503
491 -1.58058560985568
492 -1.58060816118111
493 -1.58063076634702
494 -1.5806534233605
495 -1.58067613025962
496 -1.58069888511297
497 -1.58072168601923
498 -1.58074453110682
499 -1.58076741853338
};
\addlegendentry{\large{MD-CURL unknown noise}}
\addplot [very thick, forestgreen]
table[y expr=-\thisrow{values}] {%
t values
0 -2.99834651825212
1 -2.99824069264461
2 -2.99812390251134
3 -2.99799458937486
4 -2.99785092189715
5 -2.99769074084569
6 -2.99751149186806
7 -2.99731014322374
8 -2.99708308494141
9 -2.99682600502727
10 -2.99653373730402
11 -2.99620007415717
12 -2.99581753583284
13 -2.99537708586837
14 -2.99486777960848
15 -2.99427632938209
16 -2.99358656556061
17 -2.99277876712276
18 -2.99182882825119
19 -2.99070721867976
20 -2.9893776849471
21 -2.9877956276037
22 -2.9859060764031
23 -2.98364117292283
24 -2.98091706048075
25 -2.9776300794336
26 -2.97365218063156
27 -2.96882551595656
28 -2.96295626705049
29 -2.95580796915301
30 -2.94709492922264
31 -2.93647689093021
32 -2.92355692287876
33 -2.90788560724983
34 -2.88897584227285
35 -2.86633349954503
36 -2.8395088828703
37 -2.8081710247099
38 -2.77219994310033
39 -2.73178103103493
40 -2.68747401959081
41 -2.64022380758577
42 -2.59129022286483
43 -2.54210022174832
44 -2.49405819604486
45 -2.4483687513396
46 -2.40591907847556
47 -2.36724031256501
48 -2.33253721743092
49 -2.30175848739442
50 -2.27467901426781
51 -2.25097427875648
52 -2.23027768150384
53 -2.21221951734638
54 -2.19645042538399
55 -2.1826534325009
56 -2.17054844045025
57 -2.15989215290101
58 -2.15047553012066
59 -2.14212011176532
60 -2.1346740081041
61 -2.12800800039902
62 -2.12201196618405
63 -2.11659171195896
64 -2.111666221246
65 -2.10716528682446
66 -2.10302747691543
67 -2.09919837658432
68 -2.09562904233112
69 -2.09227460748599
70 -2.08909297834235
71 -2.08604356644474
72 -2.08308601133441
73 -2.08017886000627
74 -2.07727818411734
75 -2.07433613448316
76 -2.07129945674172
77 -2.06810802429123
78 -2.06469348431639
79 -2.06097815540989
80 -2.05687435383777
81 -2.05228435638836
82 -2.04710123992068
83 -2.04121089465112
84 -2.03449561074911
85 -2.0268397666602
86 -2.01813820807777
87 -2.00830773206393
88 -1.9973015047831
89 -1.98512516543763
90 -1.97185194836952
91 -1.95763285019613
92 -1.94269741956439
93 -1.92734189377615
94 -1.91190436642628
95 -1.89673066807064
96 -1.88213799769085
97 -1.86838434317842
98 -1.8556497756918
99 -1.84403177671939
100 -1.8335527508346
101 -1.82417537478217
102 -1.81582092916625
103 -1.80838674937142
104 -1.80176052636964
105 -1.79583065954128
106 -1.7904928657762
107 -1.78565375228257
108 -1.7812321939161
109 -1.77715927846309
110 -1.77337741982354
111 -1.76983906514095
112 -1.76650527346715
113 -1.76334433135335
114 -1.76033049290436
115 -1.75744288153158
116 -1.75466456038515
117 -1.75198176179332
118 -1.74938325808811
119 -1.74685985350258
120 -1.74440397709107
121 -1.7420093583934
122 -1.73967076995649
123 -1.73738382333734
124 -1.73514480757389
125 -1.73295056120187
126 -1.73079837067712
127 -1.72868588954097
128 -1.72661107386831
129 -1.72457213050299
130 -1.72256747535057
131 -1.7205956996009
132 -1.71865554222396
133 -1.71674586744894
134 -1.71486564622068
135 -1.71301394084748
136 -1.71118989222407
137 -1.70939270914481
138 -1.70762165932366
139 -1.70587606181589
140 -1.70415528059785
141 -1.70245871910837
142 -1.70078581559294
143 -1.69913603912091
144 -1.69750888616946
145 -1.69590387768648
146 -1.69432055655939
147 -1.6927584854291
148 -1.69121724479801
149 -1.68969643138901
150 -1.68819565671919
151 -1.68671454585739
152 -1.6852527363393
153 -1.6838098772179
154 -1.68238562823012
155 -1.68097965906333
156 -1.67959164870787
157 -1.67822128488361
158 -1.6768682635303
159 -1.67553228835301
160 -1.6742130704151
161 -1.67291032777233
162 -1.67162378514255
163 -1.67035317360633
164 -1.66909823033434
165 -1.6678586983381
166 -1.66663432624116
167 -1.66542486806795
168 -1.66423008304831
169 -1.66304973543574
170 -1.66188359433759
171 -1.66073143355608
172 -1.65959303143859
173 -1.65846817073651
174 -1.6573566384714
175 -1.656258225808
176 -1.65517272793318
177 -1.65409994394025
178 -1.65303967671828
179 -1.65199173284576
180 -1.65095592248833
181 -1.64993205930021
182 -1.64891996032901
183 -1.64791944592357
184 -1.64693033964484
185 -1.64595246817922
186 -1.64498566125453
187 -1.6440297515582
188 -1.64308457465764
189 -1.64214996892267
190 -1.64122577544985
191 -1.64031183798863
192 -1.63940800286921
193 -1.63851411893213
194 -1.63763003745941
195 -1.63675561210722
196 -1.63589069884007
197 -1.63503515586647
198 -1.63418884357601
199 -1.63335162447784
200 -1.63252336314058
201 -1.63170392613353
202 -1.63089318196938
203 -1.63009100104809
204 -1.62929725560231
205 -1.62851181964399
206 -1.62773456891234
207 -1.62696538082307
208 -1.62620413441885
209 -1.62545071032092
210 -1.62470499068183
211 -1.62396685913909
212 -1.62323620076975
213 -1.62251290204566
214 -1.62179685078919
215 -1.62108793612938
216 -1.62038604845802
217 -1.61969107938564
218 -1.61900292169694
219 -1.61832146930543
220 -1.617646617207
221 -1.61697826143195
222 -1.61631629899532
223 -1.61566062784507
224 -1.61501114680787
225 -1.61436775553226
226 -1.61373035442887
227 -1.61309884460748
228 -1.61247312781092
229 -1.61185310634543
230 -1.61123868300768
231 -1.61062976100823
232 -1.61002624389143
233 -1.60942803545196
234 -1.60883503964786
235 -1.60824716051023
236 -1.60766430204967
237 -1.60708636815946
238 -1.60651326251564
239 -1.60594488847395
240 -1.60538114896369
241 -1.60482194637846
242 -1.60426718246379
243 -1.60371675820153
244 -1.60317057369096
245 -1.60262852802634
246 -1.60209051917093
247 -1.6015564438271
248 -1.60102619730232
249 -1.60049967337089
250 -1.59997676413093
251 -1.59945735985654
252 -1.5989413488446
253 -1.59842861725609
254 -1.59791904895137
255 -1.5974125253193
256 -1.59690892509968
257 -1.59640812419876
258 -1.59590999549745
259 -1.59541440865188
260 -1.59492122988599
261 -1.59443032177588
262 -1.5939415430255
263 -1.59345474823355
264 -1.59296978765117
265 -1.59248650693026
266 -1.59200474686219
267 -1.59152434310675
268 -1.59104512591118
269 -1.59056691981907
270 -1.59008954336938
271 -1.58961280878522
272 -1.58913652165287
273 -1.58866048059088
274 -1.58818447690979
275 -1.58770829426269
276 -1.58723170828721
277 -1.58675448623951
278 -1.58627638662112
279 -1.58579715879962
280 -1.58531654262419
281 -1.58483426803756
282 -1.58435005468579
283 -1.58386361152787
284 -1.58337463644717
285 -1.58288281586719
286 -1.58238782437444
287 -1.58188932435148
288 -1.58138696562368
289 -1.58088038512364
290 -1.58036920657766
291 -1.57985304021909
292 -1.57933148253395
293 -1.57880411604474
294 -1.57827050913893
295 -1.57773021594913
296 -1.57718277629267
297 -1.57662771567883
298 -1.57606454539259
299 -1.57549276266447
300 -1.57491185093658
301 -1.5743212802354
302 -1.57372050766275
303 -1.57310897801645
304 -1.5724861245527
305 -1.57185136990273
306 -1.57120412715595
307 -1.57054380112231
308 -1.56986978978597
309 -1.56918148596231
310 -1.56847827916944
311 -1.56775955772434
312 -1.56702471107289
313 -1.56627313236072
314 -1.56550422125062
315 -1.56471738698901
316 -1.56391205172162
317 -1.563087654055
318 -1.56224365285661
319 -1.56137953128207
320 -1.56049480101339
321 -1.55958900668698
322 -1.55866173048454
323 -1.55771259685453
324 -1.55674127732568
325 -1.55574749536817
326 -1.5547310312523
327 -1.55369172684839
328 -1.55262949030702
329 -1.55154430055341
330 -1.5504362115264
331 -1.54930535608951
332 -1.54815194953996
333 -1.54697629264141
334 -1.54577877410784
335 -1.54455987246877
336 -1.54332015725162
337 -1.54206028942329
338 -1.54078102104236
339 -1.53948319408354
340 -1.5381677384081
341 -1.53683566886785
342 -1.53548808154444
343 -1.53412614914161
344 -1.53275111556321
345 -1.53136428972573
346 -1.52996703866907
347 -1.52856078004295
348 -1.52714697405944
349 -1.52572711501197
350 -1.52430272247038
351 -1.52287533226692
352 -1.52144648739166
353 -1.52001772891641
354 -1.51859058706372
355 -1.51716657253312
356 -1.51574716818932
357 -1.51433382120776
358 -1.51292793576187
359 -1.51153086632376
360 -1.51014391163648
361 -1.5087683094022
362 -1.50740523171584
363 -1.50605578126059
364 -1.50472098826735
365 -1.50340180822868
366 -1.50209912034588
367 -1.50081372667808
368 -1.49954635195407
369 -1.49829764400022
370 -1.49706817473291
371 -1.49585844165982
372 -1.49466886983239
373 -1.49349981419033
374 -1.49235156223962
375 -1.49122433700655
376 -1.49011830021245
377 -1.48903355561673
378 -1.48797015247916
379 -1.4869280890964
380 -1.48590731637159
381 -1.48490774138054
382 -1.48392923090197
383 -1.48297161488382
384 -1.48203468982161
385 -1.48111822202904
386 -1.48022195078436
387 -1.47934559133995
388 -1.47848883778517
389 -1.47765136575596
390 -1.47683283498673
391 -1.47603289170251
392 -1.47525117085132
393 -1.47448729817821
394 -1.47374089214395
395 -1.47301156569249
396 -1.47229892787197
397 -1.47160258531538
398 -1.47092214358675
399 -1.47025720839979
400 -1.4696073867158
401 -1.46897228772791
402 -1.46835152373879
403 -1.46774471093871
404 -1.46715147009108
405 -1.46657142713209
406 -1.46600421369096
407 -1.46544946753714
408 -1.46490683296042
409 -1.46437596108964
410 -1.4638565101554
411 -1.46334814570189
412 -1.46285054075247
413 -1.46236337593364
414 -1.46188633956144
415 -1.46141912769409
416 -1.46096144415463
417 -1.46051300052657
418 -1.46007351612593
419 -1.4596427179521
420 -1.4592203406204
421 -1.45880612627845
422 -1.4583998245086
423 -1.45800119221827
424 -1.45760999352008
425 -1.45722599960327
426 -1.45684898859785
427 -1.45647874543281
428 -1.45611506168961
429 -1.45575773545187
430 -1.45540657115229
431 -1.45506137941764
432 -1.45472197691248
433 -1.45438818618238
434 -1.45405983549714
435 -1.45373675869455
436 -1.45341879502514
437 -1.45310578899831
438 -1.4527975902302
439 -1.45249405329352
440 -1.4521950375697
441 -1.45190040710346
442 -1.45161003046011
443 -1.45132378058556
444 -1.45104153466926
445 -1.45076317401028
446 -1.45048858388626
447 -1.4502176534257
448 -1.44995027548333
449 -1.44968634651868
450 -1.44942576647787
451 -1.44916843867866
452 -1.44891426969856
453 -1.44866316926622
454 -1.44841505015594
455 -1.44816982808521
456 -1.44792742161537
457 -1.44768775205525
458 -1.44745074336777
459 -1.44721632207944
460 -1.44698441719267
461 -1.4467549601009
462 -1.44652788450641
463 -1.44630312634081
464 -1.44608062368809
465 -1.44586031671023
466 -1.44564214757516
467 -1.44542606038729
468 -1.44521200112018
469 -1.44499991755155
470 -1.44478975920051
471 -1.44458147726688
472 -1.44437502457253
473 -1.44417035550485
474 -1.44396742596201
475 -1.44376619330023
476 -1.44356661628279
477 -1.44336865503082
478 -1.44317227097588
479 -1.44297742681401
480 -1.44278408646161
481 -1.44259221501267
482 -1.44240177869761
483 -1.44221274484353
484 -1.44202508183587
485 -1.44183875908136
486 -1.44165374697241
487 -1.4414700168526
488 -1.44128754098351
489 -1.44110629251265
490 -1.44092624544259
491 -1.44074737460113
492 -1.44056965561254
493 -1.44039306486988
494 -1.44021757950818
495 -1.44004317737872
496 -1.43986983702412
497 -1.43969753765438
498 -1.43952625912371
499 -1.43935598190824
};
\addlegendentry{\large{MD-CURL known dynamics}}
\end{loglogaxis}

\end{tikzpicture}


==> experiment3/objective_function_step40_noise_0.0_step_40_model_False_noise_False_algo_MD-MFC_learn_None.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(1.15,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={\Large{Entropy maximisation}},
x grid style={darkgray176},
xlabel={\Large{Iteration}},
xtick style={color=black},
tick label style={font=\large}, 
y grid style={darkgray176},
ytick style={color=black}
]
\addplot [very thick, red]
table[y expr=1-\thisrow{values}] {%
t values
0 0.775753891021572
1 0.789377087487765
2 0.804582067614656
3 0.824757445976491
4 0.845199699511137
5 0.865241020377067
6 0.885254104594146
7 0.903948232640846
8 0.919600398259425
9 0.932069563643089
10 0.941661833859077
11 0.948944548484887
12 0.954304076947016
13 0.958254883628021
14 0.961315831714412
15 0.963795888520919
16 0.965635966384273
17 0.967017349150771
18 0.968556519248033
19 0.96992136396739
20 0.971151675955051
21 0.972945167696412
22 0.974921002127651
23 0.977068585869415
24 0.979131661208312
25 0.981445286252038
26 0.983760291665862
27 0.986075497956768
28 0.988278411021784
29 0.990261774543928
30 0.991973931134441
31 0.993427105140056
32 0.99463673916496
33 0.995664487393412
34 0.996469289383898
35 0.9971717223661
36 0.997754394053355
37 0.998219720050772
38 0.998597092164227
39 0.998875112957719
40 0.999088204307579
41 0.999243982858267
42 0.99934851592503
43 0.999411159498303
44 0.999437860172663
45 0.999439608195844
46 0.999418768724889
47 0.999378966102125
48 0.999323425981553
49 0.9992549621318
50 0.999175988121352
51 0.999147177976097
52 0.999140873564967
53 0.999129553190016
54 0.999114803030021
55 0.999135276219068
56 0.999148905348827
57 0.999157671378535
58 0.999162852606972
59 0.999165296244119
60 0.999165576268622
61 0.999164088609293
62 0.999161110554416
63 0.999156838989829
64 0.999151415649919
65 0.999144944131233
66 0.999137501525997
67 0.999129146455754
68 0.999119924650699
69 0.999109872832783
70 0.99909902141588
71 0.999087396376707
72 0.999075020543373
73 0.999061914475356
74 0.999048097057871
75 0.999033585897841
76 0.999018397583253
77 0.999002547849617
78 0.99898605168427
79 0.999061003737676
80 0.999118500154464
81 0.999163651077543
82 0.999199862394163
83 0.999229461945099
84 0.999254075857909
85 0.999274862076781
86 0.999292659484579
87 0.999308085532843
88 0.999321601544074
89 0.999333557195046
90 0.99934422129382
91 0.999353803361655
92 0.999362468946881
93 0.999370350607608
94 0.999377555866561
95 0.99938417302746
96 0.999390275467276
97 0.999395924833112
98 0.99940117344556
99 0.999406066122852
100 0.999410641578965
};
\addlegendentry{\large{Greedy MD-CURL unknown $g$}}
\addplot [very thick, forestgreen]
table[y expr=1-\thisrow{values}] {%
t values
0 0.858023096406266
1 0.876463754204909
2 0.896003620903909
3 0.915613736157719
4 0.934111831459075
5 0.95047301791243
6 0.964075366933002
7 0.974766569358555
8 0.98276775189413
9 0.988508817698306
10 0.992480318432942
11 0.9951385390804
12 0.996862015367511
13 0.997942529114798
14 0.998593815496927
15 0.998966661815079
16 0.999164335983321
17 0.999255785510735
18 0.999285948678397
19 0.999283379898387
20 0.999265686496046
21 0.999243304311133
22 0.999222066487778
23 0.99920492113253
24 0.999193061504991
25 0.999186657525824
26 0.999185320568524
27 0.999188392159726
28 0.99919511795342
29 0.999204748038566
30 0.999216590754239
31 0.99923003780326
32 0.999244572178121
33 0.999259766252026
34 0.999275274654205
35 0.999290824769333
36 0.999306206554812
37 0.999321262640537
38 0.999335879219208
39 0.999349977955287
40 0.999363508974117
41 0.999376444898103
42 0.999388775847168
43 0.999400505298531
44 0.999411646695058
45 0.999422220694889
46 0.999432252963419
47 0.999441772419206
48 0.999450809856466
49 0.999459396877597
50 0.999467565079034
51 0.999475345442717
52 0.999482767893166
53 0.99948986098698
54 0.999496651707292
55 0.9995031653406
56 0.999509425417539
57 0.999515453702544
58 0.999521270220272
59 0.999526893308977
60 0.999532339693038
61 0.999537624568419
62 0.999542761696182
63 0.999547763500242
64 0.999552641166457
65 0.999557404740813
66 0.999562063225088
67 0.999566624668796
68 0.999571096256606
69 0.999575484390699
70 0.999579794767773
71 0.999584032450562
72 0.999588201933868
73 0.999592307205239
74 0.99959635180044
75 0.999600338853969
76 0.999604271144882
77 0.999608151138207
78 0.999611981022247
79 0.999615762742079
80 0.999619498029531
81 0.999623188429944
82 0.999626835325981
83 0.999630439958753
84 0.999634003446518
85 0.99963752680117
86 0.999641010942751
87 0.999644456712178
88 0.999647864882375
89 0.999651236167974
90 0.99965457123375
91 0.999657870701919
92 0.999661135158442
93 0.999664365158439
94 0.999667561230822
95 0.999670723882245
96 0.999673853600454
97 0.999676950857105
98 0.999680016110134
99 0.999683049805722
100 0.999686052379923
};
\addlegendentry{\large{MD-CURL known dynamics}}
\end{loglogaxis}

\end{tikzpicture}


==> experiment3/testing_models_step100_noise02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.80,0.23)},
anchor=north east},
tick align=outside,
tick pos=left,
title={\Large{Multi-objectives with central noise}},
x grid style={darkgray176},
xlabel={\Large{Iteration}},
xtick style={color=black},
tick label style={font=\large}, 
y grid style={darkgray176},
ytick style={color=black}
]
\addplot [very thick, red]
table[y expr=-\thisrow{values}] {%
t values
0 -2.97409912129946
1 -2.97392996758267
2 -2.97364744043188
3 -2.97327500752979
4 -2.97283187246578
5 -2.97232343447139
6 -2.97175058238509
7 -2.97111869116665
8 -2.9704272174765
9 -2.96967703375588
10 -2.96886723922463
11 -2.96799486277751
12 -2.96706174612443
13 -2.96606064896959
14 -2.96499225694162
15 -2.9638530830779
16 -2.96263783187259
17 -2.9613426290389
18 -2.95996234815014
19 -2.95849019129022
20 -2.95692150306371
21 -2.95524891454499
22 -2.95346447747784
23 -2.95156356598625
24 -2.94953774088549
25 -2.94737493677429
26 -2.94506314308201
27 -2.94259389686057
28 -2.9399533025359
29 -2.9371260727497
30 -2.93410068697582
31 -2.93086865933176
32 -2.92741662210436
33 -2.92372342856374
34 -2.919771867494
35 -2.91554636632033
36 -2.91103203063061
37 -2.90619448853045
38 -2.90101557572776
39 -2.8954726129857
40 -2.88953906837096
41 -2.88320246859551
42 -2.87643289566903
43 -2.86921532214557
44 -2.86152445539862
45 -2.85333394845822
46 -2.84461791427316
47 -2.83535850398926
48 -2.8255322309433
49 -2.81511703175196
50 -2.80410423449484
51 -2.79246975633045
52 -2.78021228913809
53 -2.76731896402804
54 -2.75381296061599
55 -2.73969238728067
56 -2.72498034624805
57 -2.70969800992351
58 -2.69384668502845
59 -2.67748879414855
60 -2.66069000381792
61 -2.64345078211892
62 -2.62579259957491
63 -2.60774239097912
64 -2.58935961192459
65 -2.57076549179317
66 -2.55204933656469
67 -2.53323790209704
68 -2.51434835215273
69 -2.49545018348548
70 -2.4766019528186
71 -2.45790727785349
72 -2.43938347844198
73 -2.4210944779372
74 -2.40308096954102
75 -2.3853608007524
76 -2.36796802860243
77 -2.35096107482604
78 -2.33433908982286
79 -2.31812142305071
80 -2.30233120378154
81 -2.28697539538095
82 -2.27205194215169
83 -2.25755771874489
84 -2.24352415639219
85 -2.22994054068618
86 -2.21680043503122
87 -2.20407287550204
88 -2.19177209955945
89 -2.17991328576507
90 -2.16848492047251
91 -2.15745883815697
92 -2.14682166715545
93 -2.13657068110845
94 -2.12667646532098
95 -2.1171527246139
96 -2.10799044896304
97 -2.09915777031379
98 -2.09063974903179
99 -2.08243305726996
100 -2.07452194727046
101 -2.06691096503771
102 -2.05957156086473
103 -2.0524922671798
104 -2.04567075507786
105 -2.03911066881234
106 -2.03279071409964
107 -2.02669147625119
108 -2.02080715690442
109 -2.01512906248613
110 -2.00964996357047
111 -2.00436344546523
112 -1.99926278887518
113 -1.99433293311303
114 -1.98957113649103
115 -1.98496320799093
116 -1.98050526230053
117 -1.97618741318166
118 -1.97201426315078
119 -1.967971347783
120 -1.96405153734461
121 -1.96024738362874
122 -1.95655652996266
123 -1.9529708101578
124 -1.94948262425922
125 -1.94608734539894
126 -1.94277999275598
127 -1.9395540783523
128 -1.93641061394146
129 -1.93334199409922
130 -1.93034383972498
131 -1.92741110195914
132 -1.92453983480998
133 -1.92172630440132
134 -1.91897316770243
135 -1.91627376257471
136 -1.91362631732611
137 -1.91102541112052
138 -1.90847153303644
139 -1.90596148737758
140 -1.90348932051652
141 -1.90105770269872
142 -1.89866142148817
143 -1.89629689920951
144 -1.89396697805224
145 -1.89167000063553
146 -1.88940050300053
147 -1.88715917756732
148 -1.88494227304013
149 -1.8827496021494
150 -1.88057930873397
151 -1.87843560253169
152 -1.87631478239694
153 -1.8742158345594
154 -1.87213796863602
155 -1.87008222680018
156 -1.86804461824032
157 -1.86602518609999
158 -1.8640264639072
159 -1.86204472667942
160 -1.86007827193675
161 -1.85813355678945
162 -1.85620798565844
163 -1.85429949925909
164 -1.85240859794989
165 -1.85052928047969
166 -1.84866295592775
167 -1.84681081924525
168 -1.84497634966874
169 -1.8431539668967
170 -1.84134599621646
171 -1.8395537457639
172 -1.8377784204221
173 -1.83602088229933
174 -1.8342799479464
175 -1.83256049503594
176 -1.83086113118988
177 -1.82918367334676
178 -1.82752443456791
179 -1.82588360932223
180 -1.82426397027907
181 -1.8226633596758
182 -1.82108426094111
183 -1.81952511531445
184 -1.81798396635249
185 -1.81646135118286
186 -1.81495935593782
187 -1.81347948290329
188 -1.81201952579748
189 -1.81058272904101
190 -1.80916941055117
191 -1.80777972758717
192 -1.80641029336389
193 -1.80506517719129
194 -1.80373886705127
195 -1.80243577427793
196 -1.80115582928227
197 -1.79989937618044
198 -1.79866492002099
199 -1.79745361049639
200 -1.79626286040264
201 -1.79509285007306
202 -1.79394495266927
203 -1.79281915762134
204 -1.79171482435124
205 -1.79062808290221
206 -1.78956125366574
207 -1.78851453615893
208 -1.78748797684648
209 -1.78648166086507
};
\addlegendentry{\large{Greedy MD-CURL unknown $g$}}
\addplot [very thick, forestgreen]
table[y expr=-\thisrow{values}] {%
t values
0 -2.97409912129946
1 -2.97282481606283
2 -2.97146302618436
3 -2.97000646693291
4 -2.96844718313238
5 -2.96677648797607
6 -2.96498489759644
7 -2.96306206155802
8 -2.96099668961431
9 -2.95877647529441
10 -2.95638801717052
11 -2.95381673901552
12 -2.95104681050025
13 -2.94806107061473
14 -2.94484095663299
15 -2.94136644218458
16 -2.93761598884396
17 -2.93356651659304
18 -2.92919339952795
19 -2.92447049422786
20 -2.91937020921806
21 -2.91386362484947
22 -2.90792067356068
23 -2.90151039073003
24 -2.89460124597689
25 -2.88716156362375
26 -2.87916003886598
27 -2.87056635281597
28 -2.86135188485006
29 -2.85149051454817
30 -2.84095949808966
31 -2.82974039556858
32 -2.81782001686931
33 -2.80519134529888
34 -2.79185439111178
35 -2.77781692251838
36 -2.76309502084341
37 -2.74771341009224
38 -2.73170551976627
39 -2.71511325323056
40 -2.69798645146338
41 -2.68038206211491
42 -2.6623630444461
43 -2.64399705962937
44 -2.62535501089491
45 -2.60650950738826
46 -2.58753332840346
47 -2.56849796080554
48 -2.54947227275791
49 -2.53052137281513
50 -2.5117056869142
51 -2.4930802687548
52 -2.47469434323327
53 -2.45659106929141
54 -2.43880749853532
55 -2.42137469952724
56 -2.40431801457192
57 -2.38765741561923
58 -2.37140792792385
59 -2.35558009363693
60 -2.3401804518919
61 -2.3252120166365
62 -2.3106747380333
63 -2.29656593741788
64 -2.28288070940014
65 -2.26961228765133
66 -2.25675237323795
67 -2.24429142609153
68 -2.23221892141412
69 -2.22052357359873
70 -2.20919353067708
71 -2.19821654247465
72 -2.18758010562469
73 -2.17727158842824
74 -2.1672783382951
75 -2.15758777419878
76 -2.14818746625621
77 -2.13906520422214
78 -2.13020905638336
79 -2.12160742005919
80 -2.11324906466875
81 -2.10512316811404
82 -2.09721934705256
83 -2.08952768149294
84 -2.08203873403935
85 -2.07474356403356
86 -2.06763373679326
87 -2.06070132811908
88 -2.05393892423607
89 -2.04733961734536
90 -2.04089699698354
91 -2.03460513741858
92 -2.02845858134708
93 -2.02245232019686
94 -2.0165817713775
95 -2.01084275285838
96 -2.00523145548691
97 -1.99974441348808
98 -1.99437847360875
99 -1.98913076338612
100 -1.9839986590276
101 -1.97897975338903
102 -1.974071824528
103 -1.96927280528878
104 -1.96458075434417
105 -1.95999382907767
106 -1.95551026063686
107 -1.95112833142778
108 -1.9468463552515
109 -1.94266266021126
110 -1.93857557444433
111 -1.9345834146599
112 -1.93068447739666
113 -1.9268770328533
114 -1.92315932109458
115 -1.91952955039623
116 -1.9159858974642
117 -1.91252650924839
118 -1.90914950606594
119 -1.90585298575496
120 -1.90263502859309
121 -1.89949370273547
122 -1.89642706995191
123 -1.89343319147078
124 -1.8905101337664
125 -1.88765597415624
126 -1.88486880610188
127 -1.88214674413427
128 -1.87948792834711
129 -1.87689052842316
130 -1.87435274717584
131 -1.87187282360332
132 -1.86944903546407
133 -1.86707970139231
134 -1.86476318257831
135 -1.86249788404377
136 -1.86028225554512
137 -1.85811479213953
138 -1.85599403444873
139 -1.85391856865514
140 -1.85188702626386
141 -1.84989808366213
142 -1.84795046150595
143 -1.84604292396125
144 -1.84417427782462
145 -1.84234337154622
146 -1.84054909417511
147 -1.83879037424494
148 -1.83706617861599
149 -1.83537551128717
150 -1.83371741219009
151 -1.83209095597547
152 -1.83049525080058
153 -1.82892943712511
154 -1.82739268652163
155 -1.8258842005057
156 -1.82440320938971
157 -1.82294897116376
158 -1.82152077040605
159 -1.82011791722492
160 -1.81873974623359
161 -1.81738561555883
162 -1.81605490588399
163 -1.81474701952655
164 -1.81346137955022
165 -1.81219742891128
166 -1.81095462963868
167 -1.80973246204731
168 -1.80853042398366
169 -1.80734803010307
170 -1.80618481117772
171 -1.80504031343434
172 -1.80391409792062
173 -1.80280573989946
174 -1.80171482826989
175 -1.80064096501369
176 -1.79958376466677
177 -1.79854285381413
178 -1.79751787060764
179 -1.79650846430543
180 -1.79551429483217
181 -1.79453503235918
182 -1.79357035690351
183 -1.79261995794522
184 -1.79168353406187
185 -1.79076079257957
186 -1.78985144923977
187 -1.78895522788101
188 -1.78807186013502
189 -1.78720108513639
190 -1.78634264924523
191 -1.78549630578222
192 -1.78466181477534
193 -1.78383894271792
194 -1.78302746233724
195 -1.78222715237335
196 -1.78143779736754
197 -1.78065918745997
198 -1.77989111819613
199 -1.77913339034159
200 -1.77838580970465
201 -1.77764818696662
202 -1.77692033751923
203 -1.77620208130891
204 -1.77549324268757
205 -1.77479365026965
206 -1.77410313679497
207 -1.77342153899729
208 -1.77274869747823
209 -1.77208445658626
};
\addlegendentry{\large{MD-CURL known dynamics}}
\end{loglogaxis}

\end{tikzpicture}


==> graphs_entropy_max/learning_noise_vs_not_step100_noise1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=100$, noise$=0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.993153348434614, ymax=1.00024134206837,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=4
  }
]
\addplot [semithick, red]
table {%
0 0.993714063495309
1 0.99790082421903
2 0.99789752005852
3 0.996065258017252
4 0.99530775386848
5 0.995434299591556
6 0.995870452916071
7 0.996363883609349
8 0.996831951365624
9 0.997251115650858
10 0.997617512311687
11 0.997933787482926
12 0.998204683608993
13 0.998435476439047
14 0.998631356013266
15 0.998797156642563
16 0.998937241412817
17 0.999055466625072
18 0.999155190433675
19 0.999239305429465
20 0.999310282845651
21 0.99937022084509
22 0.999420892410949
23 0.99946379033902
24 0.99950016808612
25 0.99953107600677
26 0.999557392974005
27 0.999579853640841
28 0.999599071730894
29 0.999615559798958
30 0.999629745907005
31 0.999641987638764
32 0.999652583839724
33 0.999661784427355
34 0.999669798573288
35 0.999676801518069
36 0.999682940241369
37 0.999688338176692
38 0.999693099130107
39 0.999697310536848
40 0.999701046167784
41 0.999704368379124
42 0.999707329983091
43 0.999709975804098
44 0.999712343974033
45 0.999714467011037
46 0.999716372718585
47 0.999718084935375
48 0.999719624161252
49 0.999721008080121
50 0.999722251997162
51 0.999723369204745
52 0.999724371288949
53 0.999725268386597
54 0.999726069401012
55 0.999726782183322
56 0.999727413684996
57 0.999727970086335
58 0.999728456904833
59 0.999728879086717
60 0.999729241084354
61 0.999729546921846
62 0.999729800250681
63 0.999730004397052
64 0.999730162402153
65 0.999730277056582
66 0.999730350929768
67 0.999730386395192
68 0.999730385652074
69 0.999730350744071
70 0.99973028357542
71 0.999730185924935
72 0.999730059458186
73 0.999729905738109
74 0.999729726234293
75 0.999729522331132
76 0.999729295335011
77 0.999729046480654
78 0.999728776936756
79 0.999728487810997
80 0.99972818015452
81 0.999727854965943
82 0.999727513194975
83 0.99972715574567
84 0.999726783479372
85 0.999726397217402
86 0.999725997743488
87 0.999725585805997
88 0.999725162119974
89 0.999724727369014
90 0.999724282206987
91 0.999723827259629
92 0.999723363126013
93 0.99972289037991
94 0.999722409571057
95 0.999721921226332
96 0.999721425850854
97 0.999720923929004
98 0.999720415925381
99 0.999719902285702
100 0.999719383437639
101 0.999718859791611
102 0.999718331741522
103 0.999717799665466
104 0.999717263926377
105 0.999716724872655
106 0.999716182838755
107 0.999715638145739
108 0.999715091101801
109 0.99971454200277
110 0.999713991132579
111 0.999713438763717
112 0.999712885157654
113 0.999712330565252
114 0.999711775227148
115 0.999711219374127
116 0.999710663227474
117 0.999710106999312
118 0.999709550892922
119 0.999708995103058
120 0.999708439816234
121 0.999707885211015
122 0.999707331458289
123 0.99970677872152
124 0.999706227157014
125 0.999705676914147
126 0.999705128135604
127 0.999704580957602
128 0.999704035510108
129 0.999703491917044
130 0.999702950296489
131 0.999702410760873
132 0.999701873417166
133 0.999701338367057
134 0.999700805707132
135 0.999700275529039
136 0.999699747919653
137 0.99969922296124
138 0.999698700731607
139 0.999698181304247
140 0.999697664748488
141 0.999697151129635
142 0.999696640509099
143 0.999696132944535
144 0.999695628489966
145 0.999695127195907
146 0.999694629109488
147 0.999694134274566
148 0.999693642731841
149 0.999693154518969
150 0.999692669670662
151 0.999692188218796
152 0.999691710192514
153 0.999691235618317
154 0.999690764520162
155 0.999690296919557
156 0.999689832835648
157 0.999689372285305
158 0.999688915283208
159 0.999688461841929
160 0.999688011972009
161 0.999687565682043
162 0.999687122978743
163 0.999686683867022
164 0.999686248350058
165 0.999685816429364
166 0.999685388104861
167 0.999684963374929
168 0.999684542236486
169 0.999684124685035
170 0.999683710714732
171 0.999683300318441
172 0.999682893487786
173 0.999682490213212
174 0.999682090484029
175 0.99968169428847
176 0.999681301613737
177 0.999680912446046
178 0.999680526770679
179 0.999680144572024
180 0.999679765833619
181 0.999679390538195
182 0.99967901866772
183 0.999678650203428
184 0.999678285125871
185 0.999677923414943
186 0.999677565049924
187 0.99967721000951
188 0.999676858271849
189 0.999676509814571
190 0.999676164614823
191 0.999675822649293
192 0.999675483894243
193 0.999675148325538
194 0.99967481591867
195 0.99967448664879
196 0.99967416049072
197 0.999673837418996
198 0.999673517407877
199 0.999673200431372
200 0.999672886463263
201 0.999672575477129
202 0.999672267446358
203 0.999671962344173
204 0.999671660143648
205 0.99967136081773
206 0.999671064339252
207 0.999670770680949
208 0.99967047981548
209 0.999670191715439
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 0.993475529963421
1 0.993561310408841
2 0.993820001699314
3 0.994181801033976
4 0.994698929964092
5 0.995273988556111
6 0.995810410356647
7 0.99644778520043
8 0.997053989852152
9 0.997571341172751
10 0.998006433309345
11 0.99839424298834
12 0.998684544605243
13 0.998871861203945
14 0.998944663166597
15 0.998882799564979
16 0.998693457514216
17 0.998364064034509
18 0.997913507304132
19 0.997405059451453
20 0.99683776285068
21 0.996427261136614
22 0.99610241605508
23 0.99577179913265
24 0.995557718831901
25 0.995408699910627
26 0.995259191509452
27 0.995233398253745
28 0.995287688489938
29 0.995498105500267
30 0.995768179554072
31 0.996058078794469
32 0.996379964820171
33 0.996729892510811
34 0.997074930666745
35 0.997408473681888
36 0.997676106399837
37 0.99793029127451
38 0.99818148222039
39 0.998367105424885
40 0.998516110891501
41 0.998685526182493
42 0.998837790708034
43 0.998964795293833
44 0.999092564418822
45 0.999226239777998
46 0.999353864952493
47 0.999446718748774
48 0.999516787719078
49 0.999562652344807
50 0.999602821748578
51 0.999620170723887
52 0.999644285953156
53 0.999675012884035
54 0.999685502301434
55 0.999692612523298
56 0.999706737786493
57 0.999717724749056
58 0.999732666063288
59 0.999743459393586
60 0.999751999384138
61 0.999762488458297
62 0.999787476505303
63 0.999804076448728
64 0.999822323300623
65 0.999840068434871
66 0.999847660317172
67 0.999852091947777
68 0.999858616891709
69 0.999863143984035
70 0.999866030953762
71 0.999862701016715
72 0.999855399331562
73 0.999844348695282
74 0.999834735819878
75 0.999828040660149
76 0.999813001858293
77 0.999793843064278
78 0.9997736935815
79 0.999755817687786
80 0.999741254265372
81 0.99973380238149
82 0.999736893220512
83 0.999745570371296
84 0.999748498547277
85 0.999743232496453
86 0.99973046475531
87 0.999723518382393
88 0.99972020153102
89 0.999708571840588
90 0.999709527499781
91 0.999706603586379
92 0.999702911037627
93 0.999695943705524
94 0.999694122738486
95 0.999709939985414
96 0.999721555467788
97 0.999732349004358
98 0.999735930319772
99 0.999744388840237
100 0.999755264586106
101 0.999760416224603
102 0.999772872606833
103 0.999788680261265
104 0.999802126946961
105 0.999812180314555
106 0.999821024914132
107 0.999830333101662
108 0.999835933222748
109 0.999842220555251
110 0.999844298545632
111 0.999848814668169
112 0.999855256575648
113 0.999854618865705
114 0.999857529593593
115 0.999861380275825
116 0.999864831002956
117 0.999862743387803
118 0.999855411578769
119 0.99984918346673
120 0.999847136391559
121 0.999843864964154
122 0.999847226415932
123 0.999851453734918
124 0.999856003276279
125 0.99986452670197
126 0.999867193207
127 0.999871118541167
128 0.999872466823249
129 0.99987236909142
130 0.999878964703554
131 0.999883515554266
132 0.999887543482762
133 0.999887776472025
134 0.999886249125596
135 0.999883684216641
136 0.999879421780519
137 0.999872214991111
138 0.999868563370462
139 0.999870929986484
140 0.999872615154729
141 0.999869772257511
142 0.99987030237716
143 0.999865915458914
144 0.999862622984522
145 0.999868031037422
146 0.999869665210706
147 0.99987478740416
148 0.999883055053872
149 0.999890900403015
150 0.999890665540577
151 0.999892075814986
152 0.999895276397158
153 0.999898841051451
154 0.99990230126486
155 0.999903721047142
156 0.999909297385993
157 0.999915308623949
158 0.999918634540333
159 0.999917161229119
160 0.99991916053956
161 0.999919024912842
162 0.999917755774005
163 0.999917314913789
164 0.999916533148262
165 0.999914763703172
166 0.999914013441231
167 0.999912913482923
168 0.99990910543059
169 0.999903433444667
170 0.999898672455353
171 0.999894193071431
172 0.99988867134662
173 0.999881853972897
174 0.999872659576015
175 0.999867405472466
176 0.999862888547286
177 0.999854788850468
178 0.999845543393947
179 0.99984106426271
180 0.999836326078427
181 0.999829140959736
182 0.999825525550317
183 0.999820169833781
184 0.999814774108145
185 0.999814968830709
186 0.999824555123065
187 0.999830907866911
188 0.999837803255359
189 0.999844632704778
190 0.999850066276227
191 0.999856686907761
192 0.999863087627403
193 0.999867239391748
194 0.999871131437438
195 0.999871955103677
196 0.999874773215348
197 0.999877704420893
198 0.999879531162962
199 0.999877427368793
200 0.999880195790501
201 0.999884767159528
202 0.999886715330852
203 0.999889069704897
204 0.999893097952569
205 0.999897644560855
206 0.999899983029111
207 0.999902006830644
208 0.99990635817016
209 0.9999102047984
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/learning_noise_vs_not_step100_noise2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=100$, noise=$0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.996925035328472, ymax=0.999922641079864,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=4
  }
]
\addplot [semithick, red]
table {%
0 0.997677495626358
1 0.998684462499456
2 0.99808348688843
3 0.997251739005468
4 0.99704347440001
5 0.997227245933814
6 0.997536914573324
7 0.997852131483917
8 0.998136566472659
9 0.998381914672346
10 0.998588836709008
11 0.998760844959566
12 0.998902232181506
13 0.999017313997736
14 0.999110124401448
15 0.99918429110135
16 0.999242995823512
17 0.999288979478855
18 0.999324571291314
19 0.999351729564056
20 0.999372086582769
21 0.999386993191653
22 0.999397560544616
23 0.999404697794054
24 0.999409145264052
25 0.999411503122831
26 0.999412255830758
27 0.999411792770001
28 0.999410425510301
29 0.99940840216514
30 0.999405919265477
31 0.999403131537517
32 0.999400159925259
33 0.999397098152648
34 0.999394018076979
35 0.999390974046008
36 0.99938800643675
37 0.999385144524012
38 0.999382408801218
39 0.999379812854541
40 0.999377364873331
41 0.999375068864812
42 0.999372925628654
43 0.999370933536759
44 0.999369089155243
45 0.999367387738721
46 0.999365823621363
47 0.999364390524639
48 0.999363081797914
49 0.999361890605028
50 0.999360810067508
51 0.999359833373056
52 0.999358953856321
53 0.999358165057623
54 0.999357460764211
55 0.999356835037781
56 0.999356282231237
57 0.999355796997101
58 0.999355374289521
59 0.999355009361426
60 0.999354697758068
61 0.999354435307945
62 0.999354218111882
63 0.999354042530897
64 0.999353905173314
65 0.999353802881533
66 0.999353732718704
67 0.999353691955553
68 0.999353678057506
69 0.999353688672227
70 0.999353721617668
71 0.999353774870658
72 0.999353846556081
73 0.99935393493666
74 0.999354038403334
75 0.999354155466229
76 0.999354284746212
77 0.999354424967002
78 0.999354574947808
79 0.999354733596484
80 0.999354899903165
81 0.999355072934346
82 0.999355251827398
83 0.999355435785475
84 0.999355624072793
85 0.999355816010253
86 0.999356010971395
87 0.999356208378633
88 0.99935640769978
89 0.999356608444825
90 0.999356810162942
91 0.999357012439722
92 0.999357214894608
93 0.999357417178507
94 0.999357618971592
95 0.999357819981243
96 0.999358019940147
97 0.999358218604531
98 0.999358415752517
99 0.999358611182598
100 0.999358804712215
101 0.999358996176435
102 0.999359185426723
103 0.999359372329796
104 0.99935955676655
105 0.999359738631072
106 0.999359917829705
107 0.999360094280185
108 0.999360267910834
109 0.999360438659802
110 0.999360606474362
111 0.999360771310254
112 0.999360933131068
113 0.999361091907668
114 0.999361247617651
115 0.999361400244852
116 0.999361549778863
117 0.999361696214601
118 0.999361839551888
119 0.999361979795074
120 0.999362116952665
121 0.999362251036998
122 0.999362382063915
123 0.999362510052469
124 0.999362635024651
125 0.999362757005129
126 0.999362876021002
127 0.999362992101579
128 0.999363105278164
129 0.999363215583859
130 0.999363323053375
131 0.99936342772287
132 0.999363529629771
133 0.999363628812638
134 0.999363725311015
135 0.999363819165301
136 0.99936391041663
137 0.999363999106753
138 0.999364085277935
139 0.999364168972857
140 0.99936425023452
141 0.999364329106166
142 0.999364405631195
143 0.999364479853093
144 0.999364551815367
145 0.999364621561476
146 0.99936468913478
147 0.999364754578487
148 0.999364817935596
149 0.999364879248861
150 0.999364938560748
151 0.999364995913392
152 0.999365051348572
153 0.999365104907668
154 0.999365156631644
155 0.999365206561016
156 0.99936525473583
157 0.999365301195644
158 0.999365345979506
159 0.999365389125937
160 0.999365430672922
161 0.999365470657895
162 0.999365509117725
163 0.999365546088709
164 0.999365581606567
165 0.99936561570643
166 0.999365648422841
167 0.999365679789747
168 0.999365709840497
169 0.99936573860784
170 0.999365766123928
171 0.999365792420308
172 0.999365817527931
173 0.999365841477152
174 0.999365864297729
175 0.999365886018826
176 0.999365906669022
177 0.99936592627631
178 0.999365944868104
179 0.999365962471243
180 0.999365979111996
181 0.99936599481607
182 0.999366009608615
183 0.99936602351423
184 0.99936603655697
185 0.999366048760353
186 0.999366060147369
187 0.999366070740483
188 0.999366080561648
189 0.999366089632309
190 0.999366097973411
191 0.99936610560541
192 0.999366112548275
193 0.999366118821505
194 0.999366124444127
195 0.999366129434713
196 0.999366133811381
197 0.999366137591809
198 0.999366140793239
199 0.999366143432487
200 0.999366145525951
201 0.999366147089621
202 0.99936614813908
203 0.999366148689521
204 0.999366148755748
205 0.999366148352191
206 0.999366147492905
207 0.999366146191584
208 0.999366144461568
209 0.999366142315849
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 0.997722247341662
1 0.997764532241219
2 0.997885100336145
3 0.998028029853057
4 0.998180278182294
5 0.998315183528509
6 0.998427317795356
7 0.998502955068034
8 0.998532200065545
9 0.998533664599242
10 0.998510686278467
11 0.998491032292878
12 0.998479988096961
13 0.998466844262069
14 0.998448836199073
15 0.998416847894452
16 0.998382802053711
17 0.998373087194176
18 0.998390466605461
19 0.99836881561711
20 0.998343134897693
21 0.998307162753155
22 0.998333756984138
23 0.998364890504672
24 0.998357100046617
25 0.998353308281373
26 0.998337074466001
27 0.99834778072396
28 0.998367899689965
29 0.998406896911741
30 0.998433679379525
31 0.99848523024946
32 0.998581193182827
33 0.998676468165076
34 0.99878779419181
35 0.998870284662359
36 0.99896164672498
37 0.999065186912475
38 0.999148054072478
39 0.999212383937312
40 0.9992383903625
41 0.999239199162782
42 0.99923507657642
43 0.999221993132716
44 0.999207544496753
45 0.999201851040511
46 0.999195093449341
47 0.999170504608628
48 0.999145249451684
49 0.999141457981884
50 0.999160241186462
51 0.999191776845394
52 0.999221425605494
53 0.99923103614496
54 0.999255349788055
55 0.999283380050185
56 0.9993181410995
57 0.999332235376552
58 0.99934746778688
59 0.999358232371732
60 0.999391384472698
61 0.999403771257625
62 0.999407006352452
63 0.999400985716947
64 0.999395083749453
65 0.999388838570535
66 0.999392738052074
67 0.999399729673161
68 0.999409245486084
69 0.999410270531164
70 0.99941474047806
71 0.99940147311516
72 0.999394337027433
73 0.999377321806178
74 0.999373317400847
75 0.999381866793234
76 0.999387770535684
77 0.99940802021809
78 0.999428224110121
79 0.99945799618724
80 0.99947922054559
81 0.999504281063998
82 0.99953637787082
83 0.999562531220379
84 0.999580179911193
85 0.999597290996033
86 0.999616613920677
87 0.999635506999758
88 0.999654339054259
89 0.999667051127683
90 0.999674160732669
91 0.99968722788334
92 0.99969906156076
93 0.999707140756854
94 0.999714991291081
95 0.999716806031686
96 0.99971996686799
97 0.99971983007892
98 0.999716713517748
99 0.9997138707305
100 0.999711519932305
101 0.999714608993204
102 0.999714877673498
103 0.999712524021098
104 0.999705980559879
105 0.999699945230506
106 0.999695481405643
107 0.99968866057713
108 0.99968750148414
109 0.999686081666247
110 0.9996879051003
111 0.999695377107353
112 0.999709935125119
113 0.99972164545331
114 0.999735304216288
115 0.999749202632813
116 0.999765629161931
117 0.999777670894897
118 0.999789154055262
119 0.999798629222963
120 0.999804275509026
121 0.999810314981014
122 0.999812088380234
123 0.999810383846011
124 0.99980916416325
125 0.999809325556545
126 0.999809665129462
127 0.999809934145595
128 0.999807974455706
129 0.999806605267541
130 0.999808701323638
131 0.999811078779528
132 0.999815279717712
133 0.999815943069781
134 0.999816606220506
135 0.999814348275877
136 0.999816313916849
137 0.999817860425664
138 0.999815781185002
139 0.999809538142846
140 0.999806149223413
141 0.999804360140485
142 0.999801288524079
143 0.999798437895861
144 0.999792792422769
145 0.99978864695077
146 0.999782153168128
147 0.999777761327884
148 0.99977569298785
149 0.999772747484888
150 0.999773253426259
151 0.999770707854936
152 0.999770756315007
153 0.999771421475432
154 0.999775351669611
155 0.999773602986948
156 0.999776013265399
157 0.999777371638573
158 0.999780376053552
159 0.999779204272856
160 0.999776066433375
161 0.999775933535996
162 0.999775815518795
163 0.999773708731193
164 0.999774424832307
165 0.999777898583955
166 0.999781123604416
167 0.999787877667501
168 0.999791683954842
169 0.999793628419527
170 0.999798071841074
171 0.99979922327625
172 0.999799692030597
173 0.999799216479186
174 0.999801157503309
175 0.999804354078156
176 0.999806950546356
177 0.999809805350746
178 0.999811892805528
179 0.999810935652966
180 0.99980942973246
181 0.999808792378292
182 0.999806735825747
183 0.999807922438873
184 0.999806689019882
185 0.999807318935139
186 0.99980746759569
187 0.999806262249497
188 0.999806509225131
189 0.999806869666859
190 0.999803557066165
191 0.999801942875456
192 0.999798745344079
193 0.999794588438182
194 0.999791542065921
195 0.999790123807801
196 0.999791927315777
197 0.999794952861465
198 0.999797143233947
199 0.999799235273423
200 0.999802534463888
201 0.999806772906774
202 0.999808532684283
203 0.99981165137899
204 0.999811991482781
205 0.999809791160613
206 0.999810575992147
207 0.999813123231737
208 0.999816126650205
209 0.999816434500297
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/learning_noise_vs_not_step10_noise05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration step 10},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.70916203566873, ymax=0.863219063117268,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.716164627825482
1 0.742711652338576
2 0.785219264733512
3 0.802849802721305
4 0.805969390578103
5 0.811235249510775
6 0.816265132163933
7 0.820694286093982
8 0.82457731991574
9 0.827983281249136
10 0.830971152212502
11 0.83359349310395
12 0.835897439702384
13 0.837924826074376
14 0.839712342000798
15 0.841291866872558
16 0.842690924536572
17 0.843933185780227
18 0.845038966582017
19 0.846025692628563
20 0.846908316407963
21 0.847699682876885
22 0.848410845091281
23 0.849051333879308
24 0.849629386725784
25 0.850152141234213
26 0.850625798261882
27 0.85105575933591
28 0.851446742395046
29 0.851802879340013
30 0.852127798352985
31 0.852424693480851
32 0.852696383571863
33 0.852945362308999
34 0.8531738407909
35 0.853383783866033
36 0.853576941221533
37 0.853754874058516
38 0.853918978045338
39 0.854070503124119
40 0.854210570650014
41 0.854340188263472
42 0.854460262830294
43 0.854571611730165
44 0.854674972729524
45 0.854771012637488
46 0.854860334912689
47 0.854943486363187
48 0.855020963060236
49 0.855093215568764
50 0.855160653582446
51 0.855223650038643
52 0.855282544777888
53 0.855337647803637
54 0.855389242190411
55 0.855437586682028
56 0.855482918016145
57 0.855525453006617
58 0.855565390411209
59 0.855602912608717
60 0.855638187106616
61 0.855671367897776
62 0.855702596682567
63 0.855732003970768
64 0.855759710076002
65 0.855785826013967
66 0.85581045431445
67 0.855833689756013
68 0.855855620031225
69 0.855876326349481
70 0.855895883983665
71 0.855914362766263
72 0.855931827539926
73 0.855948338566949
74 0.855963951901683
75 0.855978719729466
76 0.855992690675308
77 0.856005910085216
78 0.856018420282763
79 0.856030260803251
80 0.856041468607556
81 0.856052078277574
82 0.856062122194973
83 0.856071630704778
84 0.856080632265202
85 0.856089153584978
86 0.856097219749307
87 0.856104854335475
88 0.856112079519054
89 0.856118916171528
90 0.856125383950106
91 0.856131501380414
92 0.856137285932684
93 0.856142754092012
94 0.856147921423195
95 0.856152802630616
96 0.856157411613599
97 0.856161761517612
98 0.856165864781681
99 0.856169733182313
100 0.856173377874245
101 0.856176809428244
102 0.85618003786624
103 0.856183072693971
104 0.856185922931366
105 0.856188597140834
106 0.856191103453626
107 0.856193449594431
108 0.856195642904317
109 0.856197690362187
110 0.856199598604818
111 0.85620137394562
112 0.856203022392201
113 0.856204549662825
114 0.856205961201847
115 0.856207262194196
116 0.856208457578983
117 0.856209552062282
118 0.856210550129154
119 0.856211456054965
120 0.856212273916037
121 0.856213007599695
122 0.856213660813731
123 0.856214237095336
124 0.856214739819536
125 0.856215172207156
126 0.856215537332348
127 0.856215838129711
128 0.856216077401024
129 0.856216257821628
130 0.856216381946454
131 0.856216452215754
132 0.856216470960516
133 0.856216440407616
134 0.856216362684686
135 0.856216239824756
136 0.856216073770645
137 0.85621586637914
138 0.856215619424964
139 0.856215334604548
140 0.856215013539618
141 0.856214657780609
142 0.856214268809907
143 0.856213848044938
144 0.856213396841114
145 0.856212916494626
146 0.856212408245115
147 0.856211873278214
148 0.856211312727965
149 0.856210727679128
150 0.856210119169385
151 0.856209488191429
152 0.856208835694971
153 0.856208162588646
154 0.856207469741834
155 0.856206757986398
156 0.856206028118336
157 0.85620528089937
158 0.856204517058452
159 0.856203737293209
160 0.856202942271316
161 0.856202132631818
162 0.856201308986373
163 0.856200471920467
164 0.85619962199455
165 0.856198759745133
166 0.856197885685836
167 0.856197000308385
168 0.856196104083568
169 0.856195197462152
170 0.856194280875747
171 0.856193354737651
172 0.85619241944364
173 0.856191475372731
174 0.856190522887915
175 0.85618956233685
176 0.856188594052526
177 0.856187618353909
178 0.856186635546546
179 0.856185645923144
180 0.856184649764134
181 0.856183647338203
182 0.856182638902797
183 0.856181624704616
184 0.856180604980081
185 0.856179579955772
186 0.856178549848864
187 0.856177514867528
188 0.856176475211325
189 0.856175431071581
190 0.856174382631742
191 0.856173330067713
192 0.856172273548191
193 0.856171213234976
194 0.856170149283267
195 0.856169081841956
196 0.85616801105389
197 0.856166937056146
198 0.856165859980272
199 0.856164779952534
200 0.856163697094141
201 0.856162611521468
202 0.856161523346261
203 0.856160432675842
204 0.856159339613304
205 0.856158244257688
206 0.856157146704167
207 0.856156047044205
208 0.856154945365728
209 0.856153841753268
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 0.714347110842895
1 0.71484887880737
2 0.715835624927976
3 0.717231938551735
4 0.719077146483031
5 0.721363033945317
6 0.72407137854525
7 0.72724014936414
8 0.730867590943914
9 0.734905062092035
10 0.739296271962938
11 0.743992396744244
12 0.748996803352177
13 0.754267333778256
14 0.759769791600295
15 0.765422747865178
16 0.771155952444448
17 0.776906053798593
18 0.782564357593261
19 0.7881632430413
20 0.793602747516728
21 0.798768204195279
22 0.803647246225694
23 0.808286073366111
24 0.812632079858457
25 0.81671469859147
26 0.820507638871828
27 0.82403860790672
28 0.827371032174483
29 0.830468449937971
30 0.833334392747741
31 0.836002964524727
32 0.8385268138142
33 0.840890130357387
34 0.843118119202009
35 0.845210294707856
36 0.847175458544323
37 0.849010681579114
38 0.850756426168492
39 0.852408804684237
40 0.853968891328472
41 0.855451192563753
42 0.856865242600411
43 0.858203087617823
44 0.859470181264786
45 0.860674863888553
46 0.861814250921494
47 0.862901189888487
48 0.863937107708468
49 0.864926909948465
50 0.86587049333567
51 0.866773580214118
52 0.867636602768267
53 0.868464703029652
54 0.869258631288767
55 0.870020208977712
56 0.870749887023131
57 0.87145122594121
58 0.872125030262766
59 0.872772153717284
60 0.873395541959526
61 0.87399515736842
62 0.874571699248648
63 0.875126440151617
64 0.875659683187737
65 0.876173358516058
66 0.876668300699613
67 0.877144353277355
68 0.877607022006212
69 0.878053588370337
70 0.878486587867542
71 0.878905601953547
72 0.879310959017536
73 0.879704536494867
74 0.880083707079742
75 0.880449692140797
76 0.880801513392865
77 0.881142384042547
78 0.881473184640513
79 0.88179446841779
80 0.882107658112273
81 0.882411910450654
82 0.882705793838983
83 0.882992742502582
84 0.883273542536179
85 0.883544998575918
86 0.88380845594261
87 0.884063157993518
88 0.884311592187598
89 0.884554437758331
90 0.884791097241107
91 0.885021644579632
92 0.885246972491636
93 0.885464909317304
94 0.885677953347114
95 0.885883524220478
96 0.886081898128039
97 0.886274881545709
98 0.886463931440415
99 0.886647786328343
100 0.886829085108489
101 0.88700681466912
102 0.887179701678134
103 0.887349480199985
104 0.887514641188409
105 0.887677086152176
106 0.887833175798977
107 0.887986783373289
108 0.888139040197296
109 0.888287961481705
110 0.888435324982445
111 0.888580745171775
112 0.888725181655687
113 0.888865926081744
114 0.88900246001897
115 0.889135911902283
116 0.889266480423721
117 0.889394582979488
118 0.889520035353401
119 0.889642132088999
120 0.889759689320211
121 0.889875096892955
122 0.88998744531626
123 0.890099712646778
124 0.890208419467616
125 0.890317105496419
126 0.890424207078255
127 0.890529029805884
128 0.89063110755894
129 0.890730572732581
130 0.890826958916186
131 0.89092385986024
132 0.891017850511397
133 0.891110475984942
134 0.891200444872871
135 0.891289070444932
136 0.891375688769116
137 0.891462250693274
138 0.89154713392776
139 0.891629073812751
140 0.891711031682258
141 0.891791633922625
142 0.891869580445595
143 0.891945246681161
144 0.892019954979765
145 0.892091981092259
146 0.892162243970637
147 0.8922314075224
148 0.892299142572693
149 0.89236520912372
150 0.892430500725208
151 0.892495459081538
152 0.892558999871739
153 0.892621345072666
154 0.892682900270875
155 0.892743110088902
156 0.892801818884915
157 0.892860933286614
158 0.89291894655112
159 0.892976132684353
160 0.89303207260306
161 0.893087233830509
162 0.893141542916487
163 0.893195416692829
164 0.893248344351313
165 0.893299795500679
166 0.893350512092676
167 0.89340021188132
168 0.893447996316041
169 0.893495744236053
170 0.893542861274721
171 0.893589480077026
172 0.893635383008549
173 0.893680404740597
174 0.893725012540007
175 0.893769405997706
176 0.893815124975785
177 0.893860662879492
178 0.893903737033646
179 0.893946203275179
180 0.89398767987268
181 0.894029255225012
182 0.894069620971851
183 0.894108701644544
184 0.894146564291341
185 0.894184253147552
186 0.894222120768254
187 0.894260165134748
188 0.894297561004964
189 0.894334633330275
190 0.894371136912121
191 0.894407760417554
192 0.894443425549341
193 0.894479459555568
194 0.894515439069141
195 0.894550643136125
196 0.894585169752627
197 0.894618829395657
198 0.894652099691889
199 0.894685092308546
200 0.894717448445382
201 0.894749539391303
202 0.894781357113483
203 0.894812987236279
204 0.894844494490744
205 0.894876195507746
206 0.894907215289398
207 0.894936974360895
208 0.894966152942816
209 0.894994794380543
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/learning_noise_vs_not_step10_noise1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=10$, noise=$0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.72238360682709, ymax=0.931099502021352,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.736092876916436
1 0.767862853251002
2 0.814235642955471
3 0.832170239483359
4 0.834238966948999
5 0.838086145359172
6 0.842111416666662
7 0.845623168501616
8 0.848654985503168
9 0.851280942413701
10 0.853560460367984
11 0.855542942916903
12 0.857270531233503
13 0.858779334706404
14 0.860100226039294
15 0.861259521717103
16 0.86227960868664
17 0.863179515647033
18 0.863975420918424
19 0.864681094168327
20 0.865308274560339
21 0.865866991027574
22 0.866365831679447
23 0.866812169502697
24 0.867212351053586
25 0.867571854102442
26 0.867895419381115
27 0.868187160801409
28 0.868450657805176
29 0.868689032891084
30 0.868905016839236
31 0.869101003715688
32 0.869279097374146
33 0.869441150870923
34 0.869588799961394
35 0.869723491642717
36 0.869846508540566
37 0.869958989800689
38 0.870061949033614
39 0.870156289768435
40 0.87024281879562
41 0.870322257716102
42 0.870395252962291
43 0.870462384513834
44 0.870524173495605
45 0.870581088815984
46 0.87063355297907
47 0.870681947184066
48 0.870726615808086
49 0.870767870354344
50 0.87080599293576
51 0.870841239353915
52 0.870873841824827
53 0.870904011395823
54 0.870931940091698
55 0.870957802823205
56 0.870981759086475
57 0.871003954478244
58 0.871024522048514
59 0.87104358350953
60 0.871061250317559
61 0.871077624641919
62 0.871092800233933
63 0.871106863206929
64 0.871119892737096
65 0.871131961693839
66 0.871143137207236
67 0.871153481179378
68 0.871163050745531
69 0.871171898690425
70 0.87118007382436
71 0.871187621323318
72 0.871194583036773
73 0.871200997766515
74 0.871206901519425
75 0.87121232773685
76 0.871217307502889
77 0.871221869733724
78 0.871226041349839
79 0.871229847432836
80 0.87123331136832
81 0.871236454976224
82 0.871239298629781
83 0.871241861364212
84 0.871244160976118
85 0.871246214114462
86 0.871248036363897
87 0.871249642321186
88 0.871251045665328
89 0.871252259221976
90 0.871253295022664
91 0.871254164359306
92 0.871254877834405
93 0.871255445407331
94 0.871255876437036
95 0.8712561797215
96 0.871256363534205
97 0.871256435657875
98 0.871256403415741
99 0.871256273700504
100 0.871256053001228
101 0.871255747428297
102 0.871255362736626
103 0.871254904347244
104 0.871254377367393
105 0.871253786609261
106 0.871253136607446
107 0.871252431635262
108 0.871251675719969
109 0.871250872657015
110 0.871250026023352
111 0.871249139189911
112 0.87124821533329
113 0.871247257446713
114 0.871246268350302
115 0.871245250700742
116 0.871244207000339
117 0.87124313960555
118 0.871242050735005
119 0.871240942477048
120 0.871239816796849
121 0.8712386755431
122 0.871237520454329
123 0.871236353164851
124 0.871235175210393
125 0.871233988033393
126 0.87123279298801
127 0.871231591344862
128 0.871230384295493
129 0.871229172956611
130 0.871227958374083
131 0.871226741526723
132 0.87122552332988
133 0.871224304638823
134 0.871223086251963
135 0.871221868913888
136 0.871220653318255
137 0.871219440110519
138 0.871218229890525
139 0.871217023214964
140 0.871215820599705
141 0.871214622522004
142 0.871213429422597
143 0.871212241707692
144 0.871211059750854
145 0.871209883894798
146 0.871208714453085
147 0.871207551711738
148 0.871206395930772
149 0.871205247345645
150 0.871204106168643
151 0.871202972590184
152 0.871201846780065
153 0.871200728888641
154 0.871199619047948
155 0.871198517372766
156 0.871197423961627
157 0.871196338897779
158 0.871195262250093
159 0.871194194073927
160 0.871193134411949
161 0.871192083294915
162 0.871191040742406
163 0.871190006763531
164 0.871188981357599
165 0.871187964514735
166 0.871186956216495
167 0.871185956436427
168 0.871184965140607
169 0.871183982288161
170 0.871183007831735
171 0.87118204171797
172 0.871181083887923
173 0.871180134277492
174 0.871179192817796
175 0.871178259435557
176 0.871177334053435
177 0.871176416590378
178 0.871175506961924
179 0.8711746050805
180 0.871173710855708
181 0.871172824194583
182 0.871171945001851
183 0.871171073180166
184 0.871170208630331
185 0.871169351251508
186 0.871168500941426
187 0.871167657596563
188 0.87116682111232
189 0.871165991383203
190 0.871165168302962
191 0.871164351764753
192 0.871163541661271
193 0.871162737884888
194 0.871161940327767
195 0.871161148881986
196 0.871160363439638
197 0.871159583892945
198 0.87115881013434
199 0.871158042056564
200 0.871157279552751
201 0.8711565225165
202 0.871155770841945
203 0.871155024423834
204 0.871154283157582
205 0.871153546939334
206 0.871152815666014
207 0.871152089235382
208 0.871151367546071
209 0.871150650497639
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 0.731870692972284
1 0.732464325390661
2 0.733539179131687
3 0.735014920752698
4 0.736891676950155
5 0.739115863633116
6 0.741617046749995
7 0.744508496854042
8 0.747703154124873
9 0.751148799931373
10 0.754846482749876
11 0.758846535040395
12 0.763100721585477
13 0.76755763543414
14 0.772243011150287
15 0.777104151644218
16 0.782091870484632
17 0.787188869615926
18 0.792333723347943
19 0.797430439488847
20 0.802447948456381
21 0.807235656601545
22 0.811855709426991
23 0.816347379397746
24 0.820655972415242
25 0.824768422585159
26 0.828721662580032
27 0.832446973284192
28 0.835981390090866
29 0.839267011206946
30 0.842374440824227
31 0.845323133771366
32 0.848103875125714
33 0.850719773973389
34 0.853197320888105
35 0.855543934102988
36 0.857794798977048
37 0.859938103685621
38 0.861966548875755
39 0.863922231646729
40 0.865803311389513
41 0.867569755100641
42 0.869245962580071
43 0.870841799942245
44 0.872352923699857
45 0.873775018388685
46 0.875134071746958
47 0.87644381768782
48 0.877712571697941
49 0.87893039016967
50 0.880083852586937
51 0.881202851538256
52 0.882296452259302
53 0.883357693426728
54 0.884386683154066
55 0.885377964099409
56 0.886306648293648
57 0.887229584473762
58 0.888106370008694
59 0.88894872908197
60 0.889758179425115
61 0.890537528161517
62 0.89128622675277
63 0.89201128429323
64 0.89271375515031
65 0.893386652352856
66 0.894049913343904
67 0.894691797168847
68 0.895315653927006
69 0.895915933991007
70 0.896502098489309
71 0.897072024053484
72 0.897620025120765
73 0.898147290455246
74 0.898656165850478
75 0.899154574412689
76 0.899630612878138
77 0.900090005649577
78 0.900539502955057
79 0.900979367837239
80 0.901411578203887
81 0.901834045673338
82 0.902249008740384
83 0.902658228443352
84 0.903054896193539
85 0.903439295175651
86 0.903807367021202
87 0.904169651366435
88 0.904525166053785
89 0.904868785816901
90 0.905211326291304
91 0.905540360935794
92 0.905860292080096
93 0.906173045649227
94 0.906480579615751
95 0.906787502026484
96 0.907086947048687
97 0.907378508177732
98 0.907663446949973
99 0.907943453607855
100 0.908219734006263
101 0.908486788419442
102 0.908751431880338
103 0.909012612943175
104 0.909267484374903
105 0.909516851685987
106 0.909760473574035
107 0.909998403473114
108 0.910230421576551
109 0.910457856700615
110 0.910680907257144
111 0.910900026419742
112 0.911115248242146
113 0.911325095674629
114 0.911532354198646
115 0.911735974029815
116 0.911936084409738
117 0.912130212540112
118 0.912318385563495
119 0.91250388394442
120 0.91268726638269
121 0.912866617296312
122 0.913044869461303
123 0.913221096806567
124 0.913394449089744
125 0.913565201895231
126 0.913732511129223
127 0.913897415668609
128 0.914058606724461
129 0.914215977808866
130 0.914372030058021
131 0.914524601144972
132 0.914674544873994
133 0.914821907559414
134 0.914966834007281
135 0.915109616228772
136 0.915251116783649
137 0.9153895032806
138 0.915526300907782
139 0.915661701068539
140 0.915795457150493
141 0.915926253138422
142 0.916055223029168
143 0.916181620801995
144 0.916306073988573
145 0.916430230559236
146 0.91655218972185
147 0.91667219043898
148 0.916790482477894
149 0.916906799438101
150 0.917020240974826
151 0.91713249703158
152 0.917242807071594
153 0.91735187429123
154 0.917458793641249
155 0.917564096501261
156 0.9176679283527
157 0.917769417606209
158 0.917869135817181
159 0.917967568478661
160 0.918064863569535
161 0.918160645706393
162 0.918255024334311
163 0.918348567175892
164 0.91844068230694
165 0.918531203858597
166 0.918621082766991
167 0.918710030989756
168 0.918796874717607
169 0.918882635481664
170 0.918967724365212
171 0.919052435909992
172 0.919135954892892
173 0.919218503441341
174 0.919299598677115
175 0.919380434916762
176 0.919460525772629
177 0.919539194724843
178 0.919616837865963
179 0.919694644146134
180 0.919771455319154
181 0.919846679805537
182 0.919921673642871
183 0.919995104179803
184 0.920067716733051
185 0.920140652861475
186 0.920214065715097
187 0.920285413567748
188 0.9203556188723
189 0.920424675879336
190 0.920492332703343
191 0.920559179457718
192 0.920624829499186
193 0.920689040579247
194 0.92075228275947
195 0.920814283788028
196 0.920875651936086
197 0.920936268016023
198 0.920995921101755
199 0.921054312119097
200 0.921112824782206
201 0.921170851956562
202 0.921227773499885
203 0.921284534476083
204 0.921340829553442
205 0.921396652943504
206 0.921451538984062
207 0.921505691699749
208 0.921559366479122
209 0.921612415876158
};
\addlegendentry{learn}

\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/learning_noise_vs_not_step10_noise2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=10$, noise=$0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.750084768533715, ymax=0.961751273085218,
ytick style={color=black}
]
]
\addplot [semithick, red]
table {%
0 0.768145078076935
1 0.802311081016857
2 0.842555506556557
3 0.858127029228458
4 0.859914120762869
5 0.862283621484192
6 0.865118857339462
7 0.867579494381624
8 0.869674329303749
9 0.87147155640015
10 0.873020134615012
11 0.874357453414387
12 0.875514184820295
13 0.876516260475276
14 0.877385790851922
15 0.878141635958724
16 0.878799857242966
17 0.879374113687421
18 0.879876014682945
19 0.880315430736644
20 0.880700762698716
21 0.881039171915624
22 0.881336775070349
23 0.881598808076192
24 0.881829763422283
25 0.882033505064766
26 0.882213364498146
27 0.88237222113906
28 0.882512569671659
29 0.882636576568813
30 0.88274612762646
31 0.882842868029548
32 0.882928236202093
33 0.883003492474124
34 0.883069743417584
35 0.883127962555053
36 0.883179008023802
37 0.883223637678087
38 0.883262522031007
39 0.883296255370082
40 0.88332536532547
41 0.88335032112414
42 0.883371540725611
43 0.88338939700361
44 0.883404223112073
45 0.883416317152305
46 0.883425946240098
47 0.883433350056572
48 0.883438743953876
49 0.883442321676321
50 0.883444257748625
51 0.883444709575428
52 0.883443819289936
53 0.88344171538418
54 0.883438514148832
55 0.883434320946665
56 0.88342923134047
57 0.883423332093418
58 0.883416702057465
59 0.883409412963363
60 0.883401530124048
61 0.88339311306168
62 0.883384216067295
63 0.883374888700906
64 0.883365176238903
65 0.883355120074778
66 0.883344758078436
67 0.883334124918742
68 0.883323252353388
69 0.883312169489668
70 0.883300903019353
71 0.88328947743045
72 0.883277915198343
73 0.883266236958503
74 0.883254461662708
75 0.883242606720503
76 0.883230688127435
77 0.883218720581423
78 0.883206717588459
79 0.883194691558745
80 0.883182653894204
81 0.883170615068231
82 0.883158584698447
83 0.883146571613146
84 0.883134583912024
85 0.883122629021779
86 0.883110713747015
87 0.883098844316942
88 0.883087026428233
89 0.883075265284405
90 0.883063565632037
91 0.883051931794114
92 0.883040367700754
93 0.883028876917545
94 0.883017462671709
95 0.883006127876281
96 0.882994875152459
97 0.882983706850305
98 0.882972625067911
99 0.882961631669173
100 0.882950728300281
101 0.882939916405033
102 0.882929197239062
103 0.882918571883063
104 0.882908041255103
105 0.88289760612209
106 0.882887267110435
107 0.882877024716021
108 0.882866879313475
109 0.882856831164837
110 0.882846880427642
111 0.882837027162479
112 0.882827271340048
113 0.882817612847757
114 0.882808051495895
115 0.882798587023402
116 0.882789219103274
117 0.882779947347614
118 0.88277077131237
119 0.882761690501765
120 0.882752704372447
121 0.882743812337379
122 0.882735013769483
123 0.882726308005052
124 0.882717694346944
125 0.882709172067586
126 0.882700740411775
127 0.88269239859931
128 0.882684145827455
129 0.882675981273252
130 0.882667904095677
131 0.882659913437665
132 0.882652008428011
133 0.882644188183135
134 0.882636451808754
135 0.88262879840142
136 0.882621227049983
137 0.882613736836946
138 0.882606326839728
139 0.882598996131852
140 0.882591743784049
141 0.882584568865287
142 0.882577470443734
143 0.882570447587644
144 0.882563499366202
145 0.882556624850285
146 0.88254982311319
147 0.882543093231294
148 0.882536434284679
149 0.882529845357692
150 0.882523325539488
151 0.882516873924508
152 0.882510489612928
153 0.882504171711078
154 0.88249791933182
155 0.88249173159489
156 0.882485607627222
157 0.882479546563234
158 0.882473547545087
159 0.882467609722927
160 0.882461732255098
161 0.882455914308333
162 0.882450155057919
163 0.882444453687861
164 0.882438809391004
165 0.882433221369152
166 0.882427688833171
167 0.882422211003069
168 0.882416787108066
169 0.882411416386659
170 0.882406098086658
171 0.882400831465227
172 0.882395615788895
173 0.882390450333584
174 0.882385334384598
175 0.882380267236627
176 0.882375248193725
177 0.882370276569295
178 0.882365351686057
179 0.882360472876012
180 0.882355639480404
181 0.882350850849669
182 0.882346106343385
183 0.882341405330214
184 0.882336747187843
185 0.882332131302913
186 0.882327557070957
187 0.882323023896322
188 0.882318531192093
189 0.882314078380018
190 0.882309664890425
191 0.882305290162137
192 0.882300953642388
193 0.882296654786735
194 0.882292393058969
195 0.882288167931028
196 0.882283978882896
197 0.882279825402518
198 0.882275706985704
199 0.882271623136033
200 0.882267573364763
201 0.882263557190725
202 0.882259574140235
203 0.882255623746994
204 0.882251705551995
205 0.882247819103421
206 0.882243963956554
207 0.882240139673671
208 0.882236345823954
209 0.882232581983391
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 0.759705973286056
1 0.760392502747993
2 0.761586728756196
3 0.763201224028093
4 0.7652049775467
5 0.767531114823953
6 0.770165811667897
7 0.773172766097897
8 0.776381042516944
9 0.779782959857636
10 0.783365199237592
11 0.787045766548254
12 0.79083715914674
13 0.794725677885156
14 0.798711936769662
15 0.802771047189528
16 0.806863705895899
17 0.810978956593294
18 0.815081064250874
19 0.81923891284686
20 0.823381277165347
21 0.82748650949834
22 0.83149551845923
23 0.835494517260002
24 0.839429408633982
25 0.843230952981252
26 0.846957046664385
27 0.850555264890721
28 0.854047061784268
29 0.857417734838875
30 0.860680758708184
31 0.863787001274474
32 0.866699445392747
33 0.869513139411936
34 0.872169452053068
35 0.87479472121315
36 0.877294598782508
37 0.879640095350904
38 0.881901569023803
39 0.884088533191398
40 0.886205352565312
41 0.888215032631709
42 0.890122194486139
43 0.891994432937454
44 0.893821213570419
45 0.895571948842025
46 0.897262450205063
47 0.898882948023889
48 0.900446852140684
49 0.901938201683305
50 0.903360835913716
51 0.904693806356789
52 0.905971219288516
53 0.907214567140569
54 0.908404415286068
55 0.909549368480317
56 0.910658925289845
57 0.911743791481481
58 0.912776927098852
59 0.91378494507769
60 0.914765770365003
61 0.915706580004596
62 0.916607066369768
63 0.917475239510974
64 0.918319309014973
65 0.919123009639522
66 0.919912132569399
67 0.920670070640913
68 0.921409829091483
69 0.922124558593613
70 0.922809608410214
71 0.923465847527596
72 0.924124628985826
73 0.924754153344269
74 0.925379219892945
75 0.925981332176774
76 0.926573357251317
77 0.927159813324042
78 0.927736849924695
79 0.928310441099986
80 0.928855807820504
81 0.92938317457345
82 0.929908493140194
83 0.930417238189341
84 0.930896059792549
85 0.931366237052149
86 0.93182358475581
87 0.932261430241252
88 0.932681856289246
89 0.933093264749275
90 0.933490940888839
91 0.933879482646967
92 0.934260456972246
93 0.934629060604259
94 0.934989633875979
95 0.935335122674789
96 0.935680240113007
97 0.936007954494183
98 0.936330614491618
99 0.936650645431563
100 0.936964898700357
101 0.937277879900247
102 0.93757900413405
103 0.937867267059086
104 0.938144903732462
105 0.938419847103782
106 0.938690511803951
107 0.938952025068945
108 0.939216256716236
109 0.939476016444259
110 0.939729179654793
111 0.939985166792354
112 0.940248356401112
113 0.940501691405693
114 0.940754697154634
115 0.941005833118765
116 0.941255106214676
117 0.941494324598136
118 0.941728623798404
119 0.941956460043874
120 0.9421743628462
121 0.942390605528772
122 0.942597049997983
123 0.942795297988468
124 0.942992238810578
125 0.943187559060462
126 0.943380017622813
127 0.943568520241304
128 0.943749867173509
129 0.94392610539817
130 0.944103998999907
131 0.944276674983247
132 0.944450614574538
133 0.944615741168935
134 0.944777862723727
135 0.94493339651404
136 0.945093453900849
137 0.945249982070866
138 0.945396969661304
139 0.945535543348125
140 0.945676768905535
141 0.945817358137552
142 0.945954203241889
143 0.946089998534841
144 0.946219709933943
145 0.946349545015555
146 0.946473666227271
147 0.946599089987113
148 0.946725439907003
149 0.946848810537971
150 0.94697510259817
151 0.947095182695746
152 0.947216573370285
153 0.947337417274601
154 0.947460908839579
155 0.947575530588542
156 0.947693701496393
157 0.947809038444894
158 0.947924612421709
159 0.948033133283552
160 0.948137886638922
161 0.948245397073739
162 0.948351396492943
163 0.948454161635018
164 0.948558831778504
165 0.948665827104201
166 0.948770778318187
167 0.948878621697338
168 0.948980904977998
169 0.949079313494136
170 0.949179884338532
171 0.949275161690113
172 0.949368387862763
173 0.949458938266979
174 0.94955119232133
175 0.949644242552853
176 0.94973574476288
177 0.949826561506179
178 0.949915379716012
179 0.949999074326075
180 0.950080808360223
181 0.950162543113056
182 0.950241238222402
183 0.950323142846578
184 0.950401148486289
185 0.950480689804488
186 0.950558630627679
187 0.950633952296648
188 0.950710229626765
189 0.950785810945176
190 0.950855968316968
191 0.950927469482726
192 0.950996108665054
193 0.951062763129988
194 0.951130127463021
195 0.951198688152537
196 0.95127017881371
197 0.951342764453771
198 0.951413301186964
199 0.951483115136219
200 0.951553234590263
201 0.951623820863399
202 0.95169040308154
203 0.951757533364936
204 0.951820381448089
205 0.951879692401523
206 0.951941911262526
207 0.952005785377701
208 0.952069787315153
209 0.952130068332877
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/learning_noise_vs_not_step40_noise1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=40$, noise=$0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.93525513440314, ymax=1.0014889541777,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.938265762574711
1 0.9671058038463
2 0.987554190731233
3 0.994834794629348
4 0.995833557452688
5 0.995919345902797
6 0.995878135169973
7 0.995833827681914
8 0.995825143792928
9 0.995861872648306
10 0.995940634584537
11 0.996052571829537
12 0.996187427886248
13 0.996335657300578
14 0.996489348104674
15 0.996642456572399
16 0.996790684779131
17 0.996931205075906
18 0.997062346672602
19 0.997183302441186
20 0.997293880255578
21 0.997394304716287
22 0.997485065996158
23 0.997566808793779
24 0.997640253501262
25 0.99770614220976
26 0.997765203261079
27 0.997818129269288
28 0.997865564671398
29 0.997908099835489
30 0.997946269539119
31 0.99798055424253
32 0.998011383045497
33 0.998039137561246
34 0.99806415619198
35 0.998086738470278
36 0.998107149257153
37 0.99812562267493
38 0.998142365712288
39 0.998157561477777
40 0.998171372102981
41 0.998183941311532
42 0.998195396678587
43 0.998205851609313
44 0.998215407066009
45 0.998224153072817
46 0.998232170025194
47 0.998239529829054
48 0.998246296891941
49 0.998252528986097
50 0.998258278000823
51 0.998263590599317
52 0.998268508793125
53 0.998273070445524
54 0.998277309713578
55 0.998281257437203
56 0.998284941482395
57 0.998288387044707
58 0.998291616918234
59 0.998294651734536
60 0.998297510175367
61 0.998300209162452
62 0.998302764027162
63 0.998305188662486
64 0.998307495659407
65 0.998309696429477
66 0.998311801315165
67 0.998313819689334
68 0.99831576004504
69 0.998317630076674
70 0.998319436753386
71 0.998321186385553
72 0.99832288468504
73 0.998324536819836
74 0.998326147463654
75 0.998327720840964
76 0.998329260767916
77 0.998330770689533
78 0.998332253713529
79 0.998333712641076
80 0.998335149994794
81 0.99833656804422
82 0.998337968829001
83 0.99833935418
84 0.998340725738512
85 0.998342084973765
86 0.99834343319886
87 0.998344771585282
88 0.998346101176109
89 0.998347422898059
90 0.998348737572437
91 0.998350045925126
92 0.998351348595666
93 0.998352646145531
94 0.998353939065658
95 0.998355227783305
96 0.99835651266829
97 0.998357794038664
98 0.998359072165882
99 0.998360347279499
100 0.998361619571442
101 0.998362889199894
102 0.998364156292829
103 0.998365420951214
104 0.998366683251927
105 0.9983679432504
106 0.998369200983023
107 0.998370456469321
108 0.99837170971393
109 0.998372960708385
110 0.998374209432743
111 0.998375455857048
112 0.998376699942665
113 0.99837794164347
114 0.998379180906939
115 0.998380417675123
116 0.998381651885531
117 0.998382883471916
118 0.998384112364997
119 0.998385338493089
120 0.998386561782682
121 0.998387782158951
122 0.998388999546217
123 0.998390213868351
124 0.998391425049138
125 0.998392633012601
126 0.998393837683279
127 0.998395038986484
128 0.998396236848516
129 0.998397431196854
130 0.998398621960322
131 0.998399809069235
132 0.998400992455515
133 0.998402172052803
134 0.998403347796539
135 0.998404519624033
136 0.998405687474527
137 0.998406851289238
138 0.998408011011391
139 0.998409166586246
140 0.998410317961108
141 0.998411465085341
142 0.998412607910363
143 0.998413746389643
144 0.998414880478687
145 0.998416010135022
146 0.99841713531818
147 0.998418255989661
148 0.998419372112918
149 0.998420483653321
150 0.998421590578122
151 0.998422692856419
152 0.998423790459124
153 0.998424883358921
154 0.998425971530223
155 0.998427054949139
156 0.998428133593423
157 0.99842920744244
158 0.998430276477118
159 0.998431340679911
160 0.998432400034749
161 0.998433454527002
162 0.998434504143433
163 0.998435548872161
164 0.99843658870261
165 0.99843762362548
166 0.998438653632696
167 0.998439678717372
168 0.998440698873772
169 0.998441714097269
170 0.998442724384308
171 0.998443729732368
172 0.998444730139925
173 0.998445725606419
174 0.998446716132212
175 0.998447701718564
176 0.998448682367587
177 0.998449658082222
178 0.998450628866207
179 0.998451594724038
180 0.998452555660946
181 0.998453511682866
182 0.998454462796409
183 0.998455409008831
184 0.998456350328009
185 0.998457286762417
186 0.998458218321095
187 0.99845914501363
188 0.998460066850126
189 0.998460983841191
190 0.998461895997902
191 0.998462803331796
192 0.99846370585484
193 0.998464603579413
194 0.99846549651829
195 0.998466384684619
196 0.998467268091906
197 0.998468146753994
198 0.998469020685051
199 0.998469889899548
200 0.998470754412246
201 0.998471614238182
202 0.998472469392654
203 0.998473319891202
204 0.998474165749602
205 0.998475006983847
206 0.998475843610138
207 0.998476675644868
208 0.998477503104616
209 0.99847832600613
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 0.935515859821886
1 0.936201130090337
2 0.937499489330445
3 0.939329543271219
4 0.941745584357472
5 0.944571426250733
6 0.947586038554649
7 0.951088139302171
8 0.954799740899458
9 0.958547010570876
10 0.962289774861633
11 0.966140655045727
12 0.969947768789918
13 0.973613198858795
14 0.977195976976488
15 0.980603458475059
16 0.983749979137601
17 0.98662614942244
18 0.989179953610662
19 0.991328646171383
20 0.9931111459385
21 0.994484203976967
22 0.995558209530897
23 0.996395326891203
24 0.997029454799316
25 0.997490954965381
26 0.997800215402842
27 0.997998482444979
28 0.998116588677535
29 0.998194900621593
30 0.998250084963705
31 0.998285614151767
32 0.998313242029566
33 0.998345462594091
34 0.998379092267503
35 0.998416298796031
36 0.998431564267806
37 0.998451105440816
38 0.998483602061312
39 0.998489126939101
40 0.998481394126977
41 0.998503307303368
42 0.998529648681766
43 0.998552318760218
44 0.998593725187888
45 0.998662727684756
46 0.998745398760884
47 0.99880909145722
48 0.998859079804942
49 0.998896248248933
50 0.998946087428583
51 0.998974851441697
52 0.999003416153
53 0.999034218891388
54 0.999036946985365
55 0.999035061350854
56 0.999070907027681
57 0.999070706926193
58 0.999091029356029
59 0.999111267779644
60 0.999134295351226
61 0.999164414884011
62 0.999216887636092
63 0.999256790224076
64 0.999293906590831
65 0.999340416821566
66 0.999352580586703
67 0.999363393572574
68 0.999371740143173
69 0.999387305334236
70 0.999392125846864
71 0.999389704717115
72 0.999396028670036
73 0.99941046552873
74 0.999433760770643
75 0.999447116149045
76 0.999473833384948
77 0.999503285643845
78 0.999518543407817
79 0.999526694411455
80 0.999523403585022
81 0.999526977371035
82 0.999536233234423
83 0.999534330341428
84 0.999531139415471
85 0.999522530354687
86 0.999531347502925
87 0.999535290996688
88 0.999536606286882
89 0.999536431768206
90 0.99952731106698
91 0.999541092654758
92 0.99955893445338
93 0.999564734665556
94 0.999570201291849
95 0.999580363510524
96 0.999583024816228
97 0.999591357193757
98 0.99958471313146
99 0.999583745435737
100 0.999575949909434
101 0.999578759915823
102 0.999578398392549
103 0.99957294811472
104 0.999570861810725
105 0.999565595712734
106 0.999565028873751
107 0.999572434255687
108 0.999579599271704
109 0.999587847867232
110 0.999586082469909
111 0.999588205094078
112 0.999593298284532
113 0.999592748599108
114 0.999590044086444
115 0.99958865575734
116 0.999585554414033
117 0.999589393811456
118 0.999599328163442
119 0.999602116577813
120 0.999606747800878
121 0.999613100063753
122 0.999618396614018
123 0.999618729756082
124 0.999619574350162
125 0.999626874688308
126 0.999622684920374
127 0.999620540331379
128 0.999620931097179
129 0.999628314157895
130 0.999638915503049
131 0.999650088507334
132 0.999659304730804
133 0.99966037544043
134 0.999659833961997
135 0.999656814349984
136 0.999642851555173
137 0.999631025606855
138 0.99962617959161
139 0.999634428776416
140 0.999634426006413
141 0.999630922654631
142 0.999637453994959
143 0.999633280519242
144 0.999632262193696
145 0.999641506869397
146 0.999643566220797
147 0.999657540598
148 0.999677355674668
149 0.999693538234051
150 0.999698610418339
151 0.999701651106916
152 0.999712367513777
153 0.999717703360116
154 0.999726874317739
155 0.999731218297267
156 0.99974235478154
157 0.999759157327749
158 0.999770134360567
159 0.999769790781859
160 0.999775590789515
161 0.999777743499236
162 0.999777498902977
163 0.999776098830148
164 0.999775059564387
165 0.999775613189797
166 0.999774535006141
167 0.999771549248023
168 0.999770310782861
169 0.999764055200435
170 0.999758203670342
171 0.999749526634759
172 0.999739099233675
173 0.999725744150786
174 0.999713144559123
175 0.999706689289886
176 0.999701681029886
177 0.999692558954922
178 0.999683916047946
179 0.99968066031732
180 0.999678016561325
181 0.999672343773269
182 0.99967127333637
183 0.999669010449234
184 0.999667074659921
185 0.99967116645517
186 0.99968900879892
187 0.999701757124595
188 0.999715879910732
189 0.99972922356528
190 0.999740333861685
191 0.999750952411513
192 0.999761336607856
193 0.999770723019674
194 0.999779318668611
195 0.999783011003224
196 0.99978925957425
197 0.999795245322407
198 0.99979936058119
199 0.999798551364413
200 0.999803390139672
201 0.999810507586553
202 0.999815402568231
203 0.999817802256364
204 0.999822233856546
205 0.999826261379703
206 0.999827506481836
207 0.999828330892101
208 0.999832151405413
209 0.99983613998477
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/learning_noise_vs_not_step40_noise2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=40$, noise=$0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.961113971639713, ymax=1.00086883581396,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.962921010920361
1 0.980705650318522
2 0.992459401717484
3 0.996518292071613
4 0.997227805983589
5 0.997318717969893
6 0.997329297896011
7 0.997344505874237
8 0.997383054183921
9 0.997446495839081
10 0.99753001994454
11 0.997627024548663
12 0.997731166687553
13 0.997837203051682
14 0.997941210344513
15 0.998040502035483
16 0.998133420207437
17 0.998219098799151
18 0.998297245020883
19 0.998367957454347
20 0.998431584390805
21 0.998488618885515
22 0.998539624323403
23 0.99858518387979
24 0.998625867898525
25 0.998662214230608
26 0.998694717639974
27 0.998723825335879
28 0.998749936479644
29 0.998773404133598
30 0.998794538590554
31 0.998813611369236
32 0.9988308594109
33 0.99884648918827
34 0.998860680558928
35 0.998873590276516
36 0.998885355126009
37 0.998896094682438
38 0.998905913712083
39 0.998914904245675
40 0.998923147357803
41 0.998930714687637
42 0.998937669734784
43 0.998944068961516
44 0.998949962729503
45 0.998955396095879
46 0.998960409490212
47 0.998965039290984
48 0.998969318317398
49 0.998973276249979
50 0.998976939991287
51 0.998980333976252
52 0.998983480440136
53 0.998986399650747
54 0.998989110110499
55 0.99899162873293
56 0.998993970997563
57 0.998996151086314
58 0.998998182004137
59 0.999000075686161
60 0.999001843093184
61 0.9990034942971
62 0.999005038557577
63 0.999006484391114
64 0.999007839633402
65 0.999009111495792
66 0.999010306616559
67 0.999011431107537
68 0.999012490596632
69 0.999013490266634
70 0.999014434890717
71 0.999015328864953
72 0.999016176238112
73 0.999016980739025
74 0.99901774580171
75 0.999018474588478
76 0.999019170011187
77 0.999019834750809
78 0.999020471275439
79 0.999021081856901
80 0.999021668586039
81 0.999022233386824
82 0.999022778029352
83 0.999023304141839
84 0.999023813221682
85 0.999024306645663
86 0.999024785679364
87 0.99902525148586
88 0.999025705133725
89 0.999026147604441
90 0.999026579799219
91 0.999027002545301
92 0.999027416601776
93 0.999027822664945
94 0.999028221373274
95 0.999028613311966
96 0.999028999017177
97 0.999029378979909
98 0.999029753649602
99 0.999030123437449
100 0.999030488719457
101 0.99903084983926
102 0.999031207110732
103 0.999031560820384
104 0.999031911229578
105 0.999032258576574
106 0.999032603078412
107 0.999032944932652
108 0.999033284318971
109 0.999033621400647
110 0.999033956325919
111 0.999034289229236
112 0.999034620232424
113 0.999034949445741
114 0.999035276968866
115 0.999035602891797
116 0.999035927295689
117 0.999036250253617
118 0.999036571831278
119 0.999036892087645
120 0.999037211075559
121 0.999037528842278
122 0.999037845429986
123 0.999038160876247
124 0.999038475214434
125 0.999038788474124
126 0.999039100681447
127 0.999039411859421
128 0.99903972202825
129 0.999040031205599
130 0.999040339406846
131 0.999040646645317
132 0.99904095293249
133 0.999041258278191
134 0.999041562690774
135 0.999041866177273
136 0.999042168743552
137 0.999042470394442
138 0.999042771133854
139 0.999043070964894
140 0.999043369889963
141 0.999043667910845
142 0.999043965028785
143 0.999044261244575
144 0.999044556558605
145 0.999044850970933
146 0.999045144481338
147 0.999045437089363
148 0.999045728794362
149 0.999046019595541
150 0.999046309491983
151 0.99904659848269
152 0.999046886566601
153 0.999047173742619
154 0.999047460009632
155 0.999047745366531
156 0.999048029812221
157 0.999048313345643
158 0.999048595965779
159 0.999048877671661
160 0.999049158462386
161 0.999049438337112
162 0.999049717295076
163 0.999049995335585
164 0.99905027245803
165 0.999050548661882
166 0.999050823946694
167 0.999051098312105
168 0.999051371757836
169 0.99905164428369
170 0.999051915889556
171 0.999052186575401
172 0.999052456341269
173 0.999052725187287
174 0.999052993113649
175 0.999053260120626
176 0.999053526208556
177 0.999053791377844
178 0.999054055628959
179 0.999054318962429
180 0.999054581378839
181 0.999054842878828
182 0.999055103463089
183 0.999055363132358
184 0.999055621887421
185 0.999055879729101
186 0.999056136658263
187 0.999056392675806
188 0.999056647782664
189 0.999056901979799
190 0.999057155268203
191 0.999057407648892
192 0.999057659122904
193 0.999057909691298
194 0.999058159355151
195 0.999058408115556
196 0.99905865597362
197 0.99905890293046
198 0.999059148987207
199 0.999059394144995
200 0.99905963840497
201 0.99905988176828
202 0.999060124236077
203 0.999060365809516
204 0.999060606489752
205 0.999060846277943
206 0.999061085175243
207 0.999061323182804
208 0.999061560301779
209 0.999061796533314
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%0 0.963172439241481
1 0.963733011946335
2 0.964723740381926
3 0.966049791486647
4 0.967691307926835
5 0.969523601090059
6 0.971524458896398
7 0.973827612463415
8 0.976082912557954
9 0.978274409474429
10 0.980408665525723
11 0.982360208132009
12 0.984179764922932
13 0.985873518250698
14 0.987472401164199
15 0.98895833337352
16 0.990301875438177
17 0.991529031836144
18 0.992620404250423
19 0.99365782484843
20 0.994588303562455
21 0.995399459241105
22 0.996100443263012
23 0.996757564539371
24 0.997302887556442
25 0.997726583175992
26 0.99807271992916
27 0.99834640803973
28 0.998559656252893
29 0.99872122447141
30 0.998826633017664
31 0.998891826779618
32 0.998935528888801
33 0.998964883256558
34 0.998984892594446
35 0.998986627119191
36 0.998984496937294
37 0.998988544307684
38 0.998980616241847
39 0.998960245898393
40 0.998910757097606
41 0.998847838531613
42 0.998790674273486
43 0.998719374481115
44 0.998640735539597
45 0.998573268950919
46 0.998503968497084
47 0.998422989282436
48 0.998341414858222
49 0.998289728091515
50 0.998272616365658
51 0.998296654988159
52 0.998329465322435
53 0.998338198749059
54 0.998372616337411
55 0.998416760469849
56 0.998467449948257
57 0.998487165684767
58 0.99852322373556
59 0.998547464828012
60 0.998588923765472
61 0.998616680931425
62 0.998645819964409
63 0.998670907066492
64 0.998692523303559
65 0.998729516764143
66 0.998764813901269
67 0.998811398822081
68 0.998854390205775
69 0.99889098096237
70 0.998940732243311
71 0.998981791122214
72 0.999000115593325
73 0.999020311742791
74 0.999036425587378
75 0.999072720970191
76 0.999095537343107
77 0.999118709543926
78 0.999131698883619
79 0.999138349405101
80 0.999153258038237
81 0.999176178160257
82 0.999188986305994
83 0.999199969745169
84 0.999224972448699
85 0.999244241369932
86 0.999266158278543
87 0.999297278071423
88 0.999335361416361
89 0.999365126301315
90 0.999394116048512
91 0.999424380960967
92 0.999449900722941
93 0.999475564646106
94 0.999498765712305
95 0.999525532311894
96 0.999544117747632
97 0.9995691805361
98 0.999591083381545
99 0.999608410150417
100 0.999623609834343
101 0.999634121245006
102 0.999647759820087
103 0.99966518363071
104 0.999684225329786
105 0.999699627604603
106 0.999713183605415
107 0.999727637493778
108 0.999736687022562
109 0.999744248343517
110 0.999754067320987
111 0.999759625274589
112 0.999758641052158
113 0.999760144224824
114 0.999758959088691
115 0.999756087158092
116 0.999751253607551
117 0.999749096074047
118 0.999746355637664
119 0.999744065247586
120 0.999744564474094
121 0.999740845572619
122 0.999739279393224
123 0.999738354282422
124 0.999737272786829
125 0.99973924730148
126 0.999741160890271
127 0.999744418589938
128 0.999748915280635
129 0.999758863013484
130 0.999768733612139
131 0.999782460924879
132 0.99979214917835
133 0.999802257200494
134 0.999811867277792
135 0.999820221674
136 0.999826086586555
137 0.999832159956347
138 0.9998408400753
139 0.99984912644641
140 0.999855195390891
141 0.999861853175687
142 0.999867652384626
143 0.999871710547499
144 0.999875609486039
145 0.999878891792711
146 0.999882751642349
147 0.999885416017996
148 0.999888183478002
149 0.999890507652462
150 0.999892092630661
151 0.999894184108462
152 0.999896541878306
153 0.999898067668563
154 0.999899379024617
155 0.999900013653733
156 0.999901043430649
157 0.9999017139445
158 0.999903056270461
159 0.99990415620213
160 0.999904422308991
161 0.999904045865979
162 0.999903735270827
163 0.999901871628569
164 0.999901068498679
165 0.999900449863099
166 0.999900724730616
167 0.999902173150062
168 0.999904012149212
169 0.999905708269095
170 0.999907620613969
171 0.999908571154212
172 0.999909250049192
173 0.999910035359941
174 0.999911627802483
175 0.999912949758101
176 0.999913634024134
177 0.999914345190632
178 0.999914764485927
179 0.999914515131374
180 0.99991438430978
181 0.999914608540432
182 0.999914747806157
183 0.999915726343357
184 0.999915622592481
185 0.999915778924732
186 0.999915928562889
187 0.999915645233966
188 0.999915721228801
189 0.999915873283852
190 0.999914682499133
191 0.999913986677625
192 0.999912593268966
193 0.999910715209152
194 0.99990919476125
195 0.999908258928977
196 0.99990865924772
197 0.999909471794324
198 0.999910041642017
199 0.999910542051583
200 0.999911740663577
201 0.999913325136179
202 0.999913928962235
203 0.999915111277484
204 0.999914931636823
205 0.999913451124382
206 0.999913091940528
207 0.999913479677897
208 0.999914180355574
209 0.999913865589158
};
\addlegendentry{learn}
\end{axis}
\end{tikzpicture}


==> graphs_entropy_max/testing_models_step100_noise005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $100$, noise $0.05$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.92, ymax=1.01,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.944369426825106
1 0.963009200793332
2 0.976003987150154
3 0.984999432501433
4 0.989563493001683
5 0.992568358548749
6 0.993993045898457
7 0.994963423036996
8 0.995947406687168
9 0.996293159374744
10 0.995822063109564
11 0.995615225001326
12 0.9955173190712
13 0.995146383160735
14 0.995195767570769
15 0.995951257486448
16 0.996401699733803
17 0.996781412565675
18 0.997061755362463
19 0.99727919989716
20 0.99760886729737
21 0.997847480524703
22 0.998083206272436
23 0.998345490745309
24 0.998607421004315
25 0.99884214233423
26 0.99900373166852
27 0.999127240725384
28 0.999224723829765
29 0.99924991321319
30 0.999343466329516
31 0.99941582655141
32 0.999475180341172
33 0.999513598431315
34 0.999506158018484
35 0.999537130457428
36 0.999541913198408
37 0.999576453182703
38 0.999610994855058
39 0.999638846826791
40 0.999691033399812
41 0.999734934055387
42 0.999758792285074
43 0.999762947000652
44 0.999754461987326
45 0.999757883128387
46 0.999767620056868
47 0.999779793640448
48 0.999791218531855
49 0.999806709619644
50 0.999823824531089
51 0.999834966523266
52 0.999842834499826
53 0.99985461345465
54 0.999861078644062
55 0.999863279104161
56 0.999866740137484
57 0.999865656144741
58 0.999864689122732
59 0.999866758163995
60 0.999867437752519
61 0.999869258961814
62 0.999869905472934
63 0.99986765815164
64 0.999867793515922
65 0.99986139437645
66 0.999853034820885
67 0.999846102987402
68 0.999847170352986
69 0.999848012050518
70 0.999842940391541
71 0.999835826158729
72 0.999825714150522
73 0.999819762195842
74 0.999812995810833
75 0.999814386929291
76 0.999815918807759
77 0.999814244870513
78 0.999817370956919
79 0.999819201750953
80 0.999817077455153
81 0.999818780667325
82 0.9998186555107
83 0.999815567807238
84 0.999807108773635
85 0.999803315060735
86 0.999800681942154
87 0.999803459050631
88 0.999803119318657
89 0.999803711228635
90 0.999799777760969
91 0.99979517049098
92 0.999789570946196
93 0.999783855970221
94 0.999777178173966
95 0.999773000750789
96 0.999769701774563
97 0.999761556507102
98 0.999755300869445
99 0.999753992059836
100 0.999749753988276
101 0.999739465770194
102 0.999740948030259
103 0.99974328271085
104 0.999745402641569
105 0.999752463629655
106 0.999760031246709
107 0.999769113290094
108 0.999778907207667
109 0.999788122580636
110 0.999794610505292
111 0.99980196007558
112 0.99980552957614
113 0.999804649516249
114 0.999810869170404
115 0.999814981313944
116 0.999815251249222
117 0.999812734447302
118 0.999810894189356
119 0.99980514890143
120 0.999806049109266
121 0.9998045667141
122 0.999803776574369
123 0.999802196530256
124 0.999800975706747
125 0.999804305612435
126 0.999809589258384
127 0.999813915670155
128 0.999813521319572
129 0.999812237677885
130 0.999807840352457
131 0.999802974529517
132 0.999798706492968
133 0.99979456060329
134 0.999796786697063
135 0.99979958169895
136 0.999801938187126
137 0.999798865363077
138 0.999799026595049
139 0.999799430338736
140 0.999795762632178
141 0.999800129949652
142 0.99980102169504
143 0.999800247370245
144 0.999798183379067
145 0.999797548317421
146 0.999796491150165
147 0.999798498728677
148 0.999801073297357
149 0.999802249054934
150 0.999812849825846
151 0.999818898535024
152 0.999818823367104
153 0.999823196906817
154 0.999826513268115
155 0.999830895933259
156 0.999835514682688
157 0.999842658013749
158 0.999849016494879
159 0.999852009503694
160 0.999852899722018
161 0.999854634465756
162 0.99985954303427
163 0.999861288425697
164 0.999861203189935
165 0.999860768681339
166 0.99986234537931
167 0.999864148162376
168 0.999867519575562
169 0.999869899267338
170 0.999870529898246
171 0.99987100535775
172 0.999868578141563
173 0.999865653309808
174 0.999865157288939
175 0.999865934019958
176 0.999868764210988
177 0.999870829913883
178 0.999869214877152
179 0.999868738178995
180 0.999868466046072
181 0.999870923229367
182 0.999873273802987
183 0.999875808607298
184 0.999879527557489
185 0.999878025935779
186 0.999879816122661
187 0.999881206095313
188 0.999883645252283
189 0.999883975933509
190 0.999886657687644
191 0.999887315956613
192 0.999888117671541
193 0.999888827417637
194 0.999887805031829
195 0.99988712642483
196 0.999887605148474
197 0.999888452831522
198 0.999889892228391
199 0.999891093999842
200 0.999892163897828
201 0.999893322452087
202 0.999893660651976
203 0.999894875217034
204 0.999894079355062
205 0.999893312474425
206 0.999892369375598
207 0.999892429924186
208 0.999891896625965
209 0.999891764629046
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.987014529422362
1 0.987033060840707
2 0.987296657113185
3 0.987687043766072
4 0.988389866835695
5 0.989427022529619
6 0.990688354360494
7 0.992134661013391
8 0.993645256844795
9 0.995055739411167
10 0.996258818518307
11 0.997214241846514
12 0.997974034017259
13 0.998506253517596
14 0.998806213708648
15 0.998883657204889
16 0.998715133252222
17 0.998362328155464
18 0.997874093131752
19 0.997199891666626
20 0.996419883345673
21 0.995671984646814
22 0.995040619242849
23 0.99442423727899
24 0.993981480064307
25 0.993610728450193
26 0.993378906162972
27 0.993315848739737
28 0.993231620641489
29 0.993264443114952
30 0.993458792489592
31 0.993730869572519
32 0.993957459844126
33 0.994189416740816
34 0.994395328212437
35 0.994600454934406
36 0.994843059933564
37 0.99520970910866
38 0.995521681932175
39 0.995830962927773
40 0.996147961287936
41 0.996390520914736
42 0.996580105000288
43 0.99680996016592
44 0.9970708606541
45 0.997339097237382
46 0.997624422969693
47 0.997873577583914
48 0.998110592035231
49 0.998286829452549
50 0.998439997070377
51 0.998534288464554
52 0.998641914932711
53 0.998749230766831
54 0.998827570793082
55 0.998888071521775
56 0.998949215538335
57 0.999039650346289
58 0.99910852816201
59 0.999151310941044
60 0.999209868755307
61 0.99927867424528
62 0.999337878809276
63 0.999399644347988
64 0.999447281704434
65 0.999487965738853
66 0.999508350774763
67 0.999503322502936
68 0.99952034036928
69 0.999532247308453
70 0.999553018437528
71 0.99957974505366
72 0.999606969543913
73 0.99964231531374
74 0.999674378236057
75 0.999702253275129
76 0.999709889911358
77 0.999715995972724
78 0.999717916178015
79 0.999723296363915
80 0.999735495979788
81 0.999747603661633
82 0.999751940480939
83 0.999763916706317
84 0.999781051286255
85 0.99979262264234
86 0.999801376488589
87 0.999801943716048
88 0.999803910113161
89 0.999811723535759
90 0.999819670768633
91 0.999824693936891
92 0.999834000007824
93 0.999841095686361
94 0.999852404772176
95 0.999860719821939
96 0.999862633151862
97 0.999860532719454
98 0.999857365079168
99 0.999853149852292
100 0.999850258985177
101 0.999853065417504
102 0.999854485533007
103 0.999857509986716
104 0.999854737299858
105 0.999857839467644
106 0.999852419202561
107 0.999847227875496
108 0.999845201970136
109 0.999842675171388
110 0.999843168788983
111 0.999843873163436
112 0.999851113483656
113 0.999858617831774
114 0.99986388781541
115 0.999868013695406
116 0.999871783764345
117 0.999874299337324
118 0.999877820947735
119 0.999879923657197
120 0.99987571799264
121 0.999872634781015
122 0.999867351644881
123 0.999869008854114
124 0.999864823574127
125 0.999867620517001
126 0.999872980881494
127 0.999878726998936
128 0.999882910554449
129 0.999885333435074
130 0.999883918680622
131 0.999890392131028
132 0.999892879580734
133 0.999897747727694
134 0.999899814579225
135 0.999901882094319
136 0.999903175852065
137 0.999908088299889
138 0.999912015953985
139 0.999912980153157
140 0.999918648745868
141 0.999923786657974
142 0.999926521599885
143 0.999929097551358
144 0.99993328745333
145 0.999936942538764
146 0.999938623905956
147 0.999939657506932
148 0.999939392702598
149 0.999937362344713
150 0.999934675144736
151 0.999934053231176
152 0.999932077126848
153 0.999930951514944
154 0.99993194971903
155 0.999931828866006
156 0.999931658556893
157 0.999934903214749
158 0.999936092888886
159 0.99993946606083
160 0.999941458054671
161 0.999942720758347
162 0.999945059999996
163 0.999947074555604
164 0.999949293110455
165 0.999950622993867
166 0.999952305019487
167 0.999953539407287
168 0.999953758574413
169 0.999954888074905
170 0.999955315690046
171 0.99995491796564
172 0.999952073621425
173 0.999950632219055
174 0.99994971574885
175 0.999949207045909
176 0.999952473394382
177 0.999958967701378
178 0.999962559775128
179 0.999965114507095
180 0.999964939871938
181 0.999966112926281
182 0.999968264694183
183 0.999969844398609
184 0.999969157664222
185 0.999967805469162
186 0.999966604111712
187 0.999966893003694
188 0.999966657501573
189 0.999968085443601
190 0.999967010489431
191 0.999966220980108
192 0.99996495674826
193 0.99996399304536
194 0.999964548734509
195 0.999964885316905
196 0.999966200118259
197 0.999966210639446
198 0.999966858696747
199 0.999968073448186
200 0.999968588590301
201 0.999967664034143
202 0.999967781578245
203 0.999969603212948
204 0.999970952006737
205 0.999972962926473
206 0.999975193192735
207 0.999977717596416
208 0.999980314499356
209 0.999981879486421
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.987014529422362
1 0.993395019662696
2 0.99695144135071
3 0.998192799965164
4 0.998132744419085
5 0.997682958686828
6 0.997326358985347
7 0.997195467094257
8 0.997258513159776
9 0.997442734889534
10 0.99768503512995
11 0.99794335616464
12 0.998193675349173
13 0.998424134547411
14 0.998630127799468
15 0.998811006485063
16 0.998968095558399
17 0.999103577700132
18 0.99921989878422
19 0.999319468955999
20 0.999404524767463
21 0.999477076132011
22 0.999538896292818
23 0.999591532418683
24 0.999636325088229
25 0.99967443065328
26 0.999706843514602
27 0.999734416939397
28 0.999757881875302
29 0.999777863632903
30 0.999794896511015
31 0.999809436528879
32 0.999821872461351
33 0.99983253537596
34 0.999841706859611
35 0.999849626105782
36 0.999856496014379
37 0.99986248843808
38 0.999867748691943
39 0.999872399427742
40 0.999876543960858
41 0.999880269125656
42 0.999883647724904
43 0.999886740629785
44 0.999889598579268
45 0.999892263720893
46 0.999894770929206
47 0.999897148933044
48 0.999899421278632
49 0.999901607151588
50 0.999903722077868
51 0.999905778520784
52 0.999907786388909
53 0.999909753467591
54 0.99991168578502
55 0.999913587922285
56 0.999915463275488
57 0.999917314276895
58 0.999919142581089
59 0.999920949221271
60 0.999922734740088
61 0.999924499298803
62 0.999926242768022
63 0.999927964802771
64 0.999929664904289
65 0.999931342470593
66 0.999932996837548
67 0.999934627311926
68 0.999936233197739
69 0.999937813816937
70 0.999939368525364
71 0.999940896724817
72 0.999942397871819
73 0.999943871483724
74 0.999945317142604
75 0.999946734497352
76 0.999948123264327
77 0.999949483226845
78 0.999950814233757
79 0.99995211619732
80 0.999953389090524
81 0.99995463294404
82 0.999955847842877
83 0.999957033922875
84 0.999958191367089
85 0.999959320402147
86 0.999960421294618
87 0.999961494347452
88 0.999962539896504
89 0.999963558307168
90 0.999964549971168
91 0.999965515303478
92 0.999966454739406
93 0.999967368731848
94 0.999968257748694
95 0.999969122270418
96 0.999969962787816
97 0.999970779799913
98 0.99997157381203
99 0.999972345333987
100 0.999973094878477
101 0.999973822959548
102 0.999974530091245
103 0.999975216786358
104 0.999975883555301
105 0.999976530905088
106 0.999977159338432
107 0.999977769352924
108 0.999978361440311
109 0.999978936085862
110 0.999979493767806
111 0.999980034956845
112 0.999980560115732
113 0.999981069698921
114 0.999981564152262
115 0.999982043912749
116 0.999982509408327
117 0.999982961057729
118 0.999983399270365
119 0.999983824446235
120 0.999984236975886
121 0.999984637240391
122 0.999985025611355
123 0.999985402450955
124 0.999985768111984
125 0.999986122937931
126 0.999986467263064
127 0.999986801412541
128 0.999987125702523
129 0.999987440440305
130 0.999987745924453
131 0.999988042444956
132 0.999988330283373
133 0.999988609713002
134 0.999988880999038
135 0.999989144398749
136 0.999989400161645
137 0.999989648529652
138 0.999989889737293
139 0.99999012401186
140 0.999990351573599
141 0.999990572635881
142 0.999990787405381
143 0.999990996082258
144 0.999991198860323
145 0.999991395927218
146 0.999991587464584
147 0.999991773648229
148 0.999991954648296
149 0.999992130629428
150 0.999992301750923
151 0.999992468166898
152 0.999992630026439
153 0.999992787473756
154 0.99999294064833
155 0.999993089685055
156 0.999993234714387
157 0.999993375862472
158 0.999993513251292
159 0.999993646998788
160 0.999993777218992
161 0.999993904022152
162 0.99999402751485
163 0.999994147800127
164 0.99999426497759
165 0.99999437914353
166 0.999994490391026
167 0.999994598810056
168 0.999994704487589
169 0.999994807507698
170 0.999994907951647
171 0.999995005897985
172 0.999995101422641
173 0.999995194599006
174 0.999995285498025
175 0.999995374188272
176 0.999995460736037
177 0.999995545205397
178 0.999995627658295
179 0.999995708154611
180 0.999995786752233
181 0.999995863507121
182 0.999995938473378
183 0.999996011703312
184 0.999996083247494
185 0.999996153154821
186 0.999996221472574
187 0.999996288246468
188 0.999996353520713
189 0.999996417338061
190 0.999996479739855
191 0.999996540766084
192 0.999996600455423
193 0.999996658845279
194 0.999996715971839
195 0.99999677187011
196 0.999996826573956
197 0.999996880116144
198 0.999996932528375
199 0.999996983841328
200 0.999997034084689
201 0.999997083287188
202 0.999997131476631
203 0.999997178679937
204 0.999997224923157
205 0.999997270231519
206 0.999997314629443
207 0.999997358140577
208 0.99999740078782
209 0.99999744259335
};

\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step100_noise01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $100$, noise $0.01$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.965176590231, ymax=1.01,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.968893868107391
1 0.979077598019929
2 0.987145785538758
3 0.992345715244038
4 0.995053135336209
5 0.996900147433134
6 0.998074670584202
7 0.998772028590106
8 0.998955537575366
9 0.998628355027436
10 0.998098500860371
11 0.997263256861167
12 0.996760911603217
13 0.996228607619172
14 0.995852567444628
15 0.99615941495349
16 0.996534343735452
17 0.996868572938668
18 0.997111830176732
19 0.99728324372622
20 0.997410203295496
21 0.99771414771197
22 0.997921215612644
23 0.998112614719482
24 0.998299748765008
25 0.998483268747128
26 0.998670473068564
27 0.9988856901289
28 0.999033092555775
29 0.999135718642025
30 0.99923389684269
31 0.99930377524375
32 0.999350323909889
33 0.999379963864812
34 0.999413000718298
35 0.999434150440977
36 0.999440698837823
37 0.999453851768638
38 0.999460732725253
39 0.999479054460256
40 0.999497206235579
41 0.999531523340872
42 0.999551801967657
43 0.999559528431204
44 0.999563547585885
45 0.99957411925887
46 0.999597059642796
47 0.999623646121222
48 0.999646066776462
49 0.999655549627921
50 0.999656839560968
51 0.99964904318941
52 0.999642367117731
53 0.999643134289725
54 0.999649024876723
55 0.999650484608816
56 0.999641394885141
57 0.999629981268308
58 0.999620289681057
59 0.999616091487647
60 0.999614832477299
61 0.999614269064109
62 0.999613710591057
63 0.999615506850538
64 0.99961849749327
65 0.999616915834599
66 0.999613716892479
67 0.999611085192705
68 0.999619937536389
69 0.999623062032958
70 0.999636245664324
71 0.999646435818653
72 0.999651273667823
73 0.99965974705352
74 0.999670165120354
75 0.999680360871009
76 0.999684345793029
77 0.999686940859662
78 0.999689690333462
79 0.999698359043756
80 0.999711089548559
81 0.999726059008771
82 0.999738485945245
83 0.999753606547173
84 0.999761870939975
85 0.99976776129614
86 0.999771318040152
87 0.999774549725964
88 0.999775532550743
89 0.999779034699957
90 0.99978521585261
91 0.999790840611763
92 0.999791889218301
93 0.999791315385117
94 0.999789265397739
95 0.999784586799493
96 0.99977711850192
97 0.999768131996862
98 0.999763361975741
99 0.999756521159794
100 0.999753983023023
101 0.99975615637591
102 0.999753731091701
103 0.999751195408063
104 0.999753126294408
105 0.999755263703545
106 0.99975992416247
107 0.999771308408742
108 0.999775880039485
109 0.99977889556835
110 0.999785964664446
111 0.999791036242879
112 0.999792444962534
113 0.999794343494915
114 0.999793199337658
115 0.999792619289117
116 0.999790365793243
117 0.999788993269948
118 0.999790070152377
119 0.999791529146413
120 0.999791178980492
121 0.999790132338194
122 0.999789518218104
123 0.99978916859037
124 0.999792561281812
125 0.999790594364383
126 0.999788753047852
127 0.999788184959273
128 0.999787420869177
129 0.999785470630336
130 0.999786801684396
131 0.999786196745516
132 0.999786466802767
133 0.999787906096042
134 0.999791563292259
135 0.999793292564992
136 0.999797370733073
137 0.999797349128698
138 0.999799511862558
139 0.999801802713981
140 0.999804514927588
141 0.999808368794371
142 0.999809523584985
143 0.999809072864718
144 0.999809617608808
145 0.999812637148154
146 0.999815182548496
147 0.999813577394784
148 0.99981072498637
149 0.999809070412998
150 0.999810754530164
151 0.999808214388414
152 0.999806054218367
153 0.999805547615029
154 0.999805429967026
155 0.999805978404042
156 0.99980557136933
157 0.999803801895702
158 0.999803237078685
159 0.99980470197332
160 0.999807352448115
161 0.999808967472783
162 0.999810666030679
163 0.99981208987608
164 0.999811399550944
165 0.999809824301533
166 0.999808231623767
167 0.999805471509229
168 0.999805789978278
169 0.999807619108583
170 0.999810648863623
171 0.999813781593081
172 0.999814887333499
173 0.999816443499027
174 0.999817595721384
175 0.999817334966245
176 0.999817548795561
177 0.999816516474009
178 0.999815074468453
179 0.999813178805942
180 0.999813687795294
181 0.999815692796234
182 0.999818730373621
183 0.999820265295986
184 0.999820800632113
185 0.999819948949778
186 0.99981932398905
187 0.999820506766359
188 0.999822579390074
189 0.999823856109366
190 0.999824563061873
191 0.99982412072714
192 0.999822979495869
193 0.999820355219695
194 0.999817579223657
195 0.999817483871054
196 0.999819230832562
197 0.999822034340741
198 0.999825358215709
199 0.999826487766579
200 0.999827257322649
201 0.999827425547062
202 0.999827154230559
203 0.999827026265641
204 0.999827269666007
205 0.999829152657546
206 0.999829854415912
207 0.999830349854127
208 0.999830842943985
209 0.999828509002534
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.993475529963421
1 0.993561310408841
2 0.993820001699314
3 0.994181801033976
4 0.994698929964092
5 0.995273988556111
6 0.995810410356647
7 0.99644778520043
8 0.997053989852152
9 0.997571341172751
10 0.998006433309345
11 0.99839424298834
12 0.998684544605243
13 0.998871861203945
14 0.998944663166597
15 0.998882799564979
16 0.998693457514216
17 0.998364064034509
18 0.997913507304132
19 0.997405059451453
20 0.99683776285068
21 0.996427261136614
22 0.99610241605508
23 0.99577179913265
24 0.995557718831901
25 0.995408699910627
26 0.995259191509452
27 0.995233398253745
28 0.995287688489938
29 0.995498105500267
30 0.995768179554072
31 0.996058078794469
32 0.996379964820171
33 0.996729892510811
34 0.997074930666745
35 0.997408473681888
36 0.997676106399837
37 0.99793029127451
38 0.99818148222039
39 0.998367105424885
40 0.998516110891501
41 0.998685526182493
42 0.998837790708034
43 0.998964795293833
44 0.999092564418822
45 0.999226239777998
46 0.999353864952493
47 0.999446718748774
48 0.999516787719078
49 0.999562652344807
50 0.999602821748578
51 0.999620170723887
52 0.999644285953156
53 0.999675012884035
54 0.999685502301434
55 0.999692612523298
56 0.999706737786493
57 0.999717724749056
58 0.999732666063288
59 0.999743459393586
60 0.999751999384138
61 0.999762488458297
62 0.999787476505303
63 0.999804076448728
64 0.999822323300623
65 0.999840068434871
66 0.999847660317172
67 0.999852091947777
68 0.999858616891709
69 0.999863143984035
70 0.999866030953762
71 0.999862701016715
72 0.999855399331562
73 0.999844348695282
74 0.999834735819878
75 0.999828040660149
76 0.999813001858293
77 0.999793843064278
78 0.9997736935815
79 0.999755817687786
80 0.999741254265372
81 0.99973380238149
82 0.999736893220512
83 0.999745570371296
84 0.999748498547277
85 0.999743232496453
86 0.99973046475531
87 0.999723518382393
88 0.99972020153102
89 0.999708571840588
90 0.999709527499781
91 0.999706603586379
92 0.999702911037627
93 0.999695943705524
94 0.999694122738486
95 0.999709939985414
96 0.999721555467788
97 0.999732349004358
98 0.999735930319772
99 0.999744388840237
100 0.999755264586106
101 0.999760416224603
102 0.999772872606833
103 0.999788680261265
104 0.999802126946961
105 0.999812180314555
106 0.999821024914132
107 0.999830333101662
108 0.999835933222748
109 0.999842220555251
110 0.999844298545632
111 0.999848814668169
112 0.999855256575648
113 0.999854618865705
114 0.999857529593593
115 0.999861380275825
116 0.999864831002956
117 0.999862743387803
118 0.999855411578769
119 0.99984918346673
120 0.999847136391559
121 0.999843864964154
122 0.999847226415932
123 0.999851453734918
124 0.999856003276279
125 0.99986452670197
126 0.999867193207
127 0.999871118541167
128 0.999872466823249
129 0.99987236909142
130 0.999878964703554
131 0.999883515554266
132 0.999887543482762
133 0.999887776472025
134 0.999886249125596
135 0.999883684216641
136 0.999879421780519
137 0.999872214991111
138 0.999868563370462
139 0.999870929986484
140 0.999872615154729
141 0.999869772257511
142 0.99987030237716
143 0.999865915458914
144 0.999862622984522
145 0.999868031037422
146 0.999869665210706
147 0.99987478740416
148 0.999883055053872
149 0.999890900403015
150 0.999890665540577
151 0.999892075814986
152 0.999895276397158
153 0.999898841051451
154 0.99990230126486
155 0.999903721047142
156 0.999909297385993
157 0.999915308623949
158 0.999918634540333
159 0.999917161229119
160 0.99991916053956
161 0.999919024912842
162 0.999917755774005
163 0.999917314913789
164 0.999916533148262
165 0.999914763703172
166 0.999914013441231
167 0.999912913482923
168 0.99990910543059
169 0.999903433444667
170 0.999898672455353
171 0.999894193071431
172 0.99988867134662
173 0.999881853972897
174 0.999872659576015
175 0.999867405472466
176 0.999862888547286
177 0.999854788850468
178 0.999845543393947
179 0.99984106426271
180 0.999836326078427
181 0.999829140959736
182 0.999825525550317
183 0.999820169833781
184 0.999814774108145
185 0.999814968830709
186 0.999824555123065
187 0.999830907866911
188 0.999837803255359
189 0.999844632704778
190 0.999850066276227
191 0.999856686907761
192 0.999863087627403
193 0.999867239391748
194 0.999871131437438
195 0.999871955103677
196 0.999874773215348
197 0.999877704420893
198 0.999879531162962
199 0.999877427368793
200 0.999880195790501
201 0.999884767159528
202 0.999886715330852
203 0.999889069704897
204 0.999893097952569
205 0.999897644560855
206 0.999899983029111
207 0.999902006830644
208 0.99990635817016
209 0.9999102047984
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.993475529963421
1 0.996121247761003
2 0.997726636467026
3 0.998504052361078
4 0.998725562712034
5 0.998647602175879
6 0.998462357554051
7 0.99828636651947
8 0.998173860890323
9 0.998138224579676
10 0.998171112187957
11 0.998255622141958
12 0.998373830173501
13 0.998510311631083
14 0.998653270353156
15 0.998794448001412
16 0.998928533107339
17 0.999052455076867
18 0.999164740189624
19 0.999264991516128
20 0.999353498270818
21 0.999430956873137
22 0.999498279663437
23 0.999556468504427
24 0.999606534508782
25 0.999649449552384
26 0.999686119115573
27 0.999717369071978
28 0.999743941342773
29 0.999766494986201
30 0.999785610448436
31 0.999801795495252
32 0.999815491879996
33 0.999827082160866
34 0.999836896315997
35 0.999845217958107
36 0.999852290048754
37 0.999858320074134
38 0.999863484682268
39 0.999867933803819
40 0.999871794291005
41 0.999875173114979
42 0.999878160163879
43 0.999880830683123
44 0.999883247397553
45 0.9998854623522
46 0.999887518505299
47 0.999889451103993
48 0.999891288869976
49 0.999893055019342
50 0.999894768138171
51 0.999896442932791
52 0.999898090871412
53 0.999899720731757
54 0.999901339067453
55 0.999902950604359
56 0.999904558576548
57 0.99990616501037
58 0.999907770963962
59 0.999909376728538
60 0.999910981996983
61 0.999912586004487
62 0.999914187645359
63 0.999915785569531
64 0.999917378261833
65 0.999918964106638
66 0.999920541440161
67 0.999922108592319
68 0.999923663919832
69 0.999925205831969
70 0.999926732810161
71 0.999928243422509
72 0.999929736334067
73 0.999931210313659
74 0.999932664237845
75 0.999934097092592
76 0.999935507973094
77 0.999936896082126
78 0.999938260727247
79 0.999939601317134
80 0.999940917357254
81 0.999942208445065
82 0.999943474264909
83 0.999944714582711
84 0.999945929240585
85 0.999947118151444
86 0.999948281293654
87 0.999949418705824
88 0.999950530481724
89 0.9999516167654
90 0.99995267774649
91 0.999953713655762
92 0.999954724760876
93 0.999955711362393
94 0.999956673790012
95 0.999957612399045
96 0.999958527567127
97 0.999959419691155
98 0.999960289184438
99 0.999961136474067
100 0.999961961998492
101 0.999962766205278
102 0.999963549549062
103 0.99996431248967
104 0.999965055490417
105 0.999965779016539
106 0.999966483533793
107 0.999967169507175
108 0.99996783739978
109 0.999968487671769
110 0.999969120779454
111 0.999969737174482
112 0.999970337303111
113 0.999970921605584
114 0.999971490515569
115 0.999972044459683
116 0.999972583857085
117 0.999973109119127
118 0.999973620649063
119 0.999974118841809
120 0.999974604083763
121 0.999975076752646
122 0.999975537217403
123 0.999975985838132
124 0.999976422966038
125 0.99997684894343
126 0.999977264103733
127 0.999977668771528
128 0.99997806326261
129 0.99997844788407
130 0.999978822934385
131 0.999979188703528
132 0.999979545473091
133 0.999979893516414
134 0.999980233098727
135 0.9999805644773
136 0.999980887901595
137 0.999981203613433
138 0.999981511847153
139 0.999981812829788
140 0.999982106781227
141 0.999982393914398
142 0.999982674435436
143 0.999982948543861
144 0.999983216432754
145 0.999983478288926
146 0.999983734293101
147 0.999983984620076
148 0.999984229438902
149 0.999984468913046
150 0.999984703200559
151 0.999984932454242
152 0.999985156821799
153 0.999985376446004
154 0.999985591464851
155 0.999985802011705
156 0.999986008215451
157 0.99998621020064
158 0.999986408087629
159 0.999986601992722
160 0.999986792028301
161 0.999986978302956
162 0.999987160921619
163 0.99998733998568
164 0.999987515593117
165 0.999987687838603
166 0.999987856813626
167 0.9999880226066
168 0.999988185302966
169 0.999988344985303
170 0.999988501733426
171 0.99998865562448
172 0.999988806733037
173 0.999988955131191
174 0.999989100888638
175 0.999989244072769
176 0.999989384748747
177 0.999989522979592
178 0.999989658826253
179 0.999989792347685
180 0.99998992360092
181 0.999990052641138
182 0.999990179521733
183 0.999990304294376
184 0.99999042700908
185 0.999990547714256
186 0.99999066645678
187 0.999990783282034
188 0.999990898233977
189 0.999991011355183
190 0.999991122686898
191 0.999991232269088
192 0.999991340140482
193 0.999991446338621
194 0.999991550899897
195 0.999991653859598
196 0.999991755251945
197 0.999991855110134
198 0.999991953466369
199 0.9999920503519
200 0.999992145797058
201 0.999992239831285
202 0.999992332483169
203 0.999992423780473
204 0.999992513750165
205 0.999992602418444
206 0.999992689810773
207 0.999992775951898
208 0.999992860865879
209 0.999992944576109
};

\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step100_noise02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $100$, noise $0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.995176590234691, ymax=1.015321561219999,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.988552452589835
1 0.992411979967003
2 0.995542868091786
3 0.997422274749524
4 0.998494350945856
5 0.998996503111479
6 0.998966957267338
7 0.998639503265209
8 0.998186219967159
9 0.997738700413169
10 0.997266939210834
11 0.997042606348067
12 0.996806521979672
13 0.996876234764034
14 0.996897322673718
15 0.997120768226339
16 0.997400322152702
17 0.997673188989243
18 0.9979713180452
19 0.99817107235266
20 0.998329380163252
21 0.998457594022438
22 0.998560907264347
23 0.998613460114207
24 0.998674371544793
25 0.998708438893337
26 0.998803099594318
27 0.998885906655394
28 0.998958743174563
29 0.999038345428259
30 0.999106854699812
31 0.999149337362795
32 0.999195176791563
33 0.999247457247726
34 0.999280448642704
35 0.999317146197271
36 0.999361954764278
37 0.999401273333165
38 0.999439587590922
39 0.999474592046359
40 0.99949754492509
41 0.99951362880513
42 0.999521710490923
43 0.999529585914883
44 0.999535341702902
45 0.999540159241897
46 0.999548592927665
47 0.999560674045852
48 0.999569895720347
49 0.99957656410406
50 0.999581260612542
51 0.999588650732785
52 0.999597411933975
53 0.9996047401197
54 0.999611838722743
55 0.999619703996648
56 0.999626919048131
57 0.999632609399087
58 0.999638153056151
59 0.999641790226148
60 0.999645529700386
61 0.999647970548861
62 0.999648365759364
63 0.999650174746757
64 0.999655256824198
65 0.999658569271391
66 0.999661942594346
67 0.999663506882657
68 0.999663246523888
69 0.999665348124604
70 0.999670039676011
71 0.999673971611634
72 0.999676336358559
73 0.999678450787772
74 0.999678676276219
75 0.999676660055787
76 0.999672858985419
77 0.999668006210325
78 0.99966767127999
79 0.999669758832548
80 0.999671284171284
81 0.999673018689294
82 0.999671429453778
83 0.999671043676703
84 0.999669965950665
85 0.999669735218669
86 0.999669151155263
87 0.999670416661437
88 0.99967005228083
89 0.999673362146022
90 0.999679934859912
91 0.99968264874625
92 0.999683599869807
93 0.999684328504767
94 0.999686061832359
95 0.999684498036715
96 0.999684108789257
97 0.999684974031129
98 0.99968455969489
99 0.999684824741285
100 0.99968626792362
101 0.999689581639554
102 0.999694415962851
103 0.999697248870965
104 0.999698521338252
105 0.999699178569162
106 0.999697766020444
107 0.999696702181548
108 0.999694049130032
109 0.999693501113485
110 0.99969205109573
111 0.999692483886635
112 0.999693261579724
113 0.999695546536443
114 0.9996985191375
115 0.999699741430579
116 0.999700071667405
117 0.999702910587823
118 0.999708098333954
119 0.999709792242289
120 0.999713515107186
121 0.999717338382585
122 0.999720732566855
123 0.999723093132946
124 0.999727396278125
125 0.99973263997568
126 0.999736428229018
127 0.999738815982288
128 0.999740838439166
129 0.999744907550096
130 0.999748119474415
131 0.999749707423907
132 0.999750732499713
133 0.999749131529899
134 0.999748603918068
135 0.999749662132674
136 0.999747943225745
137 0.999746560592761
138 0.999746358947452
139 0.999746762514812
140 0.999744396629839
141 0.99974543356038
142 0.999748201494895
143 0.999749450160603
144 0.999749037414374
145 0.999748842631402
146 0.99974939737293
147 0.999748780720389
148 0.999748282049211
149 0.999748092858487
150 0.999746980073277
151 0.999744261106302
152 0.999741397947862
153 0.999738801810474
154 0.999737906274786
155 0.999737547409214
156 0.999736345276166
157 0.999737159288138
158 0.999739127262446
159 0.999740909544861
160 0.999743177299967
161 0.999743581281452
162 0.999743807240571
163 0.999743722467802
164 0.999743463091213
165 0.99974197352557
166 0.999740384768221
167 0.999739755701906
168 0.999737971886398
169 0.999736971515028
170 0.99973487717698
171 0.999733866304676
172 0.999733214975327
173 0.999732890829237
174 0.999733301387226
175 0.999735584050545
176 0.999737650662672
177 0.999738886683574
178 0.999740203274457
179 0.999742733286263
180 0.99974683870766
181 0.999748641268936
182 0.999748450048107
183 0.999749101217558
184 0.999749731158955
185 0.999750639519841
186 0.999752104977433
187 0.999754512972257
188 0.999756874539946
189 0.999758288790401
190 0.999761005726273
191 0.999762748644282
192 0.999764882160478
193 0.999767021577181
194 0.999769553025268
195 0.999771978223177
196 0.999775121124044
197 0.999777888396093
198 0.999780987841756
199 0.999783515993891
200 0.999784611998776
201 0.999787294754677
202 0.999790017356214
203 0.999793545241187
204 0.99979640703088
205 0.99979986136
206 0.999801242208865
207 0.999802654275554
208 0.999804898231425
209 0.999806518860092
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.997722247341662
1 0.997764532241219
2 0.997885100336145
3 0.998028029853057
4 0.998180278182294
5 0.998315183528509
6 0.998427317795356
7 0.998502955068034
8 0.998532200065545
9 0.998533664599242
10 0.998510686278467
11 0.998491032292878
12 0.998479988096961
13 0.998466844262069
14 0.998448836199073
15 0.998416847894452
16 0.998382802053711
17 0.998373087194176
18 0.998390466605461
19 0.99836881561711
20 0.998343134897693
21 0.998307162753155
22 0.998333756984138
23 0.998364890504672
24 0.998357100046617
25 0.998353308281373
26 0.998337074466001
27 0.99834778072396
28 0.998367899689965
29 0.998406896911741
30 0.998433679379525
31 0.99848523024946
32 0.998581193182827
33 0.998676468165076
34 0.99878779419181
35 0.998870284662359
36 0.99896164672498
37 0.999065186912475
38 0.999148054072478
39 0.999212383937312
40 0.9992383903625
41 0.999239199162782
42 0.99923507657642
43 0.999221993132716
44 0.999207544496753
45 0.999201851040511
46 0.999195093449341
47 0.999170504608628
48 0.999145249451684
49 0.999141457981884
50 0.999160241186462
51 0.999191776845394
52 0.999221425605494
53 0.99923103614496
54 0.999255349788055
55 0.999283380050185
56 0.9993181410995
57 0.999332235376552
58 0.99934746778688
59 0.999358232371732
60 0.999391384472698
61 0.999403771257625
62 0.999407006352452
63 0.999400985716947
64 0.999395083749453
65 0.999388838570535
66 0.999392738052074
67 0.999399729673161
68 0.999409245486084
69 0.999410270531164
70 0.99941474047806
71 0.99940147311516
72 0.999394337027433
73 0.999377321806178
74 0.999373317400847
75 0.999381866793234
76 0.999387770535684
77 0.99940802021809
78 0.999428224110121
79 0.99945799618724
80 0.99947922054559
81 0.999504281063998
82 0.99953637787082
83 0.999562531220379
84 0.999580179911193
85 0.999597290996033
86 0.999616613920677
87 0.999635506999758
88 0.999654339054259
89 0.999667051127683
90 0.999674160732669
91 0.99968722788334
92 0.99969906156076
93 0.999707140756854
94 0.999714991291081
95 0.999716806031686
96 0.99971996686799
97 0.99971983007892
98 0.999716713517748
99 0.9997138707305
100 0.999711519932305
101 0.999714608993204
102 0.999714877673498
103 0.999712524021098
104 0.999705980559879
105 0.999699945230506
106 0.999695481405643
107 0.99968866057713
108 0.99968750148414
109 0.999686081666247
110 0.9996879051003
111 0.999695377107353
112 0.999709935125119
113 0.99972164545331
114 0.999735304216288
115 0.999749202632813
116 0.999765629161931
117 0.999777670894897
118 0.999789154055262
119 0.999798629222963
120 0.999804275509026
121 0.999810314981014
122 0.999812088380234
123 0.999810383846011
124 0.99980916416325
125 0.999809325556545
126 0.999809665129462
127 0.999809934145595
128 0.999807974455706
129 0.999806605267541
130 0.999808701323638
131 0.999811078779528
132 0.999815279717712
133 0.999815943069781
134 0.999816606220506
135 0.999814348275877
136 0.999816313916849
137 0.999817860425664
138 0.999815781185002
139 0.999809538142846
140 0.999806149223413
141 0.999804360140485
142 0.999801288524079
143 0.999798437895861
144 0.999792792422769
145 0.99978864695077
146 0.999782153168128
147 0.999777761327884
148 0.99977569298785
149 0.999772747484888
150 0.999773253426259
151 0.999770707854936
152 0.999770756315007
153 0.999771421475432
154 0.999775351669611
155 0.999773602986948
156 0.999776013265399
157 0.999777371638573
158 0.999780376053552
159 0.999779204272856
160 0.999776066433375
161 0.999775933535996
162 0.999775815518795
163 0.999773708731193
164 0.999774424832307
165 0.999777898583955
166 0.999781123604416
167 0.999787877667501
168 0.999791683954842
169 0.999793628419527
170 0.999798071841074
171 0.99979922327625
172 0.999799692030597
173 0.999799216479186
174 0.999801157503309
175 0.999804354078156
176 0.999806950546356
177 0.999809805350746
178 0.999811892805528
179 0.999810935652966
180 0.99980942973246
181 0.999808792378292
182 0.999806735825747
183 0.999807922438873
184 0.999806689019882
185 0.999807318935139
186 0.99980746759569
187 0.999806262249497
188 0.999806509225131
189 0.999806869666859
190 0.999803557066165
191 0.999801942875456
192 0.999798745344079
193 0.999794588438182
194 0.999791542065921
195 0.999790123807801
196 0.999791927315777
197 0.999794952861465
198 0.999797143233947
199 0.999799235273423
200 0.999802534463888
201 0.999806772906774
202 0.999808532684283
203 0.99981165137899
204 0.999811991482781
205 0.999809791160613
206 0.999810575992147
207 0.999813123231737
208 0.999816126650205
209 0.999816434500297
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.997722247341662
1 0.998302424209764
2 0.998640124265958
3 0.998803207175735
4 0.998852711727791
5 0.998838318663607
6 0.998796820070257
7 0.998752864456298
8 0.998720999123163
9 0.998708165493152
10 0.998716085911256
11 0.99874325435931
12 0.998786441929933
13 0.998841744081087
14 0.998905249634356
15 0.99897342466876
16 0.999043296805062
17 0.999112509307102
18 0.999179296967602
19 0.999242420244907
20 0.999301081751862
21 0.999354840017091
22 0.999403528996498
23 0.999447187518458
24 0.999486000133654
25 0.999520249236734
26 0.999550277466189
27 0.999576459003873
28 0.999599178299576
29 0.999618814813336
30 0.999635732517436
31 0.999650273081142
32 0.999662751844711
33 0.999673455859261
34 0.999682643418566
35 0.999690544635307
36 0.999697362718767
37 0.999703275695165
38 0.999708438378841
39 0.999712984454822
40 0.999717028573855
41 0.999720668391745
42 0.999723986508162
43 0.999727052277278
44 0.999729923475262
45 0.999732647818685
46 0.999735264334272
47 0.999737804584755
48 0.999740293758363
49 0.999742751631195
50 0.999745193412577
51 0.999747630483822
52 0.999750071040695
53 0.99975252064952
54 0.999754982726327
55 0.999757458947763
56 0.99975994960185
57 0.999762453885886
58 0.999764970158149
59 0.999767496149363
60 0.99977002913923
61 0.999772566102796
62 0.999775103830807
63 0.999777639027758
64 0.999780168390899
65 0.999782688673
66 0.999785196731385
67 0.999787689565358
68 0.99979016434392
69 0.999792618425367
70 0.99979504937017
71 0.999797454948331
72 0.999799833142239
73 0.999802182145896
74 0.999804500361264
75 0.999806786392344
76 0.999809039037544
77 0.99981125728075
78 0.999813440281499
79 0.999815587364546
80 0.99981769800908
81 0.999819771837802
82 0.999821808606027
83 0.999823808190954
84 0.999825770581187
85 0.999827695866613
86 0.999829584228687
87 0.999831435931168
88 0.999833251311325
89 0.999835030771664
90 0.999836774772137
91 0.999838483822883
92 0.999840158477457
93 0.999841799326556
94 0.999843406992231
95 0.999844982122546
96 0.999846525386697
97 0.999848037470541
98 0.999849519072529
99 0.999850970900016
100 0.999852393665933
101 0.999853788085781
102 0.999855154874949
103 0.999856494746311
104 0.999857808408101
105 0.999859096562037
106 0.999860359901663
107 0.999861599110923
108 0.999862814862912
109 0.999864007818817
110 0.999865178627015
111 0.999866327922319
112 0.999867456325366
113 0.999868564442119
114 0.999869652863483
115 0.999870722165022
116 0.999871772906762
117 0.999872805633078
118 0.99987382087265
119 0.999874819138478
120 0.999875800927967
121 0.999876766723041
122 0.999877716990317
123 0.999878652181313
124 0.999879572732676
125 0.999880479066458
126 0.999881371590397
127 0.99988225069823
128 0.999883116770013
129 0.999883970172462
130 0.9998848112593
131 0.999885640371605
132 0.999886457838185
133 0.999887263975923
134 0.999888059090155
135 0.999888843475031
136 0.999889617413877
137 0.999890381179556
138 0.999891135034826
139 0.999891879232691
140 0.999892614016748
141 0.999893339621526
142 0.999894056272821
143 0.999894764188022
144 0.999895463576426
145 0.999896154639557
146 0.999896837571456
147 0.999897512558985
148 0.999898179782108
149 0.999898839414169
150 0.999899491622157
151 0.99990013656697
152 0.99990077440366
153 0.99990140528168
154 0.999902029345115
155 0.999902646732908
156 0.999903257579076
157 0.999903862012918
158 0.99990446015922
159 0.999905052138443
160 0.999905638066912
161 0.999906218056994
162 0.999906792217266
163 0.999907360652682
164 0.999907923464731
165 0.999908480751582
166 0.999909032608236
167 0.999909579126659
168 0.999910120395917
169 0.999910656502298
170 0.999911187529438
171 0.999911713558437
172 0.999912234667963
173 0.999912750934364
174 0.999913262431764
175 0.999913769232166
176 0.999914271405534
177 0.999914769019888
178 0.999915262141386
179 0.999915750834402
180 0.999916235161603
181 0.999916715184021
182 0.999917190961122
183 0.999917662550872
184 0.9999181300098
185 0.999918593393055
186 0.999919052754466
187 0.999919508146594
188 0.999919959620786
189 0.999920407227218
190 0.99992085101495
191 0.999921291031962
192 0.9999217273252
193 0.999922159940622
194 0.999922588923223
195 0.999923014317081
196 0.999923436165389
197 0.99992385451049
198 0.999924269393903
199 0.999924680856356
200 0.999925088937817
201 0.999925493677513
202 0.999925895113964
203 0.999926293285004
204 0.9999266882278
205 0.999927079978881
206 0.999927468574155
207 0.999927854048929
208 0.999928236437928
209 0.999928615775316
};

\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step10_noise005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $10$, noise $0.05$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.695176590234691, ymax=0.965321561219999,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.641055608096582
1 0.660647742447535
2 0.678017327423186
3 0.696100770200572
4 0.714090244565592
5 0.729966547444247
6 0.744328893021073
7 0.757092004117256
8 0.767950462463892
9 0.777536145115986
10 0.785706633704435
11 0.792753743337922
12 0.799080977405494
13 0.804861249203989
14 0.81000081411668
15 0.814538258606905
16 0.818803667345027
17 0.822714490701468
18 0.826369097232568
19 0.829824748717921
20 0.832990265924092
21 0.835915057619287
22 0.838629038327083
23 0.841192221895217
24 0.84355258771644
25 0.845787186881692
26 0.847885859660906
27 0.849833917951558
28 0.851632276221386
29 0.85333480111347
30 0.854918592955801
31 0.856410720133921
32 0.857836501126386
33 0.859164022619469
34 0.860409163621372
35 0.861602841636534
36 0.862729220019503
37 0.863815205077844
38 0.864850565855157
39 0.865840776741146
40 0.866793555618182
41 0.867698039001584
42 0.868563240571803
43 0.869377532723058
44 0.870160128593817
45 0.870912856908082
46 0.871633969464455
47 0.872334785484667
48 0.873002686671124
49 0.873655671003668
50 0.874288659186439
51 0.874882426320594
52 0.875460003326023
53 0.876023414597755
54 0.876570879918615
55 0.877078540082861
56 0.87758134674648
57 0.878050931791994
58 0.878503834960476
59 0.878936810192719
60 0.879353519840066
61 0.879755089937785
62 0.880139883711127
63 0.880509020634782
64 0.880885434077548
65 0.881240137769779
66 0.881581764217183
67 0.881924989954096
68 0.882262937757663
69 0.882587809947324
70 0.882909860582288
71 0.883211387333007
72 0.883500053609577
73 0.883784247981751
74 0.884051607504481
75 0.88433083879477
76 0.884609916835276
77 0.88487723126947
78 0.885145093626915
79 0.885404629133722
80 0.885651745344689
81 0.885899329240681
82 0.886135564307532
83 0.886362270526761
84 0.886581115592937
85 0.886801107328933
86 0.887014953650287
87 0.887230668414339
88 0.88743906717225
89 0.887639005172682
90 0.887820956267111
91 0.888003879235273
92 0.888184955361518
93 0.888367081940897
94 0.888542677804257
95 0.88871245253622
96 0.888873687030637
97 0.889025112585569
98 0.889178562864408
99 0.889332811345035
100 0.889476007535247
101 0.889613097251563
102 0.889754136977699
103 0.889887030256182
104 0.890019854979776
105 0.89014950468448
106 0.890274301926009
107 0.890402379847566
108 0.890526006684417
109 0.890642263903314
110 0.890750160967822
111 0.89085018285071
112 0.890956688594743
113 0.891061333455537
114 0.891164309401668
115 0.891264782793148
116 0.891362241979174
117 0.891455414961453
118 0.891554066077375
119 0.891650777586741
120 0.891743079686543
121 0.891840178544985
122 0.891934888994865
123 0.892023086781649
124 0.89210988507908
125 0.89219470032845
126 0.89227523486439
127 0.892356177289078
128 0.892439454628327
129 0.892518785565063
130 0.892599513607764
131 0.892682754015086
132 0.892762552248407
133 0.89283797939281
134 0.892911154143119
135 0.892983592095715
136 0.893050960496917
137 0.893115155814188
138 0.89318017219667
139 0.893242814349456
140 0.893300684596823
141 0.893362207510994
142 0.893423079794716
143 0.893484100570529
144 0.893545714621369
145 0.893608977716846
146 0.893674401858843
147 0.893731854228331
148 0.893786380907777
149 0.893832397548599
150 0.893882923719644
151 0.893928809016506
152 0.893977670626475
153 0.894025221491523
154 0.894071638342389
155 0.894116126574342
156 0.894160024861159
157 0.894199253972742
158 0.89424190287928
159 0.89428287266354
160 0.894321876075208
161 0.894356595033357
162 0.8943939951639
163 0.89443366936077
164 0.894469058903888
165 0.894502602679783
166 0.894531843155341
167 0.894569476502613
168 0.894603343883987
169 0.894637521449366
170 0.894670316674332
171 0.894704180565458
172 0.89474026299096
173 0.894767013107636
174 0.894798213089309
175 0.894831379494516
176 0.894866851464664
177 0.894899257426292
178 0.894929544056886
179 0.894956817685593
180 0.894978877327771
181 0.895002674005232
182 0.895029830344851
183 0.895057903924256
184 0.895081480672351
185 0.895105319241739
186 0.89513291133902
187 0.89516086268205
188 0.895189627515106
189 0.895217133712665
190 0.895245797740814
191 0.895274054165796
192 0.895300905600115
193 0.895323594775984
194 0.895352521823504
195 0.895380773822795
196 0.895409358714518
197 0.895437554169759
198 0.895466406626545
199 0.895492820048328
200 0.89551924405028
201 0.895546141347589
202 0.895572189135442
203 0.895601283906211
204 0.895632345752445
205 0.895665476137663
206 0.895701277819962
207 0.895737281663561
208 0.895775681476021
209 0.895813129615734
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.714347110842895
1 0.71484887880737
2 0.715835624927976
3 0.717231938551735
4 0.719077146483031
5 0.721363033945317
6 0.72407137854525
7 0.72724014936414
8 0.730867590943914
9 0.734905062092035
10 0.739296271962938
11 0.743992396744244
12 0.748996803352177
13 0.754267333778256
14 0.759769791600295
15 0.765422747865178
16 0.771155952444448
17 0.776906053798593
18 0.782564357593261
19 0.7881632430413
20 0.793602747516728
21 0.798768204195279
22 0.803647246225694
23 0.808286073366111
24 0.812632079858457
25 0.81671469859147
26 0.820507638871828
27 0.82403860790672
28 0.827371032174483
29 0.830468449937971
30 0.833334392747741
31 0.836002964524727
32 0.8385268138142
33 0.840890130357387
34 0.843118119202009
35 0.845210294707856
36 0.847175458544323
37 0.849010681579114
38 0.850756426168492
39 0.852408804684237
40 0.853968891328472
41 0.855451192563753
42 0.856865242600411
43 0.858203087617823
44 0.859470181264786
45 0.860674863888553
46 0.861814250921494
47 0.862901189888487
48 0.863937107708468
49 0.864926909948465
50 0.86587049333567
51 0.866773580214118
52 0.867636602768267
53 0.868464703029652
54 0.869258631288767
55 0.870020208977712
56 0.870749887023131
57 0.87145122594121
58 0.872125030262766
59 0.872772153717284
60 0.873395541959526
61 0.87399515736842
62 0.874571699248648
63 0.875126440151617
64 0.875659683187737
65 0.876173358516058
66 0.876668300699613
67 0.877144353277355
68 0.877607022006212
69 0.878053588370337
70 0.878486587867542
71 0.878905601953547
72 0.879310959017536
73 0.879704536494867
74 0.880083707079742
75 0.880449692140797
76 0.880801513392865
77 0.881142384042547
78 0.881473184640513
79 0.88179446841779
80 0.882107658112273
81 0.882411910450654
82 0.882705793838983
83 0.882992742502582
84 0.883273542536179
85 0.883544998575918
86 0.88380845594261
87 0.884063157993518
88 0.884311592187598
89 0.884554437758331
90 0.884791097241107
91 0.885021644579632
92 0.885246972491636
93 0.885464909317304
94 0.885677953347114
95 0.885883524220478
96 0.886081898128039
97 0.886274881545709
98 0.886463931440415
99 0.886647786328343
100 0.886829085108489
101 0.88700681466912
102 0.887179701678134
103 0.887349480199985
104 0.887514641188409
105 0.887677086152176
106 0.887833175798977
107 0.887986783373289
108 0.888139040197296
109 0.888287961481705
110 0.888435324982445
111 0.888580745171775
112 0.888725181655687
113 0.888865926081744
114 0.88900246001897
115 0.889135911902283
116 0.889266480423721
117 0.889394582979488
118 0.889520035353401
119 0.889642132088999
120 0.889759689320211
121 0.889875096892955
122 0.88998744531626
123 0.890099712646778
124 0.890208419467616
125 0.890317105496419
126 0.890424207078255
127 0.890529029805884
128 0.89063110755894
129 0.890730572732581
130 0.890826958916186
131 0.89092385986024
132 0.891017850511397
133 0.891110475984942
134 0.891200444872871
135 0.891289070444932
136 0.891375688769116
137 0.891462250693274
138 0.89154713392776
139 0.891629073812751
140 0.891711031682258
141 0.891791633922625
142 0.891869580445595
143 0.891945246681161
144 0.892019954979765
145 0.892091981092259
146 0.892162243970637
147 0.8922314075224
148 0.892299142572693
149 0.89236520912372
150 0.892430500725208
151 0.892495459081538
152 0.892558999871739
153 0.892621345072666
154 0.892682900270875
155 0.892743110088902
156 0.892801818884915
157 0.892860933286614
158 0.89291894655112
159 0.892976132684353
160 0.89303207260306
161 0.893087233830509
162 0.893141542916487
163 0.893195416692829
164 0.893248344351313
165 0.893299795500679
166 0.893350512092676
167 0.89340021188132
168 0.893447996316041
169 0.893495744236053
170 0.893542861274721
171 0.893589480077026
172 0.893635383008549
173 0.893680404740597
174 0.893725012540007
175 0.893769405997706
176 0.893815124975785
177 0.893860662879492
178 0.893903737033646
179 0.893946203275179
180 0.89398767987268
181 0.894029255225012
182 0.894069620971851
183 0.894108701644544
184 0.894146564291341
185 0.894184253147552
186 0.894222120768254
187 0.894260165134748
188 0.894297561004964
189 0.894334633330275
190 0.894371136912121
191 0.894407760417554
192 0.894443425549341
193 0.894479459555568
194 0.894515439069141
195 0.894550643136125
196 0.894585169752627
197 0.894618829395657
198 0.894652099691889
199 0.894685092308546
200 0.894717448445382
201 0.894749539391303
202 0.894781357113483
203 0.894812987236279
204 0.894844494490744
205 0.894876195507746
206 0.894907215289398
207 0.894936974360895
208 0.894966152942816
209 0.894994794380543
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.714347110842895
1 0.72511094112896
2 0.736516922835204
3 0.747761939881932
4 0.758210930914943
5 0.767596022529441
6 0.775947049697195
7 0.783413802358511
8 0.79015183763575
9 0.796284730139516
10 0.801902829299423
11 0.807071907016316
12 0.811841626559175
13 0.816251526376951
14 0.820334725874144
15 0.824120060909237
16 0.827633265035672
17 0.830897615773488
18 0.833934299931712
19 0.836762640211355
20 0.839400257468329
21 0.841863204800122
22 0.844166089435914
23 0.846322188443027
24 0.848343559751398
25 0.850241148232798
26 0.8520248860939
27 0.853703786906426
28 0.855286032843602
29 0.85677905495958
30 0.858189606575164
31 0.859523830002489
32 0.860787316955855
33 0.861985163065268
34 0.863122016943906
35 0.864202124270237
36 0.865229367337694
37 0.866207300505588
38 0.867139181958742
39 0.868028002153477
40 0.868876509296157
41 0.869687232169171
42 0.870462500588962
43 0.871204463752043
44 0.871915106698353
45 0.872596265096836
46 0.873249638535877
47 0.873876802481102
48 0.874479219045002
49 0.875058246696639
50 0.875615149025282
51 0.876151102659002
52 0.876667204427837
53 0.877164477851078
54 0.877643879019277
55 0.878106301933665
56 0.87855258335869
57 0.878983507237202
58 0.879399808712363
59 0.879802177795494
60 0.880191262714863
61 0.880567672976575
62 0.880931982165443
63 0.88128473051071
64 0.881626427238904
65 0.881957552733769
66 0.882278560521155
67 0.882589879094895
68 0.882891913598121
69 0.883185047372959
70 0.88346964339029
71 0.883746045570103
72 0.884014580001939
73 0.884275556074002
74 0.884529267518697
75 0.884775993381626
76 0.885015998920403
77 0.885249536439054
78 0.885476846063277
79 0.885698156461287
80 0.885913685514627
81 0.886123640942875
82 0.886328220885845
83 0.886527614446594
84 0.88672200219822
85 0.88691155665721
86 0.887096442725846
87 0.88727681810597
88 0.887452833686237
89 0.887624633904768
90 0.887792357089006
91 0.887956135774395
92 0.888116097003398
93 0.888272362606231
94 0.888425049464593
95 0.888574269759568
96 0.88872013120479
97 0.888862737265865
98 0.889002187366981
99 0.889138577085561
100 0.889271998335761
101 0.88940253954153
102 0.889530285799925
103 0.889655319035313
104 0.889777718145032
105 0.889897559137069
106 0.890014915260247
107 0.890129857127404
108 0.890242452831976
109 0.890352768058428
110 0.890460866186865
111 0.890566808392215
112 0.890670653738279
113 0.890772459266987
114 0.890872280083113
115 0.890970169434734
116 0.891066178789683
117 0.891160357908213
118 0.89125275491211
119 0.891343416350437
120 0.891432387262119
121 0.891519711235528
122 0.891605430465253
123 0.891689585806197
124 0.89177221682515
125 0.891853361849989
126 0.891933058016612
127 0.892011341313745
128 0.892088246625725
129 0.892163807773371
130 0.89223805755304
131 0.892311027773973
132 0.892382749293994
133 0.892453252053685
134 0.892522565109069
135 0.892590716662926
136 0.892657734094757
137 0.892723643989518
138 0.892788472165138
139 0.89285224369891
140 0.892914982952796
141 0.892976713597711
142 0.893037458636809
143 0.893097240427862
144 0.893156080704722
145 0.893214000597959
146 0.893271020654671
147 0.893327160857544
148 0.893382440643157
149 0.893436878919595
150 0.893490494083394
151 0.893543304035842
152 0.893595326198666
153 0.893646577529141
154 0.893697074534635
155 0.893746833286622
156 0.893795869434184
157 0.893844198217023
158 0.893891834478004
159 0.89393879267525
160 0.893985086893809
161 0.894030730856905
162 0.894075737936799
163 0.894120121165272
164 0.89416389324374
165 0.89420706655302
166 0.894249653162774
167 0.894291664840621
168 0.894333113060939
169 0.894374009013383
170 0.894414363611109
171 0.894454187498727
172 0.894493491059996
173 0.894532284425254
174 0.894570577478629
175 0.894608379864986
176 0.894645700996675
177 0.894682550060046
178 0.894718936021765
179 0.894754867634926
180 0.894790353444968
181 0.894825401795405
182 0.894860020833388
183 0.894894218515069
184 0.89492800261083
185 0.894961380710324
186 0.894994360227372
187 0.895026948404715
188 0.895059152318607
189 0.895090978883284
190 0.895122434855288
191 0.895153526837661
192 0.895184261284017
193 0.895214644502493
194 0.895244682659581
195 0.895274381783838
196 0.895303747769503
197 0.895332786379993
198 0.895361503251302
199 0.895389903895305
200 0.895417993702957
201 0.895445777947403
202 0.895473261786998
203 0.895500450268247
204 0.895527348328643
205 0.895553960799441
206 0.895580292408342
207 0.895606347782111
208 0.895632131449104
209 0.895657647841741
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step10_noise01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $10$, noise $0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.654071636447771, ymax=0.933062540289167,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.666753041167834
1 0.67877506510057
2 0.69225029654179
3 0.708432007546459
4 0.723119983427393
5 0.737918143146269
6 0.750985685816355
7 0.763167509894789
8 0.773516946106403
9 0.782993659190428
10 0.791514212126548
11 0.799268028512724
12 0.805913719943047
13 0.811919884785686
14 0.817398401237742
15 0.822068951898702
16 0.826459636044911
17 0.830583631195347
18 0.834594731221488
19 0.838405517598631
20 0.841991731023469
21 0.845289843120604
22 0.848354925383799
23 0.851213912069795
24 0.853828257693163
25 0.856276258521154
26 0.858541625166609
27 0.860657906220925
28 0.862654631885608
29 0.864618255183748
30 0.866484773864738
31 0.868271048053316
32 0.869942761230313
33 0.871567753115858
34 0.873084596953453
35 0.874508948972807
36 0.875924721412435
37 0.877273341729557
38 0.878550823843775
39 0.879785950411294
40 0.88094480573193
41 0.882061319857349
42 0.883110273359899
43 0.884110921295117
44 0.885070961801576
45 0.885996743196019
46 0.886892070492362
47 0.887749856584247
48 0.888590110483617
49 0.88938938249622
50 0.890157042737046
51 0.89089707188756
52 0.891608738150878
53 0.892295218056228
54 0.892965405172429
55 0.893615805936643
56 0.894244874352264
57 0.894846985025502
58 0.895432437218642
59 0.896002867122208
60 0.896550581190043
61 0.897078767146105
62 0.897594676149588
63 0.898100438970002
64 0.898588437992429
65 0.899058881886127
66 0.899516641871093
67 0.899965550102434
68 0.900405861448811
69 0.900825602413926
70 0.901245073289698
71 0.901650022350706
72 0.902042107405368
73 0.902417656584838
74 0.902773824763767
75 0.903115567602668
76 0.903458473884368
77 0.903790164088451
78 0.904115312675389
79 0.904434529003856
80 0.90474987564761
81 0.905063925949299
82 0.905365085759471
83 0.905661054932166
84 0.905957527361404
85 0.906242831110057
86 0.906522885705555
87 0.9067955397587
88 0.907060295372212
89 0.907316228394617
90 0.907558822747519
91 0.907797829306323
92 0.908036892567242
93 0.908278333343463
94 0.908516296444434
95 0.908744563599953
96 0.908968123735789
97 0.909187122551614
98 0.909398924372239
99 0.909604733619069
100 0.909810299355259
101 0.910017771202824
102 0.9102242890901
103 0.910417856505741
104 0.910610537964002
105 0.910797545795186
106 0.910986021684684
107 0.911167198003775
108 0.911347245743695
109 0.911522838562311
110 0.911689628314772
111 0.911851823567441
112 0.91201367656983
113 0.912172159370967
114 0.912327426337376
115 0.912481932995643
116 0.912639397675784
117 0.912793242135788
118 0.912946526668333
119 0.913098662709024
120 0.913241078677978
121 0.913385511424323
122 0.913526338392009
123 0.913666284108634
124 0.913803792666567
125 0.913940628693349
126 0.914074561644381
127 0.914205701748915
128 0.914333242316686
129 0.914452429444422
130 0.91456825350667
131 0.914678970263084
132 0.914788620398893
133 0.914897617471005
134 0.915007788252269
135 0.915117624740103
136 0.915227923587078
137 0.915338283968471
138 0.915449652319173
139 0.915560795581682
140 0.91566429497149
141 0.915766980433363
142 0.915866626976225
143 0.915963821317106
144 0.916057620678956
145 0.916149381651397
146 0.916242998883369
147 0.916334279876665
148 0.916421716495391
149 0.91650895743805
150 0.916596012683355
151 0.91668259144095
152 0.916768892349673
153 0.916850691196795
154 0.916928524857963
155 0.917006472706594
156 0.917080405464487
157 0.917151330710845
158 0.917227676081803
159 0.917308718559359
160 0.917390045364129
161 0.917466865802787
162 0.91753904436418
163 0.917612815742819
164 0.917685666232348
165 0.917758708113958
166 0.91783233562895
167 0.917903821102498
168 0.917977626249143
169 0.918049993440986
170 0.918123905899717
171 0.918197213116629
172 0.918269382503793
173 0.918342323730956
174 0.918412956500656
175 0.918481072943065
176 0.91854931258947
177 0.918616703783477
178 0.91868383807757
179 0.918750314519212
180 0.918813547751067
181 0.918876439031807
182 0.918936057998228
183 0.918997443747175
184 0.919054899444751
185 0.919112239429858
186 0.919169819117493
187 0.919224756899713
188 0.919279464388901
189 0.919335757211455
190 0.919392903322423
191 0.919449324426357
192 0.919507035097462
193 0.919562156310898
194 0.919615354239557
195 0.919671268184058
196 0.919725975393939
197 0.919778349267271
198 0.919829326377631
199 0.919881285783623
200 0.919936261933675
201 0.919989479922223
202 0.92003919368548
203 0.92008893938927
204 0.920138705620498
205 0.920188007703617
206 0.920235616208018
207 0.9202867584896
208 0.920337309602686
209 0.920381135569104
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.731870692972284
1 0.732464325390661
2 0.733539179131687
3 0.735014920752698
4 0.736891676950155
5 0.739115863633116
6 0.741617046749995
7 0.744508496854042
8 0.747703154124873
9 0.751148799931373
10 0.754846482749876
11 0.758846535040395
12 0.763100721585477
13 0.76755763543414
14 0.772243011150287
15 0.777104151644218
16 0.782091870484632
17 0.787188869615926
18 0.792333723347943
19 0.797430439488847
20 0.802447948456381
21 0.807235656601545
22 0.811855709426991
23 0.816347379397746
24 0.820655972415242
25 0.824768422585159
26 0.828721662580032
27 0.832446973284192
28 0.835981390090866
29 0.839267011206946
30 0.842374440824227
31 0.845323133771366
32 0.848103875125714
33 0.850719773973389
34 0.853197320888105
35 0.855543934102988
36 0.857794798977048
37 0.859938103685621
38 0.861966548875755
39 0.863922231646729
40 0.865803311389513
41 0.867569755100641
42 0.869245962580071
43 0.870841799942245
44 0.872352923699857
45 0.873775018388685
46 0.875134071746958
47 0.87644381768782
48 0.877712571697941
49 0.87893039016967
50 0.880083852586937
51 0.881202851538256
52 0.882296452259302
53 0.883357693426728
54 0.884386683154066
55 0.885377964099409
56 0.886306648293648
57 0.887229584473762
58 0.888106370008694
59 0.88894872908197
60 0.889758179425115
61 0.890537528161517
62 0.89128622675277
63 0.89201128429323
64 0.89271375515031
65 0.893386652352856
66 0.894049913343904
67 0.894691797168847
68 0.895315653927006
69 0.895915933991007
70 0.896502098489309
71 0.897072024053484
72 0.897620025120765
73 0.898147290455246
74 0.898656165850478
75 0.899154574412689
76 0.899630612878138
77 0.900090005649577
78 0.900539502955057
79 0.900979367837239
80 0.901411578203887
81 0.901834045673338
82 0.902249008740384
83 0.902658228443352
84 0.903054896193539
85 0.903439295175651
86 0.903807367021202
87 0.904169651366435
88 0.904525166053785
89 0.904868785816901
90 0.905211326291304
91 0.905540360935794
92 0.905860292080096
93 0.906173045649227
94 0.906480579615751
95 0.906787502026484
96 0.907086947048687
97 0.907378508177732
98 0.907663446949973
99 0.907943453607855
100 0.908219734006263
101 0.908486788419442
102 0.908751431880338
103 0.909012612943175
104 0.909267484374903
105 0.909516851685987
106 0.909760473574035
107 0.909998403473114
108 0.910230421576551
109 0.910457856700615
110 0.910680907257144
111 0.910900026419742
112 0.911115248242146
113 0.911325095674629
114 0.911532354198646
115 0.911735974029815
116 0.911936084409738
117 0.912130212540112
118 0.912318385563495
119 0.91250388394442
120 0.91268726638269
121 0.912866617296312
122 0.913044869461303
123 0.913221096806567
124 0.913394449089744
125 0.913565201895231
126 0.913732511129223
127 0.913897415668609
128 0.914058606724461
129 0.914215977808866
130 0.914372030058021
131 0.914524601144972
132 0.914674544873994
133 0.914821907559414
134 0.914966834007281
135 0.915109616228772
136 0.915251116783649
137 0.9153895032806
138 0.915526300907782
139 0.915661701068539
140 0.915795457150493
141 0.915926253138422
142 0.916055223029168
143 0.916181620801995
144 0.916306073988573
145 0.916430230559236
146 0.91655218972185
147 0.91667219043898
148 0.916790482477894
149 0.916906799438101
150 0.917020240974826
151 0.91713249703158
152 0.917242807071594
153 0.91735187429123
154 0.917458793641249
155 0.917564096501261
156 0.9176679283527
157 0.917769417606209
158 0.917869135817181
159 0.917967568478661
160 0.918064863569535
161 0.918160645706393
162 0.918255024334311
163 0.918348567175892
164 0.91844068230694
165 0.918531203858597
166 0.918621082766991
167 0.918710030989756
168 0.918796874717607
169 0.918882635481664
170 0.918967724365212
171 0.919052435909992
172 0.919135954892892
173 0.919218503441341
174 0.919299598677115
175 0.919380434916762
176 0.919460525772629
177 0.919539194724843
178 0.919616837865963
179 0.919694644146134
180 0.919771455319154
181 0.919846679805537
182 0.919921673642871
183 0.919995104179803
184 0.920067716733051
185 0.920140652861475
186 0.920214065715097
187 0.920285413567748
188 0.9203556188723
189 0.920424675879336
190 0.920492332703343
191 0.920559179457718
192 0.920624829499186
193 0.920689040579247
194 0.92075228275947
195 0.920814283788028
196 0.920875651936086
197 0.920936268016023
198 0.920995921101755
199 0.921054312119097
200 0.921112824782206
201 0.921170851956562
202 0.921227773499885
203 0.921284534476083
204 0.921340829553442
205 0.921396652943504
206 0.921451538984062
207 0.921505691699749
208 0.921559366479122
209 0.921612415876158
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.731870692972284
1 0.741107722649886
2 0.750652367803483
3 0.760195758400717
4 0.769456291286475
5 0.778227629206475
6 0.78639522878143
7 0.793923502939541
8 0.800829899668066
9 0.807160091091494
10 0.812970334236382
11 0.818317198110604
12 0.823252631868882
13 0.827822241840791
14 0.832065231812355
15 0.836015067122713
16 0.839700357299188
17 0.843145716676275
18 0.846372507985894
19 0.849399446835679
20 0.852243077401262
21 0.854918141052957
22 0.857437861023544
23 0.859814163458439
24 0.862057851195153
25 0.864178742725982
26 0.866185785513345
27 0.868087150260422
28 0.869890310827466
29 0.871602113105421
30 0.873228835187202
31 0.874776240503927
32 0.876249625132133
33 0.877653860163662
34 0.878993429815734
35 0.880272465811903
36 0.881494778462618
37 0.882663884801732
38 0.883783034082496
39 0.884855230896668
40 0.88588325614907
41 0.886869686094472
42 0.887816909622312
43 0.888727143956328
44 0.88960244891995
45 0.890444739903908
46 0.891255799659433
47 0.892037289028763
48 0.892790756713932
49 0.893517648175206
50 0.894219313741697
51 0.894897016008751
52 0.895551936589436
53 0.896185182280943
54 0.89679779070077
55 0.897390735442195
56 0.897964930793738
57 0.898521236062905
58 0.899060459540613
59 0.89958336213913
60 0.900090660733166
61 0.900583031230895
62 0.901061111399098
63 0.901525503464257
64 0.9019767765094
65 0.90241546868454
66 0.902842089246918
67 0.903257120445672
68 0.903661019264257
69 0.904054219032611
70 0.904437130920037
71 0.904810145318694
72 0.905173633126729
73 0.905527946939256
74 0.905873422154627
75 0.906210378002801
76 0.90653911850202
77 0.906859933349403
78 0.907173098750667
79 0.907478878193643
80 0.907777523169919
81 0.908069273848547
82 0.908354359705417
83 0.908633000111619
84 0.908905404883808
85 0.909171774799374
86 0.909432302078967
87 0.909687170838718
88 0.909936557514342
89 0.910180631259086
90 0.910419554317378
91 0.910653482375852
92 0.910882564893318
93 0.911106945411113
94 0.911326761845162
95 0.911542146760976
96 0.911753227632738
97 0.911960127087507
98 0.912162963135536
99 0.912361849387592
100 0.912556895260134
101 0.912748206169095
102 0.912935883713036
103 0.9131200258463
104 0.913300727042809
105 0.913478078451092
106 0.91365216804106
107 0.913823080743055
108 0.913990898579629
109 0.914155700790489
110 0.914317563951017
111 0.914476562084756
112 0.914632766770191
113 0.914786247242183
114 0.914937070488355
115 0.915085301340716
116 0.915231002562798
117 0.91537423493256
118 0.915515057321301
119 0.915653526768784
120 0.91578969855482
121 0.915923626267455
122 0.916055361867996
123 0.916184955753002
124 0.916312456813438
125 0.916437912491126
126 0.916561368832635
127 0.916682870540746
128 0.916802461023631
129 0.916920182441848
130 0.917036075753269
131 0.917150180756049
132 0.917262536129735
133 0.917373179474613
134 0.917482147349364
135 0.917589475307139
136 0.917695197930104
137 0.917799348862555
138 0.917901960842653
139 0.918003065732854
140 0.918102694549101
141 0.918200877488824
142 0.918297643957823
143 0.91839302259607
144 0.918487041302484
145 0.918579727258739
146 0.918671106952133
147 0.918761206197575
148 0.918850050158713
149 0.918937663368268
150 0.919024069747585
151 0.919109292625448
152 0.919193354756191
153 0.91927627833713
154 0.919358085025365
155 0.919438795953948
156 0.919518431747472
157 0.919597012537097
158 0.919674557975025
159 0.919751087248482
160 0.919826619093178
161 0.919901171806311
162 0.919974763259113
163 0.920047410908961
164 0.920119131811069
165 0.920189942629781
166 0.920259859649486
167 0.920328898785157
168 0.920397075592544
169 0.920464405278023
170 0.920530902708124
171 0.920596582418744
172 0.92066145862406
173 0.920725545225156
174 0.920788855818369
175 0.920851403703373
176 0.920913201891002
177 0.920974263110831
178 0.921034599818514
179 0.921094224202902
180 0.921153148192935
181 0.92121138346432
182 0.921268941446014
183 0.921325833326499
184 0.921382070059884
185 0.921437662371801
186 0.921492620765151
187 0.921546955525656
188 0.921600676727271
189 0.921653794237414
190 0.921706317722063
191 0.921758256650692
192 0.921809620301077
193 0.921860417763952
194 0.92191065794754
195 0.921960349581956
196 0.922009501223483
197 0.922058121258727
198 0.922106217908658
199 0.922153799232544
200 0.922200873131768
201 0.922247447353539
202 0.922293529494513
203 0.922339127004307
204 0.922384247188913
205 0.922428897214033
206 0.922473084108314
207 0.9225168147665
208 0.922560095952502
209 0.92260293430238
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step10_noise02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $10$, noise $0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.8, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.70745590709766
1 0.71652246676164
2 0.727056340649777
3 0.739482472442831
4 0.751822995546964
5 0.763278923978102
6 0.774552662460723
7 0.784742363623649
8 0.793856824229626
9 0.802201652777261
10 0.810060305599738
11 0.817063541762416
12 0.82373024839369
13 0.829725170706034
14 0.835389986870411
15 0.840410549679444
16 0.844963201692845
17 0.849245055703405
18 0.853125545994404
19 0.856888584517407
20 0.86051567882263
21 0.863935049303736
22 0.867205329409029
23 0.870432810074032
24 0.873483019604996
25 0.876374820291417
26 0.87902180842616
27 0.881544212658734
28 0.883927356560591
29 0.886142507427952
30 0.888253736474513
31 0.890318158343524
32 0.892242220496748
33 0.894044721142807
34 0.895797145967734
35 0.897456139537999
36 0.898992071572367
37 0.900470561618198
38 0.901868366074104
39 0.903197777298348
40 0.904546823215636
41 0.905869308107118
42 0.907177050093867
43 0.908418410848854
44 0.909615707767206
45 0.910774227746061
46 0.911871586220923
47 0.912916437930048
48 0.91394321684453
49 0.914925486427446
50 0.915878061399785
51 0.916786599537137
52 0.91765495001057
53 0.918493898183651
54 0.919313230640742
55 0.920101195658287
56 0.920873216294729
57 0.921627485637189
58 0.922351928322844
59 0.923064802397098
60 0.923735751473382
61 0.924384740215624
62 0.925019131572508
63 0.925631301012866
64 0.926213016353283
65 0.926759454491514
66 0.927303348503817
67 0.927844905093404
68 0.928369783868866
69 0.928908042242549
70 0.929417925925015
71 0.929925539539268
72 0.930427942721121
73 0.930916718522151
74 0.931376305652766
75 0.93182009959557
76 0.932242783317442
77 0.932655864130978
78 0.933057898020544
79 0.933452082328115
80 0.933834582398267
81 0.934219932999765
82 0.934594928579804
83 0.934957075915746
84 0.935307012274026
85 0.935653029933334
86 0.935986588814001
87 0.936318385585222
88 0.936647758924114
89 0.936968765731281
90 0.937286911663124
91 0.937598536542308
92 0.937902490114183
93 0.938194099798957
94 0.938479586686083
95 0.938762484690905
96 0.939038854046372
97 0.939302091229227
98 0.939556840620388
99 0.939808818714071
100 0.94005578213949
101 0.94030054617103
102 0.940539314052981
103 0.940773950414897
104 0.941003001289718
105 0.941224619393162
106 0.94143995705352
107 0.941660844685182
108 0.941883879254755
109 0.942099897985999
110 0.942311531989836
111 0.942517078916775
112 0.942719278835173
113 0.942917884187945
114 0.943112285009613
115 0.943306862262894
116 0.943498501794939
117 0.943684694977677
118 0.943867232880434
119 0.944048534443038
120 0.944224105267435
121 0.944397065017737
122 0.944565315341926
123 0.944730206005121
124 0.944891017794956
125 0.945048594350289
126 0.945203076256044
127 0.945353198351055
128 0.945498162433387
129 0.945642009882137
130 0.945786418899987
131 0.945928796924126
132 0.946070172873101
133 0.946214730169322
134 0.946355409754641
135 0.946494502801112
136 0.94663432658215
137 0.946771230983407
138 0.946903146894925
139 0.947033648842986
140 0.947160346063935
141 0.947283961857671
142 0.947407972883424
143 0.947532234399544
144 0.947654705435575
145 0.947775325188341
146 0.947892435974996
147 0.948009526633785
148 0.948128816113796
149 0.948245805011926
150 0.9483612137482
151 0.948474693131923
152 0.94858362048668
153 0.948692177809256
154 0.948799498453955
155 0.948907926258392
156 0.949015685880657
157 0.949122998023955
158 0.949228741527281
159 0.949331041893139
160 0.949429926829033
161 0.949525231421706
162 0.949621847416803
163 0.94971656739986
164 0.949809557036391
165 0.949900384469009
166 0.949993147102722
167 0.950085574182939
168 0.950176721197861
169 0.950266135540561
170 0.950352716886087
171 0.950440441515815
172 0.950526967516325
173 0.950611877288337
174 0.950694469378169
175 0.950776405975541
176 0.950858606450472
177 0.950939669297647
178 0.95101926894021
179 0.951096442015507
180 0.95117151544893
181 0.951246831007245
182 0.951321287434414
183 0.9513951255649
184 0.951467782669037
185 0.951539408424874
186 0.951609700400445
187 0.951679116039862
188 0.951748351498331
189 0.951816762517615
190 0.951883639215407
191 0.951950345578514
192 0.95201729257197
193 0.952082941168309
194 0.952147056699819
195 0.95221135794527
196 0.952275572085316
197 0.952339124579187
198 0.952401682996035
199 0.952463395523557
200 0.952525685545508
201 0.952585935049769
202 0.952645908526425
203 0.952704520112868
204 0.952762560580766
205 0.952819965906374
206 0.95287714675251
207 0.952933783454259
208 0.952988731956142
209 0.95304224435703
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.759705973286056
1 0.760392502747993
2 0.761586728756196
3 0.763201224028093
4 0.7652049775467
5 0.767531114823953
6 0.770165811667897
7 0.773172766097897
8 0.776381042516944
9 0.779782959857636
10 0.783365199237592
11 0.787045766548254
12 0.79083715914674
13 0.794725677885156
14 0.798711936769662
15 0.802771047189528
16 0.806863705895899
17 0.810978956593294
18 0.815081064250874
19 0.81923891284686
20 0.823381277165347
21 0.82748650949834
22 0.83149551845923
23 0.835494517260002
24 0.839429408633982
25 0.843230952981252
26 0.846957046664385
27 0.850555264890721
28 0.854047061784268
29 0.857417734838875
30 0.860680758708184
31 0.863787001274474
32 0.866699445392747
33 0.869513139411936
34 0.872169452053068
35 0.87479472121315
36 0.877294598782508
37 0.879640095350904
38 0.881901569023803
39 0.884088533191398
40 0.886205352565312
41 0.888215032631709
42 0.890122194486139
43 0.891994432937454
44 0.893821213570419
45 0.895571948842025
46 0.897262450205063
47 0.898882948023889
48 0.900446852140684
49 0.901938201683305
50 0.903360835913716
51 0.904693806356789
52 0.905971219288516
53 0.907214567140569
54 0.908404415286068
55 0.909549368480317
56 0.910658925289845
57 0.911743791481481
58 0.912776927098852
59 0.91378494507769
60 0.914765770365003
61 0.915706580004596
62 0.916607066369768
63 0.917475239510974
64 0.918319309014973
65 0.919123009639522
66 0.919912132569399
67 0.920670070640913
68 0.921409829091483
69 0.922124558593613
70 0.922809608410214
71 0.923465847527596
72 0.924124628985826
73 0.924754153344269
74 0.925379219892945
75 0.925981332176774
76 0.926573357251317
77 0.927159813324042
78 0.927736849924695
79 0.928310441099986
80 0.928855807820504
81 0.92938317457345
82 0.929908493140194
83 0.930417238189341
84 0.930896059792549
85 0.931366237052149
86 0.93182358475581
87 0.932261430241252
88 0.932681856289246
89 0.933093264749275
90 0.933490940888839
91 0.933879482646967
92 0.934260456972246
93 0.934629060604259
94 0.934989633875979
95 0.935335122674789
96 0.935680240113007
97 0.936007954494183
98 0.936330614491618
99 0.936650645431563
100 0.936964898700357
101 0.937277879900247
102 0.93757900413405
103 0.937867267059086
104 0.938144903732462
105 0.938419847103782
106 0.938690511803951
107 0.938952025068945
108 0.939216256716236
109 0.939476016444259
110 0.939729179654793
111 0.939985166792354
112 0.940248356401112
113 0.940501691405693
114 0.940754697154634
115 0.941005833118765
116 0.941255106214676
117 0.941494324598136
118 0.941728623798404
119 0.941956460043874
120 0.9421743628462
121 0.942390605528772
122 0.942597049997983
123 0.942795297988468
124 0.942992238810578
125 0.943187559060462
126 0.943380017622813
127 0.943568520241304
128 0.943749867173509
129 0.94392610539817
130 0.944103998999907
131 0.944276674983247
132 0.944450614574538
133 0.944615741168935
134 0.944777862723727
135 0.94493339651404
136 0.945093453900849
137 0.945249982070866
138 0.945396969661304
139 0.945535543348125
140 0.945676768905535
141 0.945817358137552
142 0.945954203241889
143 0.946089998534841
144 0.946219709933943
145 0.946349545015555
146 0.946473666227271
147 0.946599089987113
148 0.946725439907003
149 0.946848810537971
150 0.94697510259817
151 0.947095182695746
152 0.947216573370285
153 0.947337417274601
154 0.947460908839579
155 0.947575530588542
156 0.947693701496393
157 0.947809038444894
158 0.947924612421709
159 0.948033133283552
160 0.948137886638922
161 0.948245397073739
162 0.948351396492943
163 0.948454161635018
164 0.948558831778504
165 0.948665827104201
166 0.948770778318187
167 0.948878621697338
168 0.948980904977998
169 0.949079313494136
170 0.949179884338532
171 0.949275161690113
172 0.949368387862763
173 0.949458938266979
174 0.94955119232133
175 0.949644242552853
176 0.94973574476288
177 0.949826561506179
178 0.949915379716012
179 0.949999074326075
180 0.950080808360223
181 0.950162543113056
182 0.950241238222402
183 0.950323142846578
184 0.950401148486289
185 0.950480689804488
186 0.950558630627679
187 0.950633952296648
188 0.950710229626765
189 0.950785810945176
190 0.950855968316968
191 0.950927469482726
192 0.950996108665054
193 0.951062763129988
194 0.951130127463021
195 0.951198688152537
196 0.95127017881371
197 0.951342764453771
198 0.951413301186964
199 0.951483115136219
200 0.951553234590263
201 0.951623820863399
202 0.95169040308154
203 0.951757533364936
204 0.951820381448089
205 0.951879692401523
206 0.951941911262526
207 0.952005785377701
208 0.952069787315153
209 0.952130068332877
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.759705973286056
1 0.768027783292421
2 0.776310816558314
3 0.784438449130591
4 0.792314621223754
5 0.799868365156567
6 0.807053905527495
7 0.81384764427043
8 0.820243614775443
9 0.826248676995072
10 0.831878224424038
11 0.837152735533974
12 0.842095213327233
13 0.846729406837824
14 0.851078654272194
15 0.855165186932653
16 0.859009756481081
17 0.862631478247807
18 0.866047811723426
19 0.869274622854739
20 0.872326290745402
21 0.875215834448588
22 0.877955044709986
23 0.880554611744724
24 0.883024244231871
25 0.885372777324504
26 0.887608269075974
27 0.889738085613529
28 0.891768975885908
29 0.893707137033538
30 0.895558271486813
31 0.89732763686032
32 0.899020089624178
33 0.900640123425824
34 0.902191902823437
35 0.903679293085013
36 0.905105886609783
37 0.906475026442887
38 0.907789827280361
39 0.909053194298801
40 0.910267840091418
41 0.911436299948236
42 0.912560945681745
43 0.91364399816908
44 0.914687538756765
45 0.91569351965333
46 0.916663773417878
47 0.917600021638263
48 0.918503882880611
49 0.919376879981679
50 0.920220446747108
51 0.921035934111249
52 0.921824615808087
53 0.922587693597372
54 0.923326302085448
55 0.924041513176223
56 0.92473434018417
57 0.925405741638131
58 0.92605662480196
59 0.926687848935555
60 0.927300228317691
61 0.927894535050078
62 0.928471501660333
63 0.929031823520002
64 0.929576161092306
65 0.930105142023042
66 0.930619363086909
67 0.931119392000447
68 0.931605769111879
69 0.932079008977225
70 0.932539601831316
71 0.932988014961602
72 0.93342469399199
73 0.933850064083374
74 0.934264531056971
75 0.934668482446054
76 0.935062288481291
77 0.935446303014407
78 0.935820864384566
79 0.936186296231505
80 0.936542908259135
81 0.936890996953045
82 0.937230846255067
83 0.937562728197834
84 0.937886903502038
85 0.938203622138867
86 0.938513123859953
87 0.938815638696968
88 0.939111387432837
89 0.939400582046417
90 0.939683426132353
91 0.939960115297667
92 0.940230837536582
93 0.940495773584914
94 0.940755097255322
95 0.941008975754584
96 0.941257569984003
97 0.941501034823966
98 0.941739519403598
99 0.94197316735642
100 0.942202117062817
101 0.942426501880106
102 0.942646450360921
103 0.942862086460589
104 0.943073529734133
105 0.943280895523483
106 0.94348429513546
107 0.943683836011043
108 0.943879621886409
109 0.944071752946193
110 0.9442603259694
111 0.944445434468373
112 0.944627168821188
113 0.944805616397822
114 0.944980861680444
115 0.94515298637812
116 0.945322069536245
117 0.945488187640962
118 0.945651414718831
119 0.94581182243201
120 0.945969480169151
121 0.946124455132244
122 0.946276812419623
123 0.946426615105303
124 0.946573924314852
125 0.946718799297963
126 0.946861297497881
127 0.947001474617859
128 0.947139384684758
129 0.947275080109968
130 0.947408611747735
131 0.947540028951058
132 0.947669379625248
133 0.947796710279261
134 0.947922066074925
135 0.948045490874138
136 0.948167027284154
137 0.948286716701025
138 0.948404599351293
139 0.948520714332018
140 0.948635099649205
141 0.94874779225471
142 0.948858828081698
143 0.948968242078699
144 0.949076068242351
145 0.949182339648866
146 0.949287088484284
147 0.949390346073571
148 0.949492142908603
149 0.949592508675097
150 0.949691472278511
151 0.949789061868995
152 0.949885304865387
153 0.949980227978337
154 0.950073857232567
155 0.950166217988317
156 0.950257334962008
157 0.950347232246152
158 0.950435933328544
159 0.950523461110762
160 0.950609837926008
161 0.950695085556309
162 0.950779225249112
163 0.950862277733296
164 0.950944263234619
165 0.951025201490626
166 0.951105111765041
167 0.951184012861663
168 0.951261923137784
169 0.951338860517145
170 0.951414842502454
171 0.951489886187482
172 0.951564008268747
173 0.951637225056806
174 0.951709552487177
175 0.951781006130893
176 0.951851601204705
177 0.951921352580953
178 0.951990274797116
179 0.952058382065047
180 0.952125688279911
181 0.952192207028828
182 0.952257951599253
183 0.95232293498707
184 0.952387169904445
185 0.952450668787416
186 0.952513443803259
187 0.952575506857606
188 0.952636869601353
189 0.952697543437353
190 0.952757539526894
191 0.952816868795982
192 0.952875541941432
193 0.952933569436776
194 0.952990961537984
195 0.953047728289016
196 0.953103879527209
197 0.953159424888498
198 0.953214373812486
199 0.95326873554736
200 0.95332251915466
201 0.953375733513916
202 0.953428387327136
203 0.953480489123177
204 0.953532047261977
205 0.953583069938673
206 0.953633565187596
207 0.953683540886154
208 0.9537330047586
209 0.953781964379699
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step40_noise005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $40$, noise $0.05$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.8, ymax=1.01,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.829188374052187
1 0.855880423599662
2 0.881797963250374
3 0.907038287721196
4 0.928145134577793
5 0.94375516341306
6 0.955952341434304
7 0.96639592562499
8 0.975305023543051
9 0.982298473656094
10 0.987105971400483
11 0.99009078715896
12 0.992386421145135
13 0.994040901954962
14 0.994995540345572
15 0.995551706884436
16 0.995959630616725
17 0.996288062743199
18 0.996588925101007
19 0.99686305886237
20 0.997055092129555
21 0.997243545996804
22 0.997417675320816
23 0.997573108427494
24 0.997736719036216
25 0.99789730237151
26 0.998037772380824
27 0.998148431752536
28 0.998250068347408
29 0.998341260047329
30 0.998439869888021
31 0.998533682381806
32 0.998626400377703
33 0.998705480779422
34 0.998773099671436
35 0.998840814667029
36 0.998886523958027
37 0.998946202871589
38 0.998998182411072
39 0.999045068776624
40 0.999104334000368
41 0.99916199440299
42 0.999201036875611
43 0.999225174425058
44 0.999230441654594
45 0.999240443572107
46 0.999254488228467
47 0.99927353817321
48 0.99929419583312
49 0.999322204942516
50 0.999353687313351
51 0.999376510222468
52 0.999392338398282
53 0.999418284270625
54 0.999434057744759
55 0.999440147812822
56 0.99945128006433
57 0.999453232909918
58 0.999456661819482
59 0.999464686818174
60 0.999470161357909
61 0.999481667756358
62 0.999483059415161
63 0.999479499393876
64 0.999485276640311
65 0.999474583595001
66 0.999457890598342
67 0.999449812036567
68 0.999460260084678
69 0.99946722502441
70 0.999465826525433
71 0.999453130134034
72 0.999435400371837
73 0.999432886498714
74 0.99942489246745
75 0.999437645946091
76 0.999451210510744
77 0.99945777933801
78 0.999475841654811
79 0.99948764041955
80 0.999489333179981
81 0.999497940597667
82 0.999503251993177
83 0.999500908990788
84 0.99949341410967
85 0.999498003418276
86 0.999500702738739
87 0.999514036505427
88 0.999524891002988
89 0.999535371065793
90 0.999532616867651
91 0.999533311344484
92 0.999532620277199
93 0.999532823836761
94 0.999531547044589
95 0.999532342725035
96 0.999534792900332
97 0.999530991223799
98 0.99952909555732
99 0.999535946134051
100 0.999538495039274
101 0.999533278039455
102 0.999543057204664
103 0.999550969787879
104 0.999559469145289
105 0.999572447796263
106 0.999588807550918
107 0.999606329161096
108 0.999625539754879
109 0.999644572465084
110 0.999655307645515
111 0.99966773900804
112 0.999680207775661
113 0.999688898031283
114 0.999701954729814
115 0.999709924348952
116 0.999714096820636
117 0.99971172933314
118 0.999710842283746
119 0.999705368433664
120 0.999706567912583
121 0.999711001651511
122 0.999717769042324
123 0.999723247472442
124 0.999728700096884
125 0.999733806217392
126 0.999737120801031
127 0.999742737081918
128 0.999745524561602
129 0.999745560238319
130 0.999743647422159
131 0.99974009654553
132 0.999734621703767
133 0.999730223727766
134 0.999732966450144
135 0.99973961311105
136 0.999743115723691
137 0.999745817794117
138 0.999750869077215
139 0.99975593107503
140 0.999757534505642
141 0.999768161992577
142 0.999774360273821
143 0.99977707236041
144 0.999779753593698
145 0.999785431666017
146 0.999787919405428
147 0.999791573919333
148 0.999796052464731
149 0.99979800948474
150 0.999804732232799
151 0.999809481230835
152 0.999809172841689
153 0.999812042016438
154 0.999812690286564
155 0.999815565459149
156 0.99981513663087
157 0.999814915386409
158 0.999817410605978
159 0.999818137146642
160 0.999818847570223
161 0.999822260881495
162 0.999826944102984
163 0.999826944988934
164 0.999824534914249
165 0.999823771267275
166 0.999825008951988
167 0.999829148891597
168 0.999831827727462
169 0.999834229472687
170 0.999833728011836
171 0.999835369381252
172 0.999836188873836
173 0.999834108899556
174 0.999835199910445
175 0.999834004309945
176 0.999838254445053
177 0.999842154151024
178 0.999842955329524
179 0.99984441268942
180 0.999846455236496
181 0.999850482830636
182 0.999853618974375
183 0.999857759376845
184 0.999861008320133
185 0.999857512046156
186 0.9998598761301
187 0.999862100888846
188 0.999866088197445
189 0.999867174153834
190 0.99987191847024
191 0.999872579408244
192 0.999873709186005
193 0.999873913961536
194 0.999873390895608
195 0.99987354949808
196 0.999876243114488
197 0.999877476572556
198 0.999880040566877
199 0.999882393943467
200 0.999883872263336
201 0.999885332060916
202 0.999884486645661
203 0.999884480884042
204 0.999883236702384
205 0.999882943663687
206 0.999882693623722
207 0.999884342920763
208 0.999886564519988
209 0.999889417473987
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.912492536171006
1 0.913208784367245
2 0.914776574685416
3 0.917051309689133
4 0.920165259122263
5 0.924085735560027
6 0.928678825086637
7 0.933924692061877
8 0.939685571281627
9 0.945703276966349
10 0.951745012823957
11 0.957642767242774
12 0.963388579259258
13 0.968854611955939
14 0.973984853104989
15 0.978682748081664
16 0.982885188748154
17 0.986525130861638
18 0.989564258511181
19 0.992104193034298
20 0.994095888715348
21 0.995542399386432
22 0.996541503418884
23 0.997195246228629
24 0.997573942219905
25 0.997746290594023
26 0.997773306013808
27 0.99772277006867
28 0.997580311877143
29 0.997414900536736
30 0.997279698181356
31 0.997166933084423
32 0.997033283151624
33 0.996908816535301
34 0.996779981195798
35 0.996661427911902
36 0.996582355685965
37 0.996608165859472
38 0.996623442227121
39 0.996660942971566
40 0.996727471198459
41 0.996757400443735
42 0.996762978038929
43 0.99682030477375
44 0.996923887530243
45 0.997053893282655
46 0.997219241848614
47 0.997368450346209
48 0.997523238371011
49 0.997630670879791
50 0.997726494131383
51 0.997768354425162
52 0.997834993084656
53 0.997910465330882
54 0.99795840101036
55 0.997991121969688
56 0.998032490183408
57 0.998118369081261
58 0.998179608896812
59 0.998210239872999
60 0.998267902690889
61 0.998346263755592
62 0.998414599247188
63 0.998492915399986
64 0.998553370671923
65 0.99860587669543
66 0.998623345895488
67 0.998599433440294
68 0.998617573525945
69 0.998630081474769
70 0.998663267373696
71 0.998708982883435
72 0.998756969959128
73 0.998819400490727
74 0.998878511742837
75 0.998930322918227
76 0.998944486417925
77 0.998959136134623
78 0.998963966428966
79 0.998979628643293
80 0.999014571570452
81 0.999047538693201
82 0.999064131819133
83 0.999097688296792
84 0.999135485024734
85 0.999154004571969
86 0.999174679981177
87 0.999177538261274
88 0.999180024291326
89 0.999196584912962
90 0.999215140395754
91 0.9992307827318
92 0.999254981961245
93 0.999273468517354
94 0.999303613841002
95 0.999325509869468
96 0.999330950272502
97 0.999328088812577
98 0.999324904353093
99 0.999318490095745
100 0.999318041171328
101 0.999331572463213
102 0.999341100932209
103 0.999355368594525
104 0.999355190393595
105 0.999370742102139
106 0.999365184434818
107 0.999361438208474
108 0.999366060756885
109 0.99936872223947
110 0.999379313402141
111 0.999387179308108
112 0.999409585907689
113 0.999434358188659
114 0.999452240502834
115 0.999465709515324
116 0.999478959639797
117 0.999488489392966
118 0.999499935197938
119 0.999508221821856
120 0.999502594662211
121 0.999501244767767
122 0.999495290385949
123 0.999506571106101
124 0.999503491797089
125 0.999517709042931
126 0.999535625314267
127 0.999553407328547
128 0.999565174869372
129 0.999575348023254
130 0.999578014115783
131 0.999597248531909
132 0.999607681963411
133 0.999623784382945
134 0.999630978395859
135 0.999639521327422
136 0.999645604764201
137 0.999658135361301
138 0.999669863076335
139 0.999676514988731
140 0.99969418285139
141 0.999708648557165
142 0.999718493231143
143 0.999728314592072
144 0.999738660874419
145 0.999749597912981
146 0.999752960063109
147 0.999753578654217
148 0.999753420118454
149 0.999748955741608
150 0.999745325994608
151 0.999745841126853
152 0.999744554058359
153 0.999745142728087
154 0.999747380610658
155 0.999747826903733
156 0.999748529707767
157 0.999758662795436
158 0.999763110997484
159 0.999772589693873
160 0.999778649260228
161 0.999782610479213
162 0.999789266942504
163 0.999794505092425
164 0.999800706380273
165 0.999805591264676
166 0.999810589752014
167 0.999814657456306
168 0.999816437643816
169 0.999820118916667
170 0.999822318233492
171 0.999822729904713
172 0.999817852823089
173 0.99981649416784
174 0.999816554613651
175 0.999817409790979
176 0.999826504036275
177 0.999843302863856
178 0.999853268014801
179 0.999860617515435
180 0.999861640971579
181 0.999865777341127
182 0.999872858732193
183 0.999877128059295
184 0.999877277516805
185 0.999874015491688
186 0.999871276332608
187 0.999871481957829
188 0.999871311626272
189 0.999875307616893
190 0.999873964669351
191 0.999873556570921
192 0.999871541352072
193 0.999869808995957
194 0.999872447237766
195 0.999875074994692
196 0.999878576743378
197 0.99987978390829
198 0.999882392591017
199 0.999885942084477
200 0.999888008347705
201 0.99988633369166
202 0.99988756162839
203 0.999892506781771
204 0.999896487864842
205 0.99990206292404
206 0.999907682029466
207 0.999913794806909
208 0.999919992463064
209 0.999923626295729
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.912492536171006
1 0.938027927347864
2 0.958648730659183
3 0.973578338827765
4 0.983297336790433
5 0.989185459058043
6 0.99265214800411
7 0.994706607518177
8 0.995959233786688
9 0.996753605651073
10 0.997280035823391
11 0.997645450612782
12 0.997911555357944
13 0.998114953766452
14 0.998277840066599
15 0.998413859763192
16 0.998531452997365
17 0.99863583794261
18 0.998730226047221
19 0.998816583672987
20 0.998896115366585
21 0.998969571222703
22 0.999037440933654
23 0.999100074152769
24 0.999157752912082
25 0.999210733083415
26 0.999259266177739
27 0.999303608990129
28 0.999344026045481
29 0.999380788070948
30 0.999414168550369
31 0.999444439628078
32 0.999471868105148
33 0.999496711927965
34 0.999519217349759
35 0.999539616810504
36 0.999558127501587
37 0.999574950539569
38 0.999590270655008
39 0.999604256298612
40 0.999617060071875
41 0.999628819398812
42 0.9996396573669
43 0.999649683677177
44 0.999658995654792
45 0.999667679281499
46 0.999675810220599
47 0.999683454812377
48 0.99969067102443
49 0.999697509346395
50 0.999704013622647
51 0.99971022181977
52 0.999716166727988
53 0.999721876597555
54 0.999727375712437
55 0.999732684904473
56 0.999737822011773
57 0.999742802285457
58 0.999747638748969
59 0.999752342514154
60 0.999756923058243
61 0.999761388465653
62 0.99976574563831
63 0.999770000477952
64 0.999774158043585
65 0.999778222687012
66 0.999782198169062
67 0.999786087758917
68 0.99978989431868
69 0.999793620375088
70 0.99979726818007
71 0.999800839761671
72 0.999804336966658
73 0.999807761495988
74 0.999811114934151
75 0.9998143987733
76 0.999817614432944
77 0.999820763275867
78 0.999823846620894
79 0.999826865752975
80 0.999829821931054
81 0.999832716394083
82 0.999835550365506
83 0.999838325056492
84 0.999841041668148
85 0.999843701392904
86 0.999846305415252
87 0.999848854911969
88 0.999851351051936
89 0.999853794995672
90 0.999856187894645
91 0.999858530890432
92 0.999860825113788
93 0.999863071683663
94 0.999865271706205
95 0.999867426273774
96 0.999869536463991
97 0.999871603338837
98 0.999873627943817
99 0.999875611307195
100 0.9998775544393
101 0.999879458331924
102 0.999881323957784
103 0.999883152270084
104 0.999884944202139
105 0.999886700667087
106 0.999888422557667
107 0.999890110746073
108 0.999891766083859
109 0.99989338940193
110 0.999894981510564
111 0.999896543199498
112 0.999898075238061
113 0.999899578375347
114 0.999901053340431
115 0.999902500842611
116 0.999903921571687
117 0.999905316198273
118 0.999906685374113
119 0.99990802973244
120 0.999909349888335
121 0.999910646439111
122 0.999911919964696
123 0.999913171028043
124 0.999914400175531
125 0.999915607937378
126 0.999916794828057
127 0.999917961346712
128 0.999919107977573
129 0.999920235190373
130 0.99992134344076
131 0.999922433170705
132 0.999923504808908
133 0.999924558771194
134 0.999925595460908
135 0.999926615269299
136 0.999927618575903
137 0.999928605748906
138 0.999929577145517
139 0.999930533112316
140 0.999931473985601
141 0.999932400091727
142 0.999933311747437
143 0.999934209260174
144 0.999935092928399
145 0.999935963041892
146 0.999936819882039
147 0.999937663722124
148 0.999938494827597
149 0.999939313456346
150 0.999940119858951
151 0.999940914278937
152 0.99994169695301
153 0.999942468111296
154 0.999943227977561
155 0.999943976769433
156 0.99994471469861
157 0.999945441971059
158 0.999946158787218
159 0.999946865342178
160 0.999947561825869
161 0.999948248423234
162 0.999948925314393
163 0.999949592674814
164 0.999950250675464
165 0.999950899482959
166 0.999951539259712
167 0.999952170164072
168 0.999952792350456
169 0.999953405969483
170 0.999954011168096
171 0.999954608089681
172 0.999955196874185
173 0.999955777658227
174 0.999956350575201
175 0.999956915755385
176 0.999957473326037
177 0.999958023411488
178 0.999958566133239
179 0.999959101610046
180 0.999959629958007
181 0.999960151290641
182 0.99996066571897
183 0.999961173351592
184 0.999961674294759
185 0.99996216865244
186 0.999962656526397
187 0.999963138016243
188 0.999963613219512
189 0.999964082231712
190 0.999964545146389
191 0.999965002055183
192 0.999965453047878
193 0.99996589821246
194 0.999966337635164
195 0.999966771400521
196 0.999967199591411
197 0.999967622289103
198 0.999968039573298
199 0.999968451522177
200 0.999968858212436
201 0.999969259719327
202 0.999969656116699
203 0.99997004747703
204 0.999970433871462
205 0.999970815369843
206 0.99997119204075
207 0.999971563951528
208 0.999971931168316
209 0.999972293756082
};

\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step40_noise01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $40$, noise $0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.85, ymax=1.01,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.865678474623596
1 0.884113734020564
2 0.903870122847765
3 0.924986229635193
4 0.939690900583367
5 0.952595471929415
6 0.961990174844293
7 0.970323514545693
8 0.976489828160327
9 0.981934743811797
10 0.986412668274227
11 0.990035036566333
12 0.992471908384065
13 0.994351397699568
14 0.995622699281997
15 0.996338079854196
16 0.996826585683693
17 0.997273848972081
18 0.997670252929947
19 0.997988184137808
20 0.998212083642788
21 0.998385862166524
22 0.998545457214293
23 0.998697850613495
24 0.998775462120402
25 0.998808841220003
26 0.998802490268477
27 0.998780174018131
28 0.998735266353354
29 0.998789550075112
30 0.998839497947471
31 0.998879907891047
32 0.998900346676386
33 0.998915478053962
34 0.998932088186763
35 0.998946227323411
36 0.998972866857295
37 0.999005495347921
38 0.999028050530831
39 0.99906809975109
40 0.999090208039011
41 0.999133381775344
42 0.999168716153072
43 0.999194402636551
44 0.999207841954886
45 0.999233330900521
46 0.999271806706513
47 0.999314806965068
48 0.999343596460788
49 0.999363665660401
50 0.999375803242269
51 0.999377272735238
52 0.999381488949575
53 0.999393248407706
54 0.999413816672655
55 0.999429847148704
56 0.999436887036998
57 0.999446269462824
58 0.999454551261533
59 0.999466951814581
60 0.999481613176018
61 0.999495501505786
62 0.99950960028229
63 0.999520597811829
64 0.999531679393199
65 0.999541875481323
66 0.999551322805135
67 0.999561194320873
68 0.999575631157456
69 0.999587732426514
70 0.999600032048145
71 0.999610621030717
72 0.99961847972436
73 0.999624843195421
74 0.999629194356939
75 0.999633874447589
76 0.999640688304656
77 0.99964633736176
78 0.999651839445186
79 0.999658917962262
80 0.999667257710015
81 0.999675884651911
82 0.999680820369967
83 0.999685133409141
84 0.99969310414586
85 0.99970102598802
86 0.999709128831722
87 0.999715904077195
88 0.999721753662819
89 0.99972681158145
90 0.999728997152303
91 0.999730485095753
92 0.99973272490695
93 0.999736843164384
94 0.999740772693205
95 0.999744047008918
96 0.999747587847547
97 0.999749882485004
98 0.999751181070818
99 0.999751772998774
100 0.999752625375693
101 0.999754288080317
102 0.999754907256725
103 0.999752322478919
104 0.999752296166713
105 0.99975478135371
106 0.999759308919698
107 0.999762812207801
108 0.99976598472289
109 0.999769139494011
110 0.999772474098481
111 0.999775596311436
112 0.999776595343056
113 0.999777235151465
114 0.999778277845109
115 0.999780439283639
116 0.999783188305995
117 0.999786009244625
118 0.999788830585604
119 0.999792085767446
120 0.999793029760583
121 0.999794683227888
122 0.999796985680436
123 0.999799730630678
124 0.999803198919479
125 0.9998059797915
126 0.999808637814856
127 0.999811534858359
128 0.999813851194685
129 0.999814738712974
130 0.999816091615539
131 0.999816021587614
132 0.999816333149691
133 0.999816973152443
134 0.99981852808036
135 0.999819837935099
136 0.999821945507458
137 0.999823226008324
138 0.999825484191469
139 0.999827874566717
140 0.9998293001884
141 0.999831306286016
142 0.999832134781275
143 0.999832034624403
144 0.999831926678706
145 0.999832466236556
146 0.999833383297273
147 0.999832709287915
148 0.999830935888401
149 0.999829390340507
150 0.99982960936433
151 0.999828302874534
152 0.999827104743497
153 0.999826191115465
154 0.999825946413805
155 0.999825885144806
156 0.999824688296373
157 0.999822905042778
158 0.999822127519201
159 0.999823442006625
160 0.999825091360548
161 0.999825774770505
162 0.999826157458725
163 0.999827018640618
164 0.999826339615734
165 0.999825800537955
166 0.999825623971062
167 0.999824841300743
168 0.999826493041678
169 0.999827947631462
170 0.999829971316543
171 0.999831990310272
172 0.999833590573621
173 0.999835131573014
174 0.999836462579026
175 0.999836675001379
176 0.999837101209504
177 0.999836654694971
178 0.999836118401966
179 0.999835872991595
180 0.999836489106551
181 0.999838121679857
182 0.999839268091588
183 0.999840051663146
184 0.999840342705103
185 0.999839761163808
186 0.999839366872398
187 0.999839629603679
188 0.999840436927916
189 0.999841616186889
190 0.999842567853965
191 0.999842525058831
192 0.999842698167738
193 0.999841697761922
194 0.999839926621218
195 0.999840662741011
196 0.999842221174541
197 0.999843583489268
198 0.999845125437501
199 0.999845264360559
200 0.99984523985436
201 0.999844986005187
202 0.999844397462348
203 0.999844147056885
204 0.999843897903527
205 0.9998444665258
206 0.999844565008687
207 0.999844743323456
208 0.999845025396714
209 0.999843057784742
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.935515859821886
1 0.936201130090337
2 0.937499489330445
3 0.939329543271219
4 0.941745584357472
5 0.944571426250733
6 0.947586038554649
7 0.951088139302171
8 0.954799740899458
9 0.958547010570876
10 0.962289774861633
11 0.966140655045727
12 0.969947768789918
13 0.973613198858795
14 0.977195976976488
15 0.980603458475059
16 0.983749979137601
17 0.98662614942244
18 0.989179953610662
19 0.991328646171383
20 0.9931111459385
21 0.994484203976967
22 0.995558209530897
23 0.996395326891203
24 0.997029454799316
25 0.997490954965381
26 0.997800215402842
27 0.997998482444979
28 0.998116588677535
29 0.998194900621593
30 0.998250084963705
31 0.998285614151767
32 0.998313242029566
33 0.998345462594091
34 0.998379092267503
35 0.998416298796031
36 0.998431564267806
37 0.998451105440816
38 0.998483602061312
39 0.998489126939101
40 0.998481394126977
41 0.998503307303368
42 0.998529648681766
43 0.998552318760218
44 0.998593725187888
45 0.998662727684756
46 0.998745398760884
47 0.99880909145722
48 0.998859079804942
49 0.998896248248933
50 0.998946087428583
51 0.998974851441697
52 0.999003416153
53 0.999034218891388
54 0.999036946985365
55 0.999035061350854
56 0.999070907027681
57 0.999070706926193
58 0.999091029356029
59 0.999111267779644
60 0.999134295351226
61 0.999164414884011
62 0.999216887636092
63 0.999256790224076
64 0.999293906590831
65 0.999340416821566
66 0.999352580586703
67 0.999363393572574
68 0.999371740143173
69 0.999387305334236
70 0.999392125846864
71 0.999389704717115
72 0.999396028670036
73 0.99941046552873
74 0.999433760770643
75 0.999447116149045
76 0.999473833384948
77 0.999503285643845
78 0.999518543407817
79 0.999526694411455
80 0.999523403585022
81 0.999526977371035
82 0.999536233234423
83 0.999534330341428
84 0.999531139415471
85 0.999522530354687
86 0.999531347502925
87 0.999535290996688
88 0.999536606286882
89 0.999536431768206
90 0.99952731106698
91 0.999541092654758
92 0.99955893445338
93 0.999564734665556
94 0.999570201291849
95 0.999580363510524
96 0.999583024816228
97 0.999591357193757
98 0.99958471313146
99 0.999583745435737
100 0.999575949909434
101 0.999578759915823
102 0.999578398392549
103 0.99957294811472
104 0.999570861810725
105 0.999565595712734
106 0.999565028873751
107 0.999572434255687
108 0.999579599271704
109 0.999587847867232
110 0.999586082469909
111 0.999588205094078
112 0.999593298284532
113 0.999592748599108
114 0.999590044086444
115 0.99958865575734
116 0.999585554414033
117 0.999589393811456
118 0.999599328163442
119 0.999602116577813
120 0.999606747800878
121 0.999613100063753
122 0.999618396614018
123 0.999618729756082
124 0.999619574350162
125 0.999626874688308
126 0.999622684920374
127 0.999620540331379
128 0.999620931097179
129 0.999628314157895
130 0.999638915503049
131 0.999650088507334
132 0.999659304730804
133 0.99966037544043
134 0.999659833961997
135 0.999656814349984
136 0.999642851555173
137 0.999631025606855
138 0.99962617959161
139 0.999634428776416
140 0.999634426006413
141 0.999630922654631
142 0.999637453994959
143 0.999633280519242
144 0.999632262193696
145 0.999641506869397
146 0.999643566220797
147 0.999657540598
148 0.999677355674668
149 0.999693538234051
150 0.999698610418339
151 0.999701651106916
152 0.999712367513777
153 0.999717703360116
154 0.999726874317739
155 0.999731218297267
156 0.99974235478154
157 0.999759157327749
158 0.999770134360567
159 0.999769790781859
160 0.999775590789515
161 0.999777743499236
162 0.999777498902977
163 0.999776098830148
164 0.999775059564387
165 0.999775613189797
166 0.999774535006141
167 0.999771549248023
168 0.999770310782861
169 0.999764055200435
170 0.999758203670342
171 0.999749526634759
172 0.999739099233675
173 0.999725744150786
174 0.999713144559123
175 0.999706689289886
176 0.999701681029886
177 0.999692558954922
178 0.999683916047946
179 0.99968066031732
180 0.999678016561325
181 0.999672343773269
182 0.99967127333637
183 0.999669010449234
184 0.999667074659921
185 0.99967116645517
186 0.99968900879892
187 0.999701757124595
188 0.999715879910732
189 0.99972922356528
190 0.999740333861685
191 0.999750952411513
192 0.999761336607856
193 0.999770723019674
194 0.999779318668611
195 0.999783011003224
196 0.99978925957425
197 0.999795245322407
198 0.99979936058119
199 0.999798551364413
200 0.999803390139672
201 0.999810507586553
202 0.999815402568231
203 0.999817802256364
204 0.999822233856546
205 0.999826261379703
206 0.999827506481836
207 0.999828330892101
208 0.999832151405413
209 0.99983613998477
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.935515859821886
1 0.95046801284113
2 0.96302315907938
3 0.97304038023865
4 0.980653884650074
5 0.98620812682213
6 0.990137194118508
7 0.992861146413554
8 0.994730060931878
9 0.9960095707773
10 0.996889496385573
11 0.997500504057138
12 0.997930617738203
13 0.998238520952371
14 0.998463236972851
15 0.998630787059274
16 0.998758627916855
17 0.99885856215645
18 0.998938636612553
19 0.999004382447217
20 0.999059630414013
21 0.999107051796036
22 0.999148521153472
23 0.999185362211195
24 0.999218516203411
25 0.999248658111682
26 0.999276277450831
27 0.999301734657005
28 0.999325300520035
29 0.999347183740499
30 0.999367550124374
31 0.999386535871653
32 0.999404256692349
33 0.999420813981555
34 0.999436298932789
35 0.99945079521842
36 0.999464380686776
37 0.99947712839634
38 0.999489107214073
39 0.999500382137244
40 0.999511014449212
41 0.99952106178429
42 0.999530578151494
43 0.999539613948972
44 0.999548215988245
45 0.99955642753866
46 0.999564288396494
47 0.999571834979348
48 0.999579100443992
49 0.999586114824483
50 0.999592905186688
51 0.999599495795147
52 0.999605908288326
53 0.999612161858609
54 0.9996182734338
55 0.999624257857346
56 0.999630128064956
57 0.999635895255767
58 0.999641569056558
59 0.999647157677964
60 0.999652668061884
61 0.999658106019633
62 0.999663476360561
63 0.999668783011095
64 0.999674029124307
65 0.999679217180218
66 0.999684349077189
67 0.999689426214758
68 0.999694449568394
69 0.999699419756637
70 0.999704337101108
71 0.999709201679909
72 0.999714013374908
73 0.999718771913391
74 0.999723476904565
75 0.999728127871371
76 0.999732724278033
77 0.999737265553746
78 0.999741751112913
79 0.999746180372253
80 0.99975055276514
81 0.999754867753465
82 0.999759124837308
83 0.999763323562673
84 0.99976746352752
85 0.999771544386322
86 0.99977556585331
87 0.999779527704615
88 0.999783429779436
89 0.999787271980389
90 0.999791054273161
91 0.99979477668557
92 0.999798439306149
93 0.999802042282324
94 0.999805585818269
95 0.999809070172515
96 0.999812495655355
97 0.999815862626115
98 0.999819171490319
99 0.999822422696799
100 0.99982561673478
101 0.999828754130958
102 0.99983183544662
103 0.999834861274786
104 0.999837832237439
105 0.999840748982801
106 0.999843612182731
107 0.999846422530177
108 0.999849180736761
109 0.999851887530457
110 0.999854543653371
111 0.999857149859642
112 0.999859706913459
113 0.999862215587164
114 0.999864676659496
115 0.999867090913921
116 0.999869459137079
117 0.999871782117331
118 0.999874060643406
119 0.999876295503143
120 0.999878487482332
121 0.999880637363641
122 0.999882745925627
123 0.999884813941834
124 0.999886842179961
125 0.999888831401116
126 0.999890782359131
127 0.999892695799944
128 0.999894572461048
129 0.999896413070999
130 0.999898218348973
131 0.999899989004386
132 0.99990172573655
133 0.999903429234388
134 0.999905100176181
135 0.999906739229362
136 0.99990834705034
137 0.999909924284366
138 0.999911471565427
139 0.999912989516164
140 0.999914478747829
141 0.999915939860257
142 0.999917373441864
143 0.999918780069665
144 0.999920160309318
145 0.999921514715171
146 0.999922843830341
147 0.999924148186795
148 0.999925428305452
149 0.99992668469629
150 0.99992791785847
151 0.999929128280464
152 0.999930316440194
153 0.999931482805177
154 0.999932627832678
155 0.999933751969863
156 0.999934855653969
157 0.999935939312457
158 0.999937003363193
159 0.999938048214613
160 0.999939074265898
161 0.999940081907148
162 0.999941071519559
163 0.999942043475599
164 0.999942998139184
165 0.999943935865858
166 0.999944857002961
167 0.999945761889815
168 0.999946650857887
169 0.999947524230969
170 0.99994838232535
171 0.999949225449974
172 0.999950053906623
173 0.999950867990071
174 0.999951667988251
175 0.999952454182416
176 0.999953226847293
177 0.999953986251246
178 0.999954732656421
179 0.999955466318903
180 0.999956187488857
181 0.999956896410677
182 0.999957593323129
183 0.999958278459486
184 0.999958952047666
185 0.999959614310363
186 0.999960265465186
187 0.999960905724774
188 0.99996153529693
189 0.999962154384738
190 0.999962763186688
191 0.999963361896784
192 0.999963950704662
193 0.999964529795704
194 0.99996509935114
195 0.999965659548158
196 0.999966210560002
197 0.999966752556079
198 0.999967285702052
199 0.999967810159936
200 0.999968326088191
201 0.999968833641812
202 0.999969332972421
203 0.999969824228346
204 0.999970307554711
205 0.99997078309351
206 0.999971250983697
207 0.999971711361251
208 0.999972164359259
209 0.999972610107986
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_entropy_max/testing_models_step40_noise02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $40$, noise $0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.95176590234691, ymax=1.01965321561219999,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.913262776393739
1 0.924929897297241
2 0.938591565470836
3 0.951679239525242
4 0.962354117475784
5 0.970336431590763
6 0.977484914833794
7 0.982722720819505
8 0.986787621085189
9 0.989889346893759
10 0.992350844990617
11 0.994110953957967
12 0.995547286929888
13 0.996457003041913
14 0.997229796771898
15 0.997683959078583
16 0.997984960140643
17 0.99821094368439
18 0.998352027439272
19 0.998493325660017
20 0.998609431251471
21 0.998695484927455
22 0.998778887619606
23 0.998859524373472
24 0.998924697226581
25 0.998982155669976
26 0.999049561840525
27 0.99910247694601
28 0.999136814772173
29 0.999161445843461
30 0.999184871199357
31 0.999196348469243
32 0.999210236843395
33 0.999216735192037
34 0.999217044817963
35 0.999221795220722
36 0.999240370722502
37 0.999253321589119
38 0.999268630132388
39 0.999289649124944
40 0.999301927529845
41 0.999309012388586
42 0.999303005776035
43 0.999297343889997
44 0.999290477767032
45 0.999281147621524
46 0.999280460081076
47 0.999281986179582
48 0.99927872583501
49 0.999275817576073
50 0.999270650452691
51 0.999274615472942
52 0.999285589627631
53 0.999295616540677
54 0.999302853261628
55 0.999312837840666
56 0.999321093018703
57 0.999323127904057
58 0.999330292524689
59 0.999329929979298
60 0.999341609130381
61 0.999355552574789
62 0.999364735501801
63 0.999376578691798
64 0.99939613236999
65 0.999427030783089
66 0.99944972163718
67 0.999463020964413
68 0.999472837025958
69 0.999469958271369
70 0.999474066416167
71 0.999471587090108
72 0.999461289851467
73 0.999450139864505
74 0.999448829461436
75 0.999449737380793
76 0.999454333196554
77 0.999456154616044
78 0.999462390049339
79 0.999467356855176
80 0.999472243809496
81 0.999472559843958
82 0.999468958920827
83 0.999470702385212
84 0.999472952583745
85 0.999475005918283
86 0.999479740117101
87 0.999483269659089
88 0.999482096756644
89 0.999487022909234
90 0.99948815426722
91 0.99948513540602
92 0.999481751812765
93 0.999483362260264
94 0.999485940229768
95 0.999482715638355
96 0.999481377921589
97 0.999485519032731
98 0.999490241275312
99 0.99949550213397
100 0.999500673576491
101 0.999505317210221
102 0.999512734945155
103 0.999517484123851
104 0.999523160572708
105 0.999528591842542
106 0.999532065785196
107 0.999530396378641
108 0.999525742872406
109 0.999525809343046
110 0.999524478113958
111 0.999526130272967
112 0.9995292846479
113 0.999534449442065
114 0.999542105778312
115 0.999548166886716
116 0.999554300778894
117 0.999562817416584
118 0.999573157221294
119 0.999578965759622
120 0.999587501856935
121 0.999594143409374
122 0.99960060403856
123 0.99960765871192
124 0.99961800080949
125 0.999630040615074
126 0.999639617162407
127 0.999648168652234
128 0.999655243784576
129 0.999663514316449
130 0.999670031001861
131 0.999675785616159
132 0.999680004737879
133 0.99968145713101
134 0.999682920869342
135 0.999685981741113
136 0.999687110183666
137 0.999688398488528
138 0.999691454974641
139 0.999694774808187
140 0.999697519912048
141 0.999701575678085
142 0.999706519388018
143 0.999709818723139
144 0.999711084765892
145 0.999711928963396
146 0.999713706668783
147 0.999714447832985
148 0.99971384598911
149 0.999712719014667
150 0.999710683139902
151 0.999708856568354
152 0.999708698881238
153 0.999708591489
154 0.999710034363904
155 0.999711112306817
156 0.999711325320691
157 0.999711584453212
158 0.999712931092063
159 0.999715523622574
160 0.999719664227051
161 0.999723353378183
162 0.999725546994971
163 0.999727797284718
164 0.999729973979812
165 0.999732131059368
166 0.999732498328976
167 0.999732769981787
168 0.999732971061828
169 0.999733103106488
170 0.99973295481367
171 0.999733080578176
172 0.999732627692104
173 0.999732591428071
174 0.999734336654681
175 0.999736815091054
176 0.999738604657324
177 0.999739856004735
178 0.99974091238263
179 0.999743231569149
180 0.999747358406398
181 0.999749959243494
182 0.999751369279336
183 0.999753259534918
184 0.999755569065748
185 0.999758260988259
186 0.999760795503173
187 0.999763412478433
188 0.999765667429822
189 0.99976761462545
190 0.99977060603373
191 0.999773035530252
192 0.99977534419732
193 0.999778045943578
194 0.999781315549154
195 0.999784550103926
196 0.999787236271504
197 0.999789743657622
198 0.999792782791248
199 0.999795783745433
200 0.999797075699796
201 0.999799797348334
202 0.999802292851382
203 0.999805129246334
204 0.99980760027341
205 0.999810163180287
206 0.999811895080195
207 0.999813636740967
208 0.999815654963087
209 0.999817930972142
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 0.963172439241481
1 0.963733011946335
2 0.964723740381926
3 0.966049791486647
4 0.967691307926835
5 0.969523601090059
6 0.971524458896398
7 0.973827612463415
8 0.976082912557954
9 0.978274409474429
10 0.980408665525723
11 0.982360208132009
12 0.984179764922932
13 0.985873518250698
14 0.987472401164199
15 0.98895833337352
16 0.990301875438177
17 0.991529031836144
18 0.992620404250423
19 0.99365782484843
20 0.994588303562455
21 0.995399459241105
22 0.996100443263012
23 0.996757564539371
24 0.997302887556442
25 0.997726583175992
26 0.99807271992916
27 0.99834640803973
28 0.998559656252893
29 0.99872122447141
30 0.998826633017664
31 0.998891826779618
32 0.998935528888801
33 0.998964883256558
34 0.998984892594446
35 0.998986627119191
36 0.998984496937294
37 0.998988544307684
38 0.998980616241847
39 0.998960245898393
40 0.998910757097606
41 0.998847838531613
42 0.998790674273486
43 0.998719374481115
44 0.998640735539597
45 0.998573268950919
46 0.998503968497084
47 0.998422989282436
48 0.998341414858222
49 0.998289728091515
50 0.998272616365658
51 0.998296654988159
52 0.998329465322435
53 0.998338198749059
54 0.998372616337411
55 0.998416760469849
56 0.998467449948257
57 0.998487165684767
58 0.99852322373556
59 0.998547464828012
60 0.998588923765472
61 0.998616680931425
62 0.998645819964409
63 0.998670907066492
64 0.998692523303559
65 0.998729516764143
66 0.998764813901269
67 0.998811398822081
68 0.998854390205775
69 0.99889098096237
70 0.998940732243311
71 0.998981791122214
72 0.999000115593325
73 0.999020311742791
74 0.999036425587378
75 0.999072720970191
76 0.999095537343107
77 0.999118709543926
78 0.999131698883619
79 0.999138349405101
80 0.999153258038237
81 0.999176178160257
82 0.999188986305994
83 0.999199969745169
84 0.999224972448699
85 0.999244241369932
86 0.999266158278543
87 0.999297278071423
88 0.999335361416361
89 0.999365126301315
90 0.999394116048512
91 0.999424380960967
92 0.999449900722941
93 0.999475564646106
94 0.999498765712305
95 0.999525532311894
96 0.999544117747632
97 0.9995691805361
98 0.999591083381545
99 0.999608410150417
100 0.999623609834343
101 0.999634121245006
102 0.999647759820087
103 0.99966518363071
104 0.999684225329786
105 0.999699627604603
106 0.999713183605415
107 0.999727637493778
108 0.999736687022562
109 0.999744248343517
110 0.999754067320987
111 0.999759625274589
112 0.999758641052158
113 0.999760144224824
114 0.999758959088691
115 0.999756087158092
116 0.999751253607551
117 0.999749096074047
118 0.999746355637664
119 0.999744065247586
120 0.999744564474094
121 0.999740845572619
122 0.999739279393224
123 0.999738354282422
124 0.999737272786829
125 0.99973924730148
126 0.999741160890271
127 0.999744418589938
128 0.999748915280635
129 0.999758863013484
130 0.999768733612139
131 0.999782460924879
132 0.99979214917835
133 0.999802257200494
134 0.999811867277792
135 0.999820221674
136 0.999826086586555
137 0.999832159956347
138 0.9998408400753
139 0.99984912644641
140 0.999855195390891
141 0.999861853175687
142 0.999867652384626
143 0.999871710547499
144 0.999875609486039
145 0.999878891792711
146 0.999882751642349
147 0.999885416017996
148 0.999888183478002
149 0.999890507652462
150 0.999892092630661
151 0.999894184108462
152 0.999896541878306
153 0.999898067668563
154 0.999899379024617
155 0.999900013653733
156 0.999901043430649
157 0.9999017139445
158 0.999903056270461
159 0.99990415620213
160 0.999904422308991
161 0.999904045865979
162 0.999903735270827
163 0.999901871628569
164 0.999901068498679
165 0.999900449863099
166 0.999900724730616
167 0.999902173150062
168 0.999904012149212
169 0.999905708269095
170 0.999907620613969
171 0.999908571154212
172 0.999909250049192
173 0.999910035359941
174 0.999911627802483
175 0.999912949758101
176 0.999913634024134
177 0.999914345190632
178 0.999914764485927
179 0.999914515131374
180 0.99991438430978
181 0.999914608540432
182 0.999914747806157
183 0.999915726343357
184 0.999915622592481
185 0.999915778924732
186 0.999915928562889
187 0.999915645233966
188 0.999915721228801
189 0.999915873283852
190 0.999914682499133
191 0.999913986677625
192 0.999912593268966
193 0.999910715209152
194 0.99990919476125
195 0.999908258928977
196 0.99990865924772
197 0.999909471794324
198 0.999910041642017
199 0.999910542051583
200 0.999911740663577
201 0.999913325136179
202 0.999913928962235
203 0.999915111277484
204 0.999914931636823
205 0.999913451124382
206 0.999913091940528
207 0.999913479677897
208 0.999914180355574
209 0.999913865589158
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 0.963172439241481
1 0.970645664933108
2 0.97691973159724
3 0.982065435266299
4 0.986196755609682
5 0.989451684605953
6 0.991974469256215
7 0.993902422253393
8 0.995357988698699
9 0.996445271179543
10 0.99724967798513
11 0.997839413503082
12 0.998267833108881
13 0.998576022691753
14 0.998795239489881
15 0.998949043185824
16 0.999055064657377
17 0.999126424528799
18 0.99917284371136
19 0.999201497807863
20 0.999217666175335
21 0.999225220463266
22 0.999226989885332
23 0.999225033044165
24 0.999220839569118
25 0.999215479385815
26 0.999209713092998
27 0.999204073543759
28 0.999198926147095
29 0.999194513458763
30 0.999190988175276
31 0.999188437564283
32 0.999186901565831
33 0.999186386210327
34 0.999186873566011
35 0.999188329110471
36 0.999190707186919
37 0.999193955033992
38 0.999198015751423
39 0.999202830470665
40 0.999208339930867
41 0.999214485609669
42 0.999221210520679
43 0.999228459761461
44 0.99923618087507
45 0.999244324072564
46 0.999252842352323
47 0.999261691543241
48 0.999270830292264
49 0.999280220011817
50 0.99928982479884
51 0.999299611334372
52 0.99930954877038
53 0.999319608608917
54 0.999329764577408
55 0.999339992502908
56 0.999350270187405
57 0.999360577285707
58 0.999370895186986
59 0.999381206900736
60 0.99939149694763
61 0.999401751255587
62 0.999411957061183
63 0.999422102816447
64 0.999432178101022
65 0.999442173539533
66 0.999452080724064
67 0.999461892141525
68 0.99947160110572
69 0.999481201693899
70 0.999490688687567
71 0.999500057517321
72 0.999509304211505
73 0.999518425348438
74 0.999527418012031
75 0.99953627975054
76 0.99954500853832
77 0.999553602740314
78 0.999562061079159
79 0.999570382604701
80 0.999578566665757
81 0.999586612883992
82 0.999594521129735
83 0.999602291499632
84 0.999609924295968
85 0.999617420007576
86 0.999624779292199
87 0.999632002960199
88 0.999639091959531
89 0.999646047361875
90 0.999652870349849
91 0.999659562205215
92 0.999666124298024
93 0.999672558076605
94 0.999678865058354
95 0.999685046821257
96 0.99969110499609
97 0.999697041259256
98 0.999702857326183
99 0.999708554945292
100 0.999714135892427
101 0.999719601965773
102 0.999724954981182
103 0.999730196767897
104 0.999735329164642
105 0.999740354016041
106 0.999745273169355
107 0.999750088471492
108 0.999754801766302
109 0.999759414892094
110 0.999763929679394
111 0.999768347948907
112 0.999772671509672
113 0.999776902157391
114 0.999781041672929
115 0.999785091820961
116 0.999789054348757
117 0.999792930985107
118 0.99979672343935
119 0.999800433400528
120 0.999804062536629
121 0.999807612493931
122 0.999811084896436
123 0.999814481345369
124 0.999817803418769
125 0.999821052671136
126 0.999824230633141
127 0.9998273388114
128 0.999830378688293
129 0.999833351721839
130 0.99983625934561
131 0.999839102968688
132 0.99984188397566
133 0.99984460372665
134 0.999847263557374
135 0.999849864779239
136 0.99985240867945
137 0.999854896521156
138 0.999857329543615
139 0.999859708962368
140 0.999862035969446
141 0.999864311733589
142 0.99986653740047
143 0.999868714092947
144 0.999870842911314
145 0.999872924933578
146 0.999874961215723
147 0.999876952792007
148 0.999878900675247
149 0.999880805857121
150 0.999882669308472
151 0.999884491979617
152 0.99988627480066
153 0.999888018681806
154 0.999889724513682
155 0.999891393167654
156 0.999893025496153
157 0.999894622332993
158 0.999896184493698
159 0.999897712775817
160 0.999899207959255
161 0.999900670806587
162 0.999902102063382
163 0.99990350245852
164 0.999904872704503
165 0.999906213497777
166 0.999907525519039
167 0.999908809433545
168 0.999910065891418
169 0.99991129552795
170 0.999912498963901
171 0.999913676805799
172 0.999914829646225
173 0.99991595806411
174 0.999917062625015
175 0.999918143881417
176 0.999919202372981
177 0.999920238626837
178 0.999921253157852
179 0.999922246468888
180 0.999923219051071
181 0.999924171384042
182 0.999925103936212
183 0.999926017165013
184 0.999926911517138
185 0.999927787428781
186 0.999928645325879
187 0.999929485624335
188 0.999930308730252
189 0.99993111504015
190 0.999931904941189
191 0.999932678811383
192 0.999933437019809
193 0.999934179926813
194 0.999934907884216
195 0.999935621235505
196 0.999936320316033
197 0.999937005453207
198 0.999937676966675
199 0.999938335168507
200 0.999938980363373
201 0.999939612848719
202 0.999940232914938
203 0.999940840845535
204 0.999941436917293
205 0.999942021400432
206 0.999942594558765
207 0.999943156649851
208 0.999943707925145
209 0.999944248630145
};

\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/learning_noise_vs_not_step100_noise1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=100$, noise=$0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.02399853902469, ymax=-1.51969394873567,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.95562105764791
1 -2.95295474618917
2 -2.94994566120789
3 -2.94652569049892
4 -2.9426090050185
5 -2.93808676304227
6 -2.93282028833917
7 -2.92663252202056
8 -2.91929785971744
9 -2.91053131995899
10 -2.89997994442159
11 -2.88722346732367
12 -2.87179876609832
13 -2.8532719668363
14 -2.83138181041971
15 -2.8062405675069
16 -2.77848924888217
17 -2.74923967106792
18 -2.71975212247176
19 -2.69104746190812
20 -2.66371113720531
21 -2.63793395958809
22 -2.61365830266177
23 -2.59071087676101
24 -2.56888397126153
25 -2.5479738609763
26 -2.52779445244835
27 -2.50817952060577
28 -2.48898096935746
29 -2.47006680476504
30 -2.45132090996188
31 -2.43264639528062
32 -2.41397391825157
33 -2.39527440556808
34 -2.37657170639886
35 -2.35794721781707
36 -2.33952953601183
37 -2.32146906661556
38 -2.30390598206249
39 -2.28694360426504
40 -2.2706358439735
41 -2.25498977948654
42 -2.2399780775196
43 -2.22555407295586
44 -2.21166437162258
45 -2.19825705957938
46 -2.18528587923694
47 -2.17271161277262
48 -2.16050189032016
49 -2.14863028850014
50 -2.13707522837446
51 -2.1258189273523
52 -2.11484650746424
53 -2.1041452826504
54 -2.09370421124297
55 -2.08351348660631
56 -2.07356423700022
57 -2.06384830868192
58 -2.05435811079876
59 -2.04508650522717
60 -2.03602672856508
61 -2.02717233679967
62 -2.01851716576685
63 -2.01005530248711
64 -2.00178106392077
65 -1.99368898074517
66 -1.98577378451307
67 -1.97803039708424
68 -1.97045392159087
69 -1.96303963445021
70 -1.95578297810805
71 -1.94867955430973
72 -1.94172511777007
73 -1.93491557016132
74 -1.92824695436906
75 -1.9217154489848
76 -1.91531736301579
77 -1.90904913079944
78 -1.90290730711357
79 -1.89688856247591
80 -1.89098967862738
81 -1.88520754419391
82 -1.87953915052189
83 -1.8739815876822
84 -1.86853204063748
85 -1.86318778556763
86 -1.85794618634787
87 -1.85280469117411
88 -1.84776082933012
89 -1.84281220809101
90 -1.83795650975773
91 -1.83319148881724
92 -1.82851496922316
93 -1.8239248417918
94 -1.81941906170878
95 -1.81499564614129
96 -1.81065267195144
97 -1.80638827350631
98 -1.80220064058029
99 -1.79808801634567
100 -1.79404869544748
101 -1.79008102215878
102 -1.78618338861276
103 -1.7823542331082
104 -1.77859203848492
105 -1.77489533056603
106 -1.771262676664
107 -1.76769268414757
108 -1.76418399906681
109 -1.76073530483362
110 -1.75734532095523
111 -1.7540128018182
112 -1.75073653552079
113 -1.74751534275132
114 -1.74434807571069
115 -1.74123361707685
116 -1.73817087900953
117 -1.73515880219334
118 -1.73219635491759
119 -1.7292825321912
120 -1.72641635489111
121 -1.72359686894285
122 -1.72082314453174
123 -1.7180942753435
124 -1.7154093778329
125 -1.71276759051945
126 -1.71016807330867
127 -1.70761000683822
128 -1.70509259184752
129 -1.70261504857017
130 -1.70017661614794
131 -1.6977765520657
132 -1.69541413160626
133 -1.69308864732438
134 -1.69079940853917
135 -1.68854574084408
136 -1.68632698563391
137 -1.68414249964799
138 -1.68199165452903
139 -1.67987383639696
140 -1.67778844543716
141 -1.67573489550256
142 -1.67371261372908
143 -1.6717210401638
144 -1.6697596274055
145 -1.66782784025704
146 -1.66592515538906
147 -1.66405106101476
148 -1.6622050565751
149 -1.66038665243422
150 -1.65859536958464
151 -1.65683073936186
152 -1.65509230316799
153 -1.65337961220416
154 -1.65169222721133
155 -1.6500297182192
156 -1.6483916643029
157 -1.64677765334734
158 -1.64518728181863
159 -1.64362015454267
160 -1.64207588449043
161 -1.64055409256974
162 -1.63905440742339
163 -1.6375764652333
164 -1.63611990953055
165 -1.63468439101104
166 -1.63326956735666
167 -1.63187510306171
168 -1.63050066926441
169 -1.62914594358337
170 -1.62781060995876
171 -1.62649435849816
172 -1.62519688532677
173 -1.62391789244202
174 -1.62265708757223
175 -1.62141418403939
176 -1.62018890062578
177 -1.61898096144435
178 -1.61779009581281
179 -1.61661603813113
180 -1.61545852776259
181 -1.61431730891808
182 -1.61319213054353
183 -1.61208274621061
184 -1.61098891401024
185 -1.60991039644922
186 -1.60884696034949
187 -1.60779837675025
188 -1.60676442081269
189 -1.60574487172732
190 -1.60473951262373
191 -1.60374813048286
192 -1.60277051605151
193 -1.60180646375923
194 -1.60085577163736
195 -1.59991824124021
196 -1.59899367756834
197 -1.59808188899383
198 -1.59718268718757
199 -1.59629588704836
200 -1.59542130663395
201 -1.59455876709379
202 -1.59370809260356
203 -1.59286911030141
204 -1.59204165022579
205 -1.59122554525492
206 -1.59042063104777
207 -1.58962674598657
208 -1.58884373112077
209 -1.58807143011245
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 -2.9559291848354
1 -2.95542272156599
2 -2.95464637691916
3 -2.95365885090327
4 -2.95250411026545
5 -2.95119365214062
6 -2.94973275060696
7 -2.94812570626201
8 -2.94635747020416
9 -2.94443419515284
10 -2.9423402757213
11 -2.94007218665789
12 -2.93759949094162
13 -2.93491449757094
14 -2.93198727270776
15 -2.9287992590471
16 -2.92532934281736
17 -2.92155297648229
18 -2.91743832519443
19 -2.91296506064317
20 -2.90808742095655
21 -2.90275707381643
22 -2.89692989772146
23 -2.89057276676413
24 -2.88364564032025
25 -2.87607773035217
26 -2.86781562619523
27 -2.85879226443706
28 -2.84896557541523
29 -2.83826687957218
30 -2.82659967015998
31 -2.81393180460802
32 -2.80022941956174
33 -2.78540387015067
34 -2.76944237096964
35 -2.75229757923149
36 -2.73394302294846
37 -2.71443849386078
38 -2.69374668396167
39 -2.67193058564708
40 -2.64904446325054
41 -2.62524344598195
42 -2.60059893268016
43 -2.5753030272459
44 -2.54951919018719
45 -2.52344704425853
46 -2.49728500204073
47 -2.47122849311576
48 -2.44549746641099
49 -2.42032043864829
50 -2.3958828371981
51 -2.3723162930598
52 -2.34978096279812
53 -2.32835714512999
54 -2.30810774997082
55 -2.28905861112575
56 -2.27119771988125
57 -2.25447061267864
58 -2.23877833173921
59 -2.22403348888664
60 -2.21013414841957
61 -2.19702397402586
62 -2.18460014924199
63 -2.17279848135333
64 -2.16154103125255
65 -2.15074143464493
66 -2.14035026600865
67 -2.13033482220456
68 -2.12063679993951
69 -2.11124575143446
70 -2.10212454462824
71 -2.0932562533348
72 -2.08462170502812
73 -2.07621809581772
74 -2.06803297200496
75 -2.06005199194194
76 -2.05226903248458
77 -2.04467934517745
78 -2.03727031824741
79 -2.0300530011762
80 -2.02300585423734
81 -2.01612616392341
82 -2.00940612463436
83 -2.00284871376453
84 -1.99644229496117
85 -1.99018213220888
86 -1.98405955141582
87 -1.97806666063816
88 -1.97220602423863
89 -1.96647037776537
90 -1.96084958505129
91 -1.95534022020426
92 -1.94993824719453
93 -1.94463404587922
94 -1.93942070188679
95 -1.93429534908029
96 -1.92924865614425
97 -1.92427986896801
98 -1.91938261240271
99 -1.91455097751826
100 -1.9097825325504
101 -1.90506891267775
102 -1.90040731364636
103 -1.89579563653801
104 -1.89123128251264
105 -1.88670883282526
106 -1.88222668564839
107 -1.87777934553029
108 -1.87336779603796
109 -1.86898970866226
110 -1.86463285119066
111 -1.86029690474249
112 -1.85597551472564
113 -1.8516631917759
114 -1.84735459656161
115 -1.84305135479896
116 -1.83874086848664
117 -1.83442330576207
118 -1.83009560096767
119 -1.82575420708925
120 -1.8213944734169
121 -1.81701206907747
122 -1.81261259450477
123 -1.80819558321544
124 -1.80375430245717
125 -1.7992950513167
126 -1.79481721487418
127 -1.79033355116666
128 -1.78584376333169
129 -1.78136221045814
130 -1.77688699838093
131 -1.77242942932917
132 -1.76799804585239
133 -1.76360340782706
134 -1.75925383610157
135 -1.75495279434613
136 -1.75071544341499
137 -1.74654627845294
138 -1.7424519152643
139 -1.73843250454334
140 -1.73449843053698
141 -1.73065370507206
142 -1.72689101954285
143 -1.72321394680349
144 -1.71962679839585
145 -1.71612819363623
146 -1.71271530325096
147 -1.70939164418506
148 -1.70615579049396
149 -1.70300507183081
150 -1.69993213790006
151 -1.69693901255238
152 -1.69402255511628
153 -1.69117886905482
154 -1.68840179997324
155 -1.68569228419501
156 -1.68304697754962
157 -1.68046396492804
158 -1.6779397646587
159 -1.67547741519539
160 -1.6730729040142
161 -1.67072410546914
162 -1.66842756122963
163 -1.6661836087962
164 -1.6639877547349
165 -1.66184151577819
166 -1.65974269893219
167 -1.65769085356389
168 -1.65568375900616
169 -1.65371935280271
170 -1.6517962051401
171 -1.6499118385032
172 -1.64806462745599
173 -1.64625481215378
174 -1.64447982169282
175 -1.6427390609737
176 -1.64103138930486
177 -1.63935601415189
178 -1.63771089189655
179 -1.63609563233306
180 -1.63450900308938
181 -1.632951617014
182 -1.63142188899937
183 -1.62991799757705
184 -1.62844025505597
185 -1.62698758656079
186 -1.62556076159011
187 -1.62415993024321
188 -1.62278126621474
189 -1.6214256994461
190 -1.62009168674479
191 -1.61877923142732
192 -1.61748795220607
193 -1.61621766438524
194 -1.61496754985179
195 -1.61373625526079
196 -1.61252493865048
197 -1.61133252398633
198 -1.61015621312063
199 -1.60899711302918
200 -1.60785450767217
201 -1.60672913263709
202 -1.6056206465616
203 -1.60452863908198
204 -1.603452217732
205 -1.60239151445013
206 -1.60134737605476
207 -1.60031869653008
208 -1.59930404788377
209 -1.59830476702286
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/learning_noise_vs_not_step100_noise2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=100$, noise=$0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.9968944344218, ymax=-1.78630966570569,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.94186785402562
1 -2.93969697114125
2 -2.9373096354904
3 -2.93467059329848
4 -2.93173691953181
5 -2.92845615243146
6 -2.92476406585783
7 -2.92058214375606
8 -2.91581498751692
9 -2.91034821119957
10 -2.90404797642058
11 -2.89676435592899
12 -2.88834229608957
13 -2.87864548644509
14 -2.86759708846884
15 -2.8552311475021
16 -2.84172793310124
17 -2.82739489097363
18 -2.81258516676545
19 -2.7976023448103
20 -2.78265052158997
21 -2.7678394736167
22 -2.75321499878246
23 -2.73878731601097
24 -2.72454859019818
25 -2.71048135484602
26 -2.69656189197812
27 -2.68276162946238
28 -2.66904821701188
29 -2.65538695361924
30 -2.6417428047606
31 -2.62808335356184
32 -2.61438333361532
33 -2.60063110357316
34 -2.58683592047165
35 -2.57303279563406
36 -2.55928111660015
37 -2.54565559329006
38 -2.53223220577408
39 -2.51907452891021
40 -2.50622517959911
41 -2.49370408320802
42 -2.4815121411141
43 -2.46963741200527
44 -2.45806123517588
45 -2.44676289817344
46 -2.43572254085392
47 -2.4249225959807
48 -2.41434824525783
49 -2.40398731678946
50 -2.3938299240168
51 -2.3838680275083
52 -2.37409501493111
53 -2.36450534064232
54 -2.35509423618791
55 -2.34585748802423
56 -2.33679127260447
57 -2.32789203747328
58 -2.31915641774225
59 -2.31058117892882
60 -2.30216317893748
61 -2.29389934362281
62 -2.28578665177712
63 -2.2778221265069
64 -2.27000283082725
65 -2.26232586595087
66 -2.25478837122328
67 -2.24738752499639
68 -2.24012054597365
69 -2.23298469472675
70 -2.22597727519817
71 -2.21909563608029
72 -2.21233717201222
73 -2.20569932456797
74 -2.19917958302978
75 -2.19277548495284
76 -2.18648461653423
77 -2.18030461280273
78 -2.17423315764727
79 -2.16826798370199
80 -2.16240687210504
81 -2.1566476521474
82 -2.15098820082633
83 -2.14542644231707
84 -2.13996034737478
85 -2.13458793267775
86 -2.1293072601214
87 -2.12411643607172
88 -2.11901361058585
89 -2.11399697660647
90 -2.1090647691359
91 -2.10421526439527
92 -2.09944677897323
93 -2.09475766896825
94 -2.09014632912811
95 -2.08561119198949
96 -2.08115072702045
97 -2.07676343976802
98 -2.07244787101291
99 -2.068202595933
100 -2.06402622327708
101 -2.05991739455006
102 -2.05587478321066
103 -2.05189709388233
104 -2.04798306157832
105 -2.04413145094113
106 -2.04034105549706
107 -2.03661069692597
108 -2.03293922434662
109 -2.02932551361758
110 -2.02576846665397
111 -2.02226701075988
112 -2.01882009797648
113 -2.01542670444581
114 -2.01208582978996
115 -2.00879649650566
116 -2.00555774937388
117 -2.00236865488448
118 -1.99922830067541
119 -1.99613579498643
120 -1.99309026612694
121 -1.99009086195776
122 -1.98713674938642
123 -1.98422711387594
124 -1.98136115896652
125 -1.97853810581006
126 -1.97575719271719
127 -1.97301767471636
128 -1.97031882312501
129 -1.96765992513216
130 -1.96504028339249
131 -1.96245921563142
132 -1.95991605426087
133 -1.95741014600572
134 -1.95494085154027
135 -1.95250754513487
136 -1.95010961431212
137 -1.94774645951257
138 -1.94541749376962
139 -1.94312214239338
140 -1.94085984266319
141 -1.93863004352868
142 -1.93643220531902
143 -1.93426579946019
144 -1.93213030820007
145 -1.93002522434104
146 -1.92795005097996
147 -1.92590430125535
148 -1.92388749810139
149 -1.92189917400879
150 -1.91993887079212
151 -1.91800613936354
152 -1.91610053951269
153 -1.91422163969257
154 -1.91236901681126
155 -1.91054225602929
156 -1.90874095056248
157 -1.90696470149012
158 -1.90521311756835
159 -1.90348581504849
160 -1.90178241750036
161 -1.90010255564023
162 -1.89844586716341
163 -1.89681199658135
164 -1.89520059506298
165 -1.89361132028037
166 -1.89204383625837
167 -1.89049781322833
168 -1.88897292748557
169 -1.88746886125073
170 -1.8859853025346
171 -1.88452194500663
172 -1.88307848786678
173 -1.88165463572077
174 -1.88025009845856
175 -1.87886459113593
176 -1.87749783385923
177 -1.876149551673
178 -1.87481947445057
179 -1.87350733678742
180 -1.87221287789734
181 -1.87093584151117
182 -1.86967597577819
183 -1.86843303317003
184 -1.867206770387
185 -1.86599694826683
186 -1.86480333169567
187 -1.86362568952146
188 -1.86246379446938
189 -1.86131742305948
190 -1.86018635552642
191 -1.85907037574116
192 -1.85796927113469
193 -1.85688283262364
194 -1.85581085453775
195 -1.85475313454915
196 -1.85370947360345
197 -1.85267967585252
198 -1.85166354858892
199 -1.85066090218197
200 -1.84967155001548
201 -1.84869530842692
202 -1.84773199664813
203 -1.84678143674753
204 -1.84584345357372
205 -1.84491787470048
206 -1.84400453037311
207 -1.84310325345608
208 -1.84221387938203
209 -1.84133624610187
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 -2.94227353758487
1 -2.941895233795
2 -2.94131111741059
3 -2.94057960794392
4 -2.93974425496768
5 -2.93881690610941
6 -2.93779746313822
7 -2.93669524766776
8 -2.93550982596592
9 -2.93424707491274
10 -2.93290140646139
11 -2.93147672707536
12 -2.92997632975145
13 -2.92838939209525
14 -2.92671993427199
15 -2.92496482832258
16 -2.92311513997665
17 -2.92117031499478
18 -2.91912351165461
19 -2.91696823977535
20 -2.91470341236312
21 -2.91232352060935
22 -2.90982020283634
23 -2.90718652479279
24 -2.90441643213511
25 -2.9015047485659
26 -2.89844327551974
27 -2.89521955966459
28 -2.8918253747515
29 -2.88825025726214
30 -2.88448096953801
31 -2.88052055358204
32 -2.87635360187331
33 -2.87197176266951
34 -2.86736223137839
35 -2.86251610670655
36 -2.8574188904127
37 -2.85205253436279
38 -2.84641278788134
39 -2.84048989413479
40 -2.83426496616804
41 -2.82773874411337
42 -2.82089774647565
43 -2.81373502380038
44 -2.80624145950097
45 -2.79841408035037
46 -2.7902641696863
47 -2.78177958301407
48 -2.77296648390305
49 -2.76383017677581
50 -2.75437822462462
51 -2.74462214714936
52 -2.73456460076597
53 -2.72422336011126
54 -2.71362519425805
55 -2.70279364916151
56 -2.6917516277793
57 -2.68053371619291
58 -2.6691618668228
59 -2.65767231509057
60 -2.64611028298627
61 -2.63449821129552
62 -2.62287124002012
63 -2.61125514009965
64 -2.59968563462266
65 -2.58820527872028
66 -2.57684156840715
67 -2.56561952878458
68 -2.55455315549752
69 -2.54366985581082
70 -2.53298177885287
71 -2.52250773679828
72 -2.5122521307226
73 -2.50222166915739
74 -2.49242195211636
75 -2.48285672269105
76 -2.47351687643487
77 -2.46440673616428
78 -2.45551317738806
79 -2.44682798461517
80 -2.43834741741254
81 -2.43005862709849
82 -2.42195508250901
83 -2.41402102790928
84 -2.40625739796159
85 -2.39865990211824
86 -2.39122011962403
87 -2.38392656955304
88 -2.37677184394141
89 -2.36975508357407
90 -2.36286829756928
91 -2.3561012015449
92 -2.34944130880036
93 -2.34289845310966
94 -2.33645850879087
95 -2.33011775097207
96 -2.32388282166093
97 -2.31774255811571
98 -2.31169254291883
99 -2.30573475560631
100 -2.29985728528113
101 -2.29406955394467
102 -2.28836163017112
103 -2.28273171018129
104 -2.27717689059003
105 -2.27170330691883
106 -2.26630883559686
107 -2.26098594357221
108 -2.25573559831484
109 -2.25055434144092
110 -2.24544053495861
111 -2.24039681668049
112 -2.23542481093408
113 -2.23051758364308
114 -2.22567610596275
115 -2.22089224747144
116 -2.21616880886158
117 -2.21150481365999
118 -2.20690596786258
119 -2.20236294720336
120 -2.19787415758652
121 -2.1934384728755
122 -2.18905871572621
123 -2.1847319646826
124 -2.18045395187265
125 -2.17622365322555
126 -2.17204141056696
127 -2.16790313853548
128 -2.16381300693901
129 -2.15976660332909
130 -2.15576202627763
131 -2.15179721285288
132 -2.14787016401734
133 -2.14398073988102
134 -2.14013255115293
135 -2.13632277697139
136 -2.1325498446447
137 -2.12881090450499
138 -2.12510739520522
139 -2.12143797664859
140 -2.11779794853872
141 -2.11419146042235
142 -2.11061532071227
143 -2.10706648566968
144 -2.10354815319934
145 -2.10005922051022
146 -2.0965968665823
147 -2.09316149909158
148 -2.08975108753142
149 -2.08636552317139
150 -2.0830049812685
151 -2.07967218589825
152 -2.07636475226315
153 -2.07308187552703
154 -2.06982283687655
155 -2.06658920603792
156 -2.06337820735959
157 -2.06018893306027
158 -2.0570238860507
159 -2.05388041522225
160 -2.05075747350824
161 -2.04765978167675
162 -2.04458528305099
163 -2.04153258995901
164 -2.03850202163273
165 -2.03548904654082
166 -2.03249482527858
167 -2.02952020591417
168 -2.02656833640546
169 -2.02363423437312
170 -2.02071995411195
171 -2.017826718633
172 -2.01495492929319
173 -2.01210515929274
174 -2.00927730919759
175 -2.00647485148345
176 -2.00369701399945
177 -2.00094516164302
178 -1.9982161154143
179 -1.99550982866452
180 -1.99282837343001
181 -1.99016983511294
182 -1.98753654664226
183 -1.98492721918851
184 -1.98233977923024
185 -1.97977536690161
186 -1.97723592004134
187 -1.97472213854165
188 -1.97223242373804
189 -1.96976986285323
190 -1.96733450916603
191 -1.9649261662933
192 -1.96254180276852
193 -1.96018533925812
194 -1.95785198806874
195 -1.95554540695553
196 -1.95326601878015
197 -1.95101372408691
198 -1.94878675166989
199 -1.94658658877004
200 -1.94441092220195
201 -1.9422603958929
202 -1.94013582419758
203 -1.93803744312934
204 -1.93596473417012
205 -1.93391375668119
206 -1.93188666272832
207 -1.92988380411841
208 -1.92790505489895
209 -1.92595082000946
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/learning_noise_vs_not_step10_noise1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=10$, noise=$0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.00116796524819, ymax=-2.96482455741081,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.99997053761922
1 -2.99996846878153
2 -2.99996606868119
3 -2.99996326034488
4 -2.99995994520596
5 -2.99995599706409
6 -2.99995125493223
7 -2.99994551492764
8 -2.99993852123492
9 -2.99992995525225
10 -2.99991941987839
11 -2.99990641374038
12 -2.99989029361383
13 -2.9998702419553
14 -2.99984529198447
15 -2.99981448467053
16 -2.99977717073915
17 -2.99973329811432
18 -2.99968341436751
19 -2.99962832031504
20 -2.99956865440984
21 -2.99950469728012
22 -2.99943641464243
23 -2.99936359797948
24 -2.99928599308351
25 -2.99920338222525
26 -2.99911562700737
27 -2.99902268849519
28 -2.99892463779146
29 -2.99882166419818
30 -2.99871408240548
31 -2.99860233470203
32 -2.99848697875977
33 -2.99836864737661
34 -2.9982479674478
35 -2.99812543689422
36 -2.99800128290239
37 -2.99787535370774
38 -2.99774710514119
39 -2.99761571000003
40 -2.99748025472051
41 -2.99733994187879
42 -2.99719422512123
43 -2.99704285089091
44 -2.99688582646438
45 -2.99672335150918
46 -2.99655574466179
47 -2.99638338255679
48 -2.99620665676554
49 -2.99602594729769
50 -2.99584160873505
51 -2.99565396486425
52 -2.9954633084439
53 -2.99526990371178
54 -2.99507399007818
55 -2.99487578607701
56 -2.99467549307059
57 -2.99447329847312
58 -2.99426937841806
59 -2.99406389988375
60 -2.99385702233548
61 -2.99364889895925
62 -2.99343967756435
63 -2.99322950122595
64 -2.99301850872885
65 -2.99280683486331
66 -2.99259461061351
67 -2.9923819632704
68 -2.99216901649297
69 -2.99195589033591
70 -2.99174270125683
71 -2.99152956211239
72 -2.9913165821498
73 -2.99110386699831
74 -2.99089151866355
75 -2.99067963552647
76 -2.9904683123481
77 -2.99025764028061
78 -2.99004770688473
79 -2.98983859615368
80 -2.98963038854311
81 -2.98942316100695
82 -2.98921698703864
83 -2.98901193671738
84 -2.98880807675894
85 -2.98860547057065
86 -2.98840417831009
87 -2.98820425694708
88 -2.98800576032861
89 -2.98780873924639
90 -2.98761324150646
91 -2.98741931200082
92 -2.98722699278052
93 -2.98703632313001
94 -2.98684733964258
95 -2.98666007629634
96 -2.98647456453092
97 -2.98629083332423
98 -2.98610890926943
99 -2.9859288166517
100 -2.98575057752473
101 -2.98557421178675
102 -2.98539973725596
103 -2.98522716974524
104 -2.98505652313592
105 -2.98488780945072
106 -2.98472103892549
107 -2.98455622007986
108 -2.98439335978671
109 -2.98423246334024
110 -2.98407353452274
111 -2.98391657566998
112 -2.98376158773508
113 -2.98360857035095
114 -2.98345752189122
115 -2.98330843952956
116 -2.98316131929752
117 -2.98301615614076
118 -2.98287294397376
119 -2.98273167573281
120 -2.98259234342764
121 -2.98245493819126
122 -2.98231945032837
123 -2.98218586936222
124 -2.98205418407982
125 -2.98192438257577
126 -2.9817964522945
127 -2.98167038007106
128 -2.98154615217044
129 -2.9814237543255
130 -2.98130317177345
131 -2.981184389291
132 -2.98106739122808
133 -2.98095216154039
134 -2.98083868382049
135 -2.98072694132776
136 -2.9806169170171
137 -2.98050859356641
138 -2.98040195340294
139 -2.98029697872852
140 -2.98019365154363
141 -2.98009195367052
142 -2.97999186677515
143 -2.97989337238826
144 -2.97979645192542
145 -2.97970108670607
146 -2.97960725797182
147 -2.97951494690366
148 -2.97942413463852
149 -2.97933480228486
150 -2.97924693093758
151 -2.97916050169206
152 -2.97907549565754
153 -2.97899189396978
154 -2.97890967780304
155 -2.97882882838134
156 -2.97874932698915
157 -2.97867115498151
158 -2.97859429379344
159 -2.97851872494889
160 -2.97844443006913
161 -2.97837139088061
162 -2.97829958922228
163 -2.97822900705257
164 -2.97815962645573
165 -2.97809142964788
166 -2.97802439898256
167 -2.97795851695592
168 -2.9778937662115
169 -2.97783012954467
170 -2.97776758990668
171 -2.9777061304084
172 -2.97764573432377
173 -2.97758638509288
174 -2.97752806632479
175 -2.97747076180011
176 -2.97741445547322
177 -2.97735913147435
178 -2.97730477411136
179 -2.97725136787126
180 -2.9771988974216
181 -2.97714734761154
182 -2.97709670347288
183 -2.97704695022073
184 -2.97699807325413
185 -2.97695005815645
186 -2.97690289069562
187 -2.97685655682427
188 -2.97681104267967
189 -2.97676633458353
190 -2.97672241904174
191 -2.97667928274393
192 -2.97663691256294
193 -2.97659529555417
194 -2.97655441895486
195 -2.97651427018324
196 -2.97647483683764
197 -2.97643610669544
198 -2.97639806771205
199 -2.97636070801972
200 -2.97632401592633
201 -2.97628797991412
202 -2.97625258863835
203 -2.9762178309259
204 -2.97618369577385
205 -2.97615017234797
206 -2.97611724998123
207 -2.97608491817217
208 -2.97605316658338
209 -2.97602198503979
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 -2.99997080889102
1 -2.99997061757003
2 -2.99997029594829
3 -2.99996986435783
4 -2.99996934040637
5 -2.99996872897899
6 -2.99996803271412
7 -2.9999672545804
8 -2.9999663862282
9 -2.99996543182536
10 -2.99996438302246
11 -2.99996323825918
12 -2.99996198047826
13 -2.99996060549961
14 -2.99995909609508
15 -2.99995744163161
16 -2.99995562808252
17 -2.99995364275271
18 -2.99995146484584
19 -2.99994907871595
20 -2.99994645587777
21 -2.99994356306569
22 -2.999940368545
23 -2.99993684367325
24 -2.99993295103668
25 -2.99992863734446
26 -2.9999238476395
27 -2.9999185162188
28 -2.99991258755434
29 -2.9999059781413
30 -2.99989858298997
31 -2.99989032659062
32 -2.99988111342396
33 -2.99987080401646
34 -2.99985927583733
35 -2.99984639128983
36 -2.99983199667611
37 -2.99981595099564
38 -2.99979803885039
39 -2.99977809548907
40 -2.99975589652388
41 -2.99973129310878
42 -2.99970402167781
43 -2.99967386711292
44 -2.99964059491332
45 -2.99960394727544
46 -2.99956366137233
47 -2.99951950034996
48 -2.99947118501023
49 -2.99941853200471
50 -2.99936131811279
51 -2.99929924512984
52 -2.99923220103644
53 -2.99915998208342
54 -2.99908246703703
55 -2.99899959507471
56 -2.99891131911122
57 -2.99881745404145
58 -2.99871802981109
59 -2.998612754517
60 -2.99850155607586
61 -2.9983844760423
62 -2.99826139946736
63 -2.99813233244517
64 -2.99799717287958
65 -2.99785596368732
66 -2.99770868271753
67 -2.99755534670799
68 -2.99739592484117
69 -2.99723058564633
70 -2.99705938965869
71 -2.99688221749214
72 -2.99669935948708
73 -2.99651071156534
74 -2.99631653130045
75 -2.9961168913494
76 -2.99591191290296
77 -2.99570170756797
78 -2.99548636453203
79 -2.9952659921386
80 -2.99504084566264
81 -2.99481111967245
82 -2.99457690494547
83 -2.9943382915421
84 -2.9940954151128
85 -2.99384846838941
86 -2.99359778910718
87 -2.99334371284118
88 -2.99308630407935
89 -2.99282561575628
90 -2.99256207070594
91 -2.99229571532775
92 -2.99202667137953
93 -2.99175525651858
94 -2.99148167608068
95 -2.99120601588542
96 -2.99092857428663
97 -2.99064938207832
98 -2.99036867723099
99 -2.99008670443352
100 -2.9898035778904
101 -2.98951956633532
102 -2.98923484259192
103 -2.98894956150435
104 -2.98866384632271
105 -2.98837790185114
106 -2.98809188783152
107 -2.98780602140995
108 -2.98752035018004
109 -2.98723501408776
110 -2.98695038772427
111 -2.9866665372799
112 -2.98638367239622
113 -2.98610198016832
114 -2.98582162683186
115 -2.98554260468301
116 -2.98526524902791
117 -2.98498958580862
118 -2.98471573095337
119 -2.9844438209478
120 -2.9841740099383
121 -2.983906468336
122 -2.98364114403501
123 -2.98337816114026
124 -2.9831178227645
125 -2.98286011474954
126 -2.98260522424616
127 -2.98235304311749
128 -2.9821037675517
129 -2.98185730736848
130 -2.98161395788079
131 -2.98137368139004
132 -2.98113647034921
133 -2.98090234492296
134 -2.98067131682656
135 -2.98044351457025
136 -2.98021868269982
137 -2.97999685216182
138 -2.97977796394998
139 -2.97956211072859
140 -2.97934904934102
141 -2.9791386867228
142 -2.97893132179982
143 -2.97872674905248
144 -2.97852478496385
145 -2.97832539118705
146 -2.97812859533417
147 -2.97793414475172
148 -2.97774199734512
149 -2.97755204784931
150 -2.9773645787568
151 -2.97717921143111
152 -2.976996040588
153 -2.97681506126175
154 -2.97663642797241
155 -2.97645999221181
156 -2.97628577596616
157 -2.97611374128499
158 -2.97594395600438
159 -2.97577601185627
160 -2.97560994323519
161 -2.97544577123931
162 -2.975283622964
163 -2.97512329642106
164 -2.97496491957401
165 -2.97480815696252
166 -2.97465305679193
167 -2.97449956302395
168 -2.97434773754961
169 -2.97419752817094
170 -2.97404899814792
171 -2.97390221654919
172 -2.97375721818268
173 -2.97361379195019
174 -2.97347209382352
175 -2.9733320293565
176 -2.97319355716549
177 -2.97305679086322
178 -2.97292169046243
179 -2.97278825127711
180 -2.97265656398891
181 -2.97252643411747
182 -2.97239793074378
183 -2.97227111370951
184 -2.97214593265572
185 -2.97202240348592
186 -2.97190028932525
187 -2.97177960537035
188 -2.97166066118561
189 -2.97154310604804
190 -2.97142717978969
191 -2.97131278614842
192 -2.97119985294609
193 -2.97108836847577
194 -2.97097829746866
195 -2.97086975004784
196 -2.97076259447292
197 -2.97065688028228
198 -2.9705530016931
199 -2.97045076245062
200 -2.97035021787562
201 -2.97025112891967
202 -2.97015345447679
203 -2.97005718094569
204 -2.96996237231629
205 -2.96986894739477
206 -2.96977680973826
207 -2.96968603034959
208 -2.96959678089754
209 -2.96950875737897
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/learning_noise_vs_not_step10_noise2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=10$, noise=$0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.00256387067225, ymax=-2.86114269280642,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.99977199895107
1 -2.99975940414876
2 -2.99974489272245
3 -2.99972803601345
4 -2.99970828912756
5 -2.99968495939739
6 -2.99965716905733
7 -2.99962381266695
8 -2.99958350921975
9 -2.99953454553105
10 -2.9994748016209
11 -2.99940164978559
12 -2.99931185332527
13 -2.99920158734527
14 -2.9990668290108
15 -2.9989043436731
16 -2.99871307566095
17 -2.99849502668233
18 -2.99825458562949
19 -2.99799653573406
20 -2.99772426692311
21 -2.99743925969385
22 -2.99714158386556
23 -2.99683066494913
24 -2.9965058742047
25 -2.99616686173725
26 -2.99581370663555
27 -2.99544697290871
28 -2.99506772928349
29 -2.99467755630401
30 -2.99427853441524
31 -2.99387318197551
32 -2.99346429667888
33 -2.99305465918999
34 -2.99264659571043
35 -2.99224146507361
36 -2.99183921308022
37 -2.99143818230216
38 -2.9910353291967
39 -2.99062685093596
40 -2.99020901983864
41 -2.98977891393847
42 -2.98933481269165
43 -2.98887622059725
44 -2.98840363529251
45 -2.98791821757863
46 -2.98742148003354
47 -2.98691504936401
48 -2.98640051178842
49 -2.98587932775984
50 -2.98535279582005
51 -2.98482204717361
52 -2.98428805715329
53 -2.98375166435394
54 -2.98321359184476
55 -2.98267446739897
56 -2.98213484129776
57 -2.98159520122636
58 -2.98105598430792
59 -2.98051758657759
60 -2.9799803702967
61 -2.97944466951628
62 -2.9789107942639
63 -2.97837903367396
64 -2.97784965832378
65 -2.97732292198372
66 -2.97679906294184
67 -2.97627830502492
68 -2.97576085840561
69 -2.97524692026147
70 -2.97473667533268
71 -2.97423029641141
72 -2.97372794478565
73 -2.97322977065279
74 -2.97273591351335
75 -2.97224650255113
76 -2.97176165700411
77 -2.97128148652829
78 -2.97080609155582
79 -2.97033556364792
80 -2.96986998584269
81 -2.96940943299771
82 -2.96895397212706
83 -2.96850366273235
84 -2.96805855712753
85 -2.96761870075691
86 -2.96718413250619
87 -2.96675488500617
88 -2.96633098492881
89 -2.96591245327551
90 -2.96549930565743
91 -2.96509155256769
92 -2.96468919964543
93 -2.96429224793154
94 -2.96390069411625
95 -2.96351453077844
96 -2.96313374661667
97 -2.96275832667223
98 -2.96238825254398
99 -2.96202350259533
100 -2.96166405215332
101 -2.96130987370003
102 -2.96096093705642
103 -2.96061720955871
104 -2.96027865622757
105 -2.95994523993018
106 -2.95961692153538
107 -2.95929366006211
108 -2.95897541282129
109 -2.95866213555129
110 -2.95835378254731
111 -2.9580503067847
112 -2.95775166003645
113 -2.95745779298514
114 -2.95716865532943
115 -2.95688419588524
116 -2.95660436268198
117 -2.95632910305377
118 -2.95605836372606
119 -2.95579209089767
120 -2.95553023031844
121 -2.95527272736279
122 -2.95501952709912
123 -2.95477057435546
124 -2.95452581378134
125 -2.95428518990614
126 -2.95404864719404
127 -2.95381613009566
128 -2.95358758309665
129 -2.95336295076324
130 -2.95314217778496
131 -2.95292520901467
132 -2.95271198950593
133 -2.95250246454792
134 -2.95229657969804
135 -2.95209428081218
136 -2.9518955140729
137 -2.95170022601559
138 -2.95150836355261
139 -2.95131987399567
140 -2.95113470507643
141 -2.95095280496543
142 -2.95077412228942
143 -2.95059860614728
144 -2.95042620612444
145 -2.95025687230597
146 -2.95009055528845
147 -2.94992720619059
148 -2.94976677666273
149 -2.94960921889528
150 -2.94945448562612
151 -2.94930253014708
152 -2.9491533063095
153 -2.94900676852891
154 -2.94886287178899
155 -2.94872157164472
156 -2.94858282422482
157 -2.94844658623355
158 -2.94831281495189
159 -2.94818146823812
160 -2.94805250452788
161 -2.94792588283366
162 -2.94780156274388
163 -2.94767950442149
164 -2.94755966860214
165 -2.94744201659201
166 -2.94732651026521
167 -2.94721311206092
168 -2.94710178498013
169 -2.94699249258221
170 -2.94688519898107
171 -2.9467798688412
172 -2.94667646737341
173 -2.9465749603304
174 -2.94647531400209
175 -2.94637749521084
176 -2.94628147130647
177 -2.94618721016114
178 -2.94609468016408
179 -2.94600385021628
180 -2.94591468972497
181 -2.94582716859809
182 -2.94574125723862
183 -2.9456569265389
184 -2.94557414787478
185 -2.94549289309988
186 -2.94541313453961
187 -2.94533484498536
188 -2.94525799768845
189 -2.94518256635424
190 -2.94510852513611
191 -2.94503584862948
192 -2.9449645118658
193 -2.94489449030656
194 -2.94482575983733
195 -2.94475829676174
196 -2.94469207779555
197 -2.94462708006068
198 -2.94456328107935
199 -2.94450065876813
200 -2.94443919143213
201 -2.94437885775914
202 -2.9443196368139
203 -2.94426150803226
204 -2.9442044512156
205 -2.94414844652506
206 -2.944093474476
207 -2.94403951593239
208 -2.94398655210134
209 -2.94393456452759
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 -2.99977463150168
1 -2.99977366290178
2 -2.99977205175343
3 -2.99976992496217
4 -2.99976739656887
5 -2.99976449811997
6 -2.99976122393311
7 -2.99975760075683
8 -2.99975362849418
9 -2.99974932364831
10 -2.99974466824817
11 -2.99973967061404
12 -2.99973433694468
13 -2.99972862665012
14 -2.99972254857875
15 -2.9997160843235
16 -2.99970920030953
17 -2.99970188272001
18 -2.99969410083079
19 -2.99968582081321
20 -2.99967702175674
21 -2.99966766677651
22 -2.99965771083682
23 -2.99964711827206
24 -2.99963584338462
25 -2.99962383171519
26 -2.9996110199868
27 -2.999597343102
28 -2.99958272659246
29 -2.99956708389785
30 -2.99955033191814
31 -2.99953241768882
32 -2.99951323947565
33 -2.99949267716015
34 -2.99947060899525
35 -2.99944691711406
36 -2.99942147466354
37 -2.99939406248958
38 -2.99936453305256
39 -2.99933269940266
40 -2.99929833329094
41 -2.99926127208091
42 -2.99922125088799
43 -2.99917805098329
44 -2.99913139339287
45 -2.99908097502386
46 -2.99902646933988
47 -2.99896754685931
48 -2.99890383356803
49 -2.99883492816861
50 -2.99876046450629
51 -2.99867994651795
52 -2.99859296532081
53 -2.99849899293559
54 -2.99839767713332
55 -2.99828848758024
56 -2.99817098207251
57 -2.99804467934531
58 -2.99790888478933
59 -2.99776332630585
60 -2.99760773354785
61 -2.99744129883637
62 -2.99726325017726
63 -2.99707290346436
64 -2.99686972713694
65 -2.99665383162114
66 -2.99642514350361
67 -2.99618286891595
68 -2.99592606683628
69 -2.99565449968983
70 -2.99536772374677
71 -2.99506610671955
72 -2.99474895518373
73 -2.99441617647317
74 -2.99406733644934
75 -2.99370190619303
76 -2.99331963751973
77 -2.9929206808676
78 -2.99250467266596
79 -2.9920714478599
80 -2.99162093785814
81 -2.99115348056793
82 -2.99066861889439
83 -2.99016572018185
84 -2.98964557350172
85 -2.98910753171734
86 -2.98855147714611
87 -2.98797698680001
88 -2.98738448266413
89 -2.98677446183904
90 -2.98614738005951
91 -2.98550282237932
92 -2.98484113656245
93 -2.98416132631945
94 -2.98346415529449
95 -2.9827510495813
96 -2.98202118303662
97 -2.98127389530131
98 -2.98050982444083
99 -2.97972876768251
100 -2.97893194315874
101 -2.97811900169701
102 -2.97729056810293
103 -2.97644662580912
104 -2.97558787340051
105 -2.97471477778684
106 -2.97382663395291
107 -2.97292461126271
108 -2.97200869770181
109 -2.97107955736149
110 -2.9701382554514
111 -2.96918431231907
112 -2.96821735356551
113 -2.96723755420807
114 -2.96624621152296
115 -2.965244526236
116 -2.96423251194849
117 -2.96321084766834
118 -2.9621784306694
119 -2.96113632589733
120 -2.96008494380924
121 -2.95902570613159
122 -2.95795780650761
123 -2.9568817807859
124 -2.95579884684624
125 -2.95470898816679
126 -2.95361320273043
127 -2.95251072465744
128 -2.95140143273514
129 -2.95028680857334
130 -2.9491674405347
131 -2.94804372704097
132 -2.94691578588435
133 -2.94578421093246
134 -2.94464793055037
135 -2.94350896767369
136 -2.94236636482548
137 -2.94122188614722
138 -2.94007458372712
139 -2.93892509865835
140 -2.93777463923752
141 -2.93662252863605
142 -2.93547031055684
143 -2.93431809362501
144 -2.93316516372607
145 -2.93201162331812
146 -2.93085952956104
147 -2.92970815849843
148 -2.9285588899204
149 -2.92741159838694
150 -2.92626752338284
151 -2.92512502664627
152 -2.92398536937339
153 -2.92284872241146
154 -2.92171520704312
155 -2.92058493278983
156 -2.91945924535901
157 -2.91833762119133
158 -2.91721966017601
159 -2.91610663068947
160 -2.91499928715226
161 -2.91389560065437
162 -2.9127964083317
163 -2.91170257497201
164 -2.91061400466548
165 -2.9095327633651
166 -2.90845865531953
167 -2.9073914123828
168 -2.90633034227249
169 -2.90527707415864
170 -2.90423118809181
171 -2.9031925575869
172 -2.90216062841486
173 -2.90113521843332
174 -2.90011741581459
175 -2.89910542749858
176 -2.8981000860681
177 -2.89710079281242
178 -2.89610884025077
179 -2.89512413856691
180 -2.8941456917369
181 -2.89317430430946
182 -2.89220936598907
183 -2.89125151354645
184 -2.89030137510089
185 -2.88935931437084
186 -2.88842473398341
187 -2.88749675850603
188 -2.88657639633967
189 -2.8856625932822
190 -2.88475500131299
191 -2.88385324849921
192 -2.8829587212802
193 -2.88206971188573
194 -2.88118874153287
195 -2.88031353395336
196 -2.87944424026231
197 -2.87858027056315
198 -2.87772187555969
199 -2.87686863755256
200 -2.87602163468459
201 -2.87518087748888
202 -2.87434510773849
203 -2.87351419117915
204 -2.8726882527923
205 -2.87186891432007
206 -2.87105486313549
207 -2.87024565810179
208 -2.86944084052573
209 -2.86864029877185
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/learning_noise_vs_not_step40_noise1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=40$, noise=$0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.05779050144126, ymax=-1.47861264409641,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.98600968974376
1 -2.98439502424596
2 -2.98245164216218
3 -2.98008748060039
4 -2.977178936637
5 -2.97355884185462
6 -2.96899982465261
7 -2.96319156369112
8 -2.95571032363217
9 -2.94597971476584
10 -2.93322433801934
11 -2.91642673368882
12 -2.89432003849022
13 -2.86548881345285
14 -2.82868578119463
15 -2.78341376057402
16 -2.73056326340317
17 -2.67258066862229
18 -2.61279493336333
19 -2.55428196452636
20 -2.49907866146413
21 -2.44809157260141
22 -2.4014305820683
23 -2.3587952724079
24 -2.31974106952711
25 -2.28381493426465
26 -2.25060531360022
27 -2.21974932873348
28 -2.19092437068129
29 -2.16383785309429
30 -2.13822116129755
31 -2.11383066920039
32 -2.09045725763983
33 -2.06794295221362
34 -2.04619808069439
35 -2.02520808139692
36 -2.00502145779929
37 -1.98572028454712
38 -1.96738493339872
39 -1.9500670886536
40 -1.93377881740147
41 -1.9184963145032
42 -1.90417127587261
43 -1.89074281439421
44 -1.87814615004687
45 -1.86631756371463
46 -1.85519667243008
47 -1.84472724034622
48 -1.83485733630619
49 -1.82553924097012
50 -1.81672926133603
51 -1.80838750295492
52 -1.8004776160727
53 -1.79296652585935
54 -1.78582415717808
55 -1.77902316391485
56 -1.77253867086609
57 -1.76634803343714
58 -1.7604306177973
59 -1.7547676021127
60 -1.74934179813165
61 -1.74413749163665
62 -1.73914029994606
63 -1.73433704459359
64 -1.72971563741579
65 -1.72526497845246
66 -1.7209748642617
67 -1.71683590544035
68 -1.71283945231046
69 -1.70897752787633
70 -1.70524276727821
71 -1.70162836306857
72 -1.69812801571958
73 -1.6947358888394
74 -1.69144656863293
75 -1.68825502719186
76 -1.68515658924191
77 -1.68214690201219
78 -1.67922190792478
79 -1.67637781983202
80 -1.67361109855545
81 -1.67091843250395
82 -1.66829671917029
83 -1.66574304832458
84 -1.66325468674086
85 -1.66082906430871
86 -1.65846376139656
87 -1.65615649734617
88 -1.65390511998962
89 -1.65170759609083
90 -1.64956200262338
91 -1.64746651880487
92 -1.64541941881617
93 -1.64341906514072
94 -1.64146390246583
95 -1.63955245209307
96 -1.63768330681066
97 -1.63585512618499
98 -1.63406663223271
99 -1.63231660543876
100 -1.63060388108882
101 -1.62892734588793
102 -1.6272859348397
103 -1.62567862836304
104 -1.62410444962548
105 -1.62256246207416
106 -1.62105176714759
107 -1.61957150215243
108 -1.61812083829159
109 -1.61669897883069
110 -1.61530515739157
111 -1.61393863636229
112 -1.61259870541415
113 -1.61128468011716
114 -1.60999590064607
115 -1.60873173056979
116 -1.60749155571787
117 -1.6062747831179
118 -1.60508083999859
119 -1.60390917285347
120 -1.60275924656088
121 -1.60163054355592
122 -1.60052256305072
123 -1.5994348202996
124 -1.59836684590581
125 -1.59731818516709
126 -1.59628839745729
127 -1.59527705564166
128 -1.59428374552347
129 -1.59330806531996
130 -1.59234962516566
131 -1.59140804664131
132 -1.59048296232681
133 -1.58957401537655
134 -1.58868085911587
135 -1.58780315665728
136 -1.58694058053528
137 -1.58609281235858
138 -1.58525954247883
139 -1.58444046967479
140 -1.58363530085102
141 -1.58284375075046
142 -1.58206554167982
143 -1.58130040324734
144 -1.5805480721121
145 -1.57980829174421
146 -1.57908081219547
147 -1.57836538987977
148 -1.57766178736277
149 -1.57696977316046
150 -1.576289121546
151 -1.57561961236456
152 -1.57496103085563
153 -1.57431316748254
154 -1.57367581776875
155 -1.57304878214066
156 -1.57243186577647
157 -1.57182487846109
158 -1.57122763444642
159 -1.57063995231717
160 -1.57006165486154
161 -1.56949256894696
162 -1.56893252540029
163 -1.56838135889248
164 -1.56783890782751
165 -1.56730501423525
166 -1.56677952366826
167 -1.56626228510225
168 -1.56575315083998
169 -1.56525197641869
170 -1.56475862052062
171 -1.56427294488666
172 -1.56379481423303
173 -1.56332409617068
174 -1.5628606611275
175 -1.56240438227311
176 -1.56195513544617
177 -1.56151279908404
178 -1.56107725415483
179 -1.56064838409159
180 -1.56022607472867
181 -1.55981021424012
182 -1.55940069308001
183 -1.55899740392472
184 -1.55860024161699
185 -1.5582091031117
186 -1.5578238874234
187 -1.55744449557539
188 -1.5570708305504
189 -1.55670279724276
190 -1.55634030241199
191 -1.55598325463784
192 -1.55563156427658
193 -1.5552851434187
194 -1.55494390584776
195 -1.55460776700048
196 -1.55427664392798
197 -1.55395045525819
198 -1.55362912115924
199 -1.55331256330399
200 -1.55300070483551
201 -1.55269347033357
202 -1.55239078578202
203 -1.55209257853713
204 -1.55179877729677
205 -1.55150931207045
206 -1.55122411415021
207 -1.55094311608223
208 -1.55066625163929
209 -1.55039345579391
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 -2.98632093580809
1 -2.98616570146291
2 -2.98591259290054
3 -2.98557433045448
4 -2.98516473509271
5 -2.98468635201902
6 -2.98414071501576
7 -2.9835285606874
8 -2.98283973399283
9 -2.98207633946722
10 -2.98123004299849
11 -2.98029745241799
12 -2.97926294122346
13 -2.97812047169178
14 -2.97685329894779
15 -2.97544980412236
16 -2.97389426841343
17 -2.97217468983984
18 -2.97026901023034
19 -2.96816080241663
20 -2.96582220632029
21 -2.96322015204946
22 -2.96032273446283
23 -2.95710148506166
24 -2.95351954011101
25 -2.94952652163922
26 -2.9450694223179
27 -2.94008452254163
28 -2.93452272427201
29 -2.92830614154054
30 -2.92133416309429
31 -2.91354315122228
32 -2.904852818879
33 -2.8951388980718
34 -2.88430739861352
35 -2.8722438489415
36 -2.85883596323078
37 -2.84400317902308
38 -2.8275821160466
39 -2.80950051434739
40 -2.78963229837093
41 -2.76800393155008
42 -2.74450063224497
43 -2.71912640995104
44 -2.69190730285702
45 -2.66287506017409
46 -2.63210314005046
47 -2.59975537923652
48 -2.56596835398715
49 -2.53105153980201
50 -2.49527123949005
51 -2.45880878446237
52 -2.42207994694143
53 -2.38535975312209
54 -2.34898208893904
55 -2.3132877647339
56 -2.27856583333697
57 -2.24495102734724
58 -2.21262957455753
59 -2.18158293913095
60 -2.151878740161
61 -2.12366022657439
62 -2.09688456993422
63 -2.07159874229281
64 -2.04774933379925
65 -2.02528936348356
66 -2.00417258673599
67 -1.9843701010087
68 -1.96578822628696
69 -1.94842018723643
70 -1.93219497601079
71 -1.91702098068887
72 -1.9028706920001
73 -1.88966697847489
74 -1.877370160774
75 -1.86590936053527
76 -1.8552333507981
77 -1.84529352519818
78 -1.8360227596926
79 -1.82739550846461
80 -1.81935086100746
81 -1.81185353227852
82 -1.80485396093163
83 -1.79832223883251
84 -1.79221169314869
85 -1.78648946295173
86 -1.78112381692158
87 -1.77607884002646
88 -1.77133190563335
89 -1.76685601594238
90 -1.76262225828696
91 -1.75860673569147
92 -1.75478897886807
93 -1.75114631010984
94 -1.74765835870392
95 -1.74431027658208
96 -1.74108306432767
97 -1.73796549471314
98 -1.73494296931877
99 -1.7320017252448
100 -1.72913298611638
101 -1.72632370341584
102 -1.72356524823472
103 -1.72085041478786
104 -1.71817359930616
105 -1.71552712638245
106 -1.71290487182354
107 -1.71029879081635
108 -1.70770833970244
109 -1.7051283841532
110 -1.7025455631737
111 -1.69995802459371
112 -1.697356883161
113 -1.69473726564086
114 -1.69208948439458
115 -1.68941631058934
116 -1.6867028624593
117 -1.68394904562161
118 -1.68115222154762
119 -1.67830916522663
120 -1.67541421798865
121 -1.67246321204278
122 -1.6694632239674
123 -1.66641471100475
124 -1.66331187110092
125 -1.66016276876627
126 -1.65696849062451
127 -1.65374536233805
128 -1.65049341631869
129 -1.64723171827583
130 -1.64396004811708
131 -1.64069280220672
132 -1.63744036798018
133 -1.63421708360857
134 -1.63103372982925
135 -1.62789504276901
136 -1.62481809245418
137 -1.62180857696569
138 -1.61887428800215
139 -1.61601557872974
140 -1.61324382609413
141 -1.61056340703445
142 -1.60796634909285
143 -1.60545596434968
144 -1.6030358420885
145 -1.60070444901929
146 -1.59845863245637
147 -1.59630126036142
148 -1.59423025465713
149 -1.59224201836857
150 -1.59032877448638
151 -1.58849119541892
152 -1.5867258562653
153 -1.58502818174152
154 -1.58339122016388
155 -1.5818158423529
156 -1.58029815946491
157 -1.57883589176757
158 -1.5774251514705
159 -1.57606846971197
160 -1.57476129084703
161 -1.57350124696498
162 -1.57228472821253
163 -1.57111179075941
164 -1.56997774789183
165 -1.56888346867525
166 -1.56782680153956
167 -1.56680714004106
168 -1.56582223769675
169 -1.56486977984214
170 -1.56394844948501
171 -1.56305576736595
172 -1.56219012490529
173 -1.56135147409794
174 -1.56053742159214
175 -1.55974726413978
176 -1.55897982003255
177 -1.55823450754356
178 -1.5575092273565
179 -1.55680366919757
180 -1.55611678095017
181 -1.55544895960148
182 -1.55479875748412
183 -1.55416447322032
184 -1.5535464491449
185 -1.5529437535997
186 -1.55235696709955
187 -1.5517863808185
188 -1.5512285649125
189 -1.55068417374333
190 -1.55015191683914
191 -1.54963187798643
192 -1.5491236212025
193 -1.54862710126391
194 -1.54814152478431
195 -1.54766575174766
196 -1.54720094375352
197 -1.54674618194706
198 -1.54629908374974
199 -1.54586067668306
200 -1.54543040297554
201 -1.5450088893512
202 -1.54459581153494
203 -1.54419096931742
204 -1.54379355720174
205 -1.54340368714409
206 -1.54302232141496
207 -1.54264847465735
208 -1.54228096080379
209 -1.54192099541641
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/learning_noise_vs_not_step40_noise2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={objective function per iteration $n=40$, noise=$0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.03218952687757, ymax=-1.7393561148157,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.97342437178385
1 -2.97124803919828
2 -2.96869953494047
3 -2.96569002572385
4 -2.96210550545238
5 -2.95779961148289
6 -2.95258499097135
7 -2.94622348490074
8 -2.93841587287851
9 -2.92879264035775
10 -2.91690848688625
11 -2.90224623544236
12 -2.88424297487957
13 -2.86236407209999
14 -2.83625830689656
15 -2.80599377143078
16 -2.77226852900181
17 -2.73639255352081
18 -2.69994345155347
19 -2.66429393440006
20 -2.63032424086041
21 -2.59841758675573
22 -2.56861287942432
23 -2.54076980963784
24 -2.51468323842051
25 -2.49014420948278
26 -2.46696479795595
27 -2.44498364278716
28 -2.42406336437332
29 -2.40408579624221
30 -2.38494753210502
31 -2.36655680659552
32 -2.34883247902287
33 -2.33170553001195
34 -2.31512206653078
35 -2.29904517572952
36 -2.28345320099554
37 -2.26833471804302
38 -2.25368309544807
39 -2.23949329545412
40 -2.22576118449433
41 -2.2124838415405
42 -2.19965943396856
43 -2.18728629345392
44 -2.17536163223455
45 -2.16388048119542
46 -2.15283516481637
47 -2.14221531951821
48 -2.13200828973952
49 -2.1221997034907
50 -2.11277407282725
51 -2.10371532777269
52 -2.0950072449551
53 -2.08663376624093
54 -2.07857922019862
55 -2.07082846563574
56 -2.06336697661157
57 -2.05618088563482
58 -2.04925699821545
59 -2.04258278855843
60 -2.03614638336849
61 -2.02993653856294
62 -2.02394261210012
63 -2.0181545350126
64 -2.01256278196947
65 -2.00715834218251
66 -2.00193269113857
67 -1.99687776342794
68 -1.99198592680511
69 -1.98724995753617
70 -1.98266301703798
71 -1.97821862978487
72 -1.97391066244283
73 -1.96973330418198
74 -1.96568104811433
75 -1.96174867380239
76 -1.95793123078413
77 -1.95422402306127
78 -1.95062259449904
79 -1.9471227150876
80 -1.94372036801739
81 -1.94041173752244
82 -1.93719319744792
83 -1.93406130050034
84 -1.93101276814051
85 -1.92804448108174
86 -1.92515347035735
87 -1.92233690892372
88 -1.9195921037666
89 -1.91691648848054
90 -1.91430761629261
91 -1.91176315350341
92 -1.90928087331995
93 -1.90685865005622
94 -1.904494453679
95 -1.90218634467753
96 -1.89993246923702
97 -1.89773105469737
98 -1.89558040527921
99 -1.89347889806097
100 -1.89142497919114
101 -1.88941716032145
102 -1.88745401524706
103 -1.88553417674102
104 -1.88365633357111
105 -1.8818192276876
106 -1.88002165157156
107 -1.87826244573381
108 -1.87654049635517
109 -1.87485473305951
110 -1.87320412681134
111 -1.87158768793052
112 -1.87000446421674
113 -1.86845353917744
114 -1.86693403035257
115 -1.86544508773071
116 -1.86398589225081
117 -1.86255565438458
118 -1.8611536127947
119 -1.85977903306436
120 -1.8584312064939
121 -1.85710944896068
122 -1.85581309983834
123 -1.85454152097221
124 -1.85329409570736
125 -1.85207022796654
126 -1.85086934137484
127 -1.84969087842868
128 -1.84853429970641
129 -1.84739908311832
130 -1.84628472319368
131 -1.84519073040292
132 -1.84411663051282
133 -1.84306196397307
134 -1.84202628533225
135 -1.84100916268184
136 -1.84001017712657
137 -1.83902892227975
138 -1.83806500378232
139 -1.83711803884409
140 -1.83618765580636
141 -1.83527349372444
142 -1.83437520196922
143 -1.8334924398468
144 -1.83262487623507
145 -1.83177218923664
146 -1.83093406584693
147 -1.83011020163704
148 -1.82930030045026
149 -1.82850407411187
150 -1.8277212421513
151 -1.82695153153622
152 -1.82619467641785
153 -1.82545041788699
154 -1.82471850374028
155 -1.82399868825607
156 -1.82329073197957
157 -1.8225944015168
158 -1.82190946933681
159 -1.82123571358197
160 -1.82057291788574
161 -1.81992087119781
162 -1.81927936761597
163 -1.81864820622471
164 -1.81802719093995
165 -1.81741613035991
166 -1.81681483762155
167 -1.81622313026257
168 -1.81564083008855
169 -1.81506776304513
170 -1.81450375909492
171 -1.81394865209891
172 -1.81340227970236
173 -1.8128644832247
174 -1.81233510755351
175 -1.81181400104227
176 -1.81130101541179
177 -1.81079600565507
178 -1.8102988299456
179 -1.80980934954876
180 -1.80932742873637
181 -1.80885293470415
182 -1.80838573749201
183 -1.80792570990705
184 -1.80747272744919
185 -1.8070266682392
186 -1.80658741294923
187 -1.80615484473559
188 -1.80572884917373
189 -1.80530931419535
190 -1.80489613002757
191 -1.80448918913402
192 -1.80408838615782
193 -1.8036936178664
194 -1.80330478309805
195 -1.80292178271011
196 -1.8025445195288
197 -1.80217289830063
198 -1.80180682564526
199 -1.8014462100098
200 -1.80109096162452
201 -1.8007409924599
202 -1.80039621618493
203 -1.80005654812666
204 -1.79972190523099
205 -1.79939220602458
206 -1.79906737057784
207 -1.79874732046903
208 -1.79843197874943
209 -1.79812126990942
};
\addlegendentry{no learn}
\addplot [semithick, blue]
table {%
0 -2.97409912129946
1 -2.97392996758267
2 -2.97364744043188
3 -2.97327500752979
4 -2.97283187246578
5 -2.97232343447139
6 -2.97175058238509
7 -2.97111869116665
8 -2.9704272174765
9 -2.96967703375588
10 -2.96886723922463
11 -2.96799486277751
12 -2.96706174612443
13 -2.96606064896959
14 -2.96499225694162
15 -2.9638530830779
16 -2.96263783187259
17 -2.9613426290389
18 -2.95996234815014
19 -2.95849019129022
20 -2.95692150306371
21 -2.95524891454499
22 -2.95346447747784
23 -2.95156356598625
24 -2.94953774088549
25 -2.94737493677429
26 -2.94506314308201
27 -2.94259389686057
28 -2.9399533025359
29 -2.9371260727497
30 -2.93410068697582
31 -2.93086865933176
32 -2.92741662210436
33 -2.92372342856374
34 -2.919771867494
35 -2.91554636632033
36 -2.91103203063061
37 -2.90619448853045
38 -2.90101557572776
39 -2.8954726129857
40 -2.88953906837096
41 -2.88320246859551
42 -2.87643289566903
43 -2.86921532214557
44 -2.86152445539862
45 -2.85333394845822
46 -2.84461791427316
47 -2.83535850398926
48 -2.8255322309433
49 -2.81511703175196
50 -2.80410423449484
51 -2.79246975633045
52 -2.78021228913809
53 -2.76731896402804
54 -2.75381296061599
55 -2.73969238728067
56 -2.72498034624805
57 -2.70969800992351
58 -2.69384668502845
59 -2.67748879414855
60 -2.66069000381792
61 -2.64345078211892
62 -2.62579259957491
63 -2.60774239097912
64 -2.58935961192459
65 -2.57076549179317
66 -2.55204933656469
67 -2.53323790209704
68 -2.51434835215273
69 -2.49545018348548
70 -2.4766019528186
71 -2.45790727785349
72 -2.43938347844198
73 -2.4210944779372
74 -2.40308096954102
75 -2.3853608007524
76 -2.36796802860243
77 -2.35096107482604
78 -2.33433908982286
79 -2.31812142305071
80 -2.30233120378154
81 -2.28697539538095
82 -2.27205194215169
83 -2.25755771874489
84 -2.24352415639219
85 -2.22994054068618
86 -2.21680043503122
87 -2.20407287550204
88 -2.19177209955945
89 -2.17991328576507
90 -2.16848492047251
91 -2.15745883815697
92 -2.14682166715545
93 -2.13657068110845
94 -2.12667646532098
95 -2.1171527246139
96 -2.10799044896304
97 -2.09915777031379
98 -2.09063974903179
99 -2.08243305726996
100 -2.07452194727046
101 -2.06691096503771
102 -2.05957156086473
103 -2.0524922671798
104 -2.04567075507786
105 -2.03911066881234
106 -2.03279071409964
107 -2.02669147625119
108 -2.02080715690442
109 -2.01512906248613
110 -2.00964996357047
111 -2.00436344546523
112 -1.99926278887518
113 -1.99433293311303
114 -1.98957113649103
115 -1.98496320799093
116 -1.98050526230053
117 -1.97618741318166
118 -1.97201426315078
119 -1.967971347783
120 -1.96405153734461
121 -1.96024738362874
122 -1.95655652996266
123 -1.9529708101578
124 -1.94948262425922
125 -1.94608734539894
126 -1.94277999275598
127 -1.9395540783523
128 -1.93641061394146
129 -1.93334199409922
130 -1.93034383972498
131 -1.92741110195914
132 -1.92453983480998
133 -1.92172630440132
134 -1.91897316770243
135 -1.91627376257471
136 -1.91362631732611
137 -1.91102541112052
138 -1.90847153303644
139 -1.90596148737758
140 -1.90348932051652
141 -1.90105770269872
142 -1.89866142148817
143 -1.89629689920951
144 -1.89396697805224
145 -1.89167000063553
146 -1.88940050300053
147 -1.88715917756732
148 -1.88494227304013
149 -1.8827496021494
150 -1.88057930873397
151 -1.87843560253169
152 -1.87631478239694
153 -1.8742158345594
154 -1.87213796863602
155 -1.87008222680018
156 -1.86804461824032
157 -1.86602518609999
158 -1.8640264639072
159 -1.86204472667942
160 -1.86007827193675
161 -1.85813355678945
162 -1.85620798565844
163 -1.85429949925909
164 -1.85240859794989
165 -1.85052928047969
166 -1.84866295592775
167 -1.84681081924525
168 -1.84497634966874
169 -1.8431539668967
170 -1.84134599621646
171 -1.8395537457639
172 -1.8377784204221
173 -1.83602088229933
174 -1.8342799479464
175 -1.83256049503594
176 -1.83086113118988
177 -1.82918367334676
178 -1.82752443456791
179 -1.82588360932223
180 -1.82426397027907
181 -1.8226633596758
182 -1.82108426094111
183 -1.81952511531445
184 -1.81798396635249
185 -1.81646135118286
186 -1.81495935593782
187 -1.81347948290329
188 -1.81201952579748
189 -1.81058272904101
190 -1.80916941055117
191 -1.80777972758717
192 -1.80641029336389
193 -1.80506517719129
194 -1.80373886705127
195 -1.80243577427793
196 -1.80115582928227
197 -1.79989937618044
198 -1.79866492002099
199 -1.79745361049639
200 -1.79626286040264
201 -1.79509285007306
202 -1.79394495266927
203 -1.79281915762134
204 -1.79171482435124
205 -1.79062808290221
206 -1.78956125366574
207 -1.78851453615893
208 -1.78748797684648
209 -1.78648166086507
};
\addlegendentry{learn}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/noise_explores_step10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $10$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-2.81446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.99997233585954
1 -2.99997154547208
2 -2.99997050576311
3 -2.99996905457754
4 -2.99996738420325
5 -2.99996551075563
6 -2.99996325213648
7 -2.99996084841005
8 -2.99995847059671
9 -2.99995518251222
10 -2.99995140968423
11 -2.99994706426042
12 -2.99994212094626
13 -2.99993635934147
14 -2.9999293990622
15 -2.99992155533522
16 -2.99991229188799
17 -2.99990137910126
18 -2.99988935594677
19 -2.99987536442611
20 -2.99985898087284
21 -2.99983973002241
22 -2.99981747258249
23 -2.99979215237856
24 -2.9997632316246
25 -2.99973045387451
26 -2.99969225017412
27 -2.99964899285928
28 -2.99960078128054
29 -2.99954715580187
30 -2.9994880012858
31 -2.99942371234476
32 -2.99935439501081
33 -2.99927981007848
34 -2.99920008099366
35 -2.99911518298568
36 -2.99902626054501
37 -2.99893298075559
38 -2.99883526730354
39 -2.99873363377308
40 -2.9986283798338
41 -2.99851910945996
42 -2.99840667097263
43 -2.99829034528741
44 -2.99817074817654
45 -2.99804710449023
46 -2.99791883200498
47 -2.99778648423138
48 -2.99765040990697
49 -2.99751084042709
50 -2.99736736009147
51 -2.99721919172615
52 -2.99706634310273
53 -2.996909693801
54 -2.9967489185979
55 -2.99658351878912
56 -2.99641430251172
57 -2.99624034941907
58 -2.99606296827523
59 -2.99588131420713
60 -2.99569810682167
61 -2.99551209331746
62 -2.99532291679047
63 -2.99513046028908
64 -2.99493559659883
65 -2.99473779594509
66 -2.99453546664774
67 -2.99432944812445
68 -2.9941177962337
69 -2.99390171362752
70 -2.99367864807786
71 -2.99345256289935
72 -2.99322349643524
73 -2.9929928790721
74 -2.99275654567571
75 -2.99251754320672
76 -2.99227780669509
77 -2.99203526369587
78 -2.99178951198097
79 -2.99154259635879
80 -2.99129277828676
81 -2.99104063048009
82 -2.99078557868555
83 -2.99052853041335
84 -2.99026918233989
85 -2.99000699243743
86 -2.98974432549231
87 -2.98948123281179
88 -2.98921754693146
89 -2.98895388874077
90 -2.98868770735196
91 -2.98842088604615
92 -2.98815527617687
93 -2.98789172480385
94 -2.98763059744588
95 -2.98737045329032
96 -2.98711174937419
97 -2.98685507193523
98 -2.98659852646674
99 -2.9863439083893
100 -2.98608875433181
101 -2.98583588751811
102 -2.98558053129093
103 -2.98532704033205
104 -2.98507225532705
105 -2.98482027259252
106 -2.98457104679968
107 -2.98432555670097
108 -2.98408046403517
109 -2.98383646738589
110 -2.98359543154995
111 -2.98335778014298
112 -2.98311678617278
113 -2.98287704066003
114 -2.98264082399108
115 -2.98240714600647
116 -2.98217369190685
117 -2.9819428512954
118 -2.98171433625452
119 -2.98148497369885
120 -2.98125767106453
121 -2.98103348488685
122 -2.9808112529251
123 -2.9805927469456
124 -2.98037267686
125 -2.9801556764247
126 -2.97994207996835
127 -2.9797299045368
128 -2.97951781197121
129 -2.97931106655765
130 -2.97910332549097
131 -2.97889681661956
132 -2.97869364285041
133 -2.97849295064366
134 -2.97829678684174
135 -2.97810378611781
136 -2.97791028742304
137 -2.97772240841821
138 -2.97753680941946
139 -2.97735498065609
140 -2.97717248036214
141 -2.9769937620739
142 -2.97681645826409
143 -2.97664032070828
144 -2.97647072468676
145 -2.9763019218792
146 -2.97613614530145
147 -2.97597413503972
148 -2.97581364973428
149 -2.97565519949894
150 -2.97549730116155
151 -2.97534072359683
152 -2.97518722519589
153 -2.97503466227702
154 -2.97488255772998
155 -2.9747314178578
156 -2.97458342582378
157 -2.97443644551233
158 -2.97428872648829
159 -2.97414297827569
160 -2.97400063336457
161 -2.97386056779596
162 -2.97372465885073
163 -2.9735899898213
164 -2.97345646045229
165 -2.9733237466719
166 -2.9731899286169
167 -2.97305910392042
168 -2.97292860705966
169 -2.9728032882648
170 -2.97267982075145
171 -2.97255787047302
172 -2.97244115468915
173 -2.97232606454218
174 -2.97220905370168
175 -2.97208977658119
176 -2.97197367580327
177 -2.97186225667576
178 -2.97175310779381
179 -2.97164655334448
180 -2.97154175354973
181 -2.97143744761406
182 -2.97133444861589
183 -2.97123160538598
184 -2.97113002524763
185 -2.97103212149639
186 -2.97093519509695
187 -2.97083875492784
188 -2.97074695666626
189 -2.9706593082604
190 -2.97057053697322
191 -2.97048605170534
192 -2.97040281676085
193 -2.97031753647973
194 -2.97023456438599
195 -2.97015111368144
196 -2.97007158469257
197 -2.96999425388382
198 -2.96991739085565
199 -2.96984371056572
200 -2.9697741492624
201 -2.96970704271803
202 -2.96964139166728
203 -2.96957592047464
204 -2.96951511060468
205 -2.96945559272476
206 -2.96939503926813
207 -2.96933836517168
208 -2.96927686757528
209 -2.96921843312292
};
\addlegendentry{$0.1$}
\addplot [semithick, blue]
table {%
0 -2.99978301814046
1 -2.99978127445566
2 -2.99977365663558
3 -2.99976332430112
4 -2.99975108485817
5 -2.99973822410142
6 -2.99972411227607
7 -2.99970974113398
8 -2.99969392174536
9 -2.99967910295015
10 -2.99966370096258
11 -2.99964756938726
12 -2.99963013821233
13 -2.99961224857484
14 -2.9995929136265
15 -2.99957250682003
16 -2.99955011091953
17 -2.99952539571957
18 -2.99949880148469
19 -2.9994695553683
20 -2.99943762379439
21 -2.9994042532405
22 -2.99936758532483
23 -2.99932765010715
24 -2.99928473297606
25 -2.99923773349896
26 -2.99918501354718
27 -2.99912681311328
28 -2.99906338528375
29 -2.99899253017468
30 -2.9989169049261
31 -2.99883401962995
32 -2.99874494686269
33 -2.99864639509881
34 -2.99853964076888
35 -2.9984231726938
36 -2.99829742164667
37 -2.99816279058278
38 -2.99801864915151
39 -2.99786370207425
40 -2.99769850993488
41 -2.99752345605113
42 -2.99733870733818
43 -2.99713941612806
44 -2.99693299593817
45 -2.99671259633756
46 -2.99647761259819
47 -2.99622995483306
48 -2.99596706333548
49 -2.99569158507594
50 -2.99540605236353
51 -2.99510778335866
52 -2.99479710370278
53 -2.99447263571048
54 -2.99413407494962
55 -2.99378216141898
56 -2.99341639186523
57 -2.99303597209565
58 -2.99263731666124
59 -2.99222558953814
60 -2.99179917573361
61 -2.99136030479482
62 -2.99090717024029
63 -2.99044148559389
64 -2.98996208525468
65 -2.98947052505189
66 -2.98896091888907
67 -2.98843924073959
68 -2.98790290241237
69 -2.98735253605115
70 -2.98678738240724
71 -2.98620931403869
72 -2.98561884907747
73 -2.98501282587691
74 -2.98439033329256
75 -2.98375147008322
76 -2.98309972268363
77 -2.98243082570237
78 -2.98175139055922
79 -2.98105633569324
80 -2.98034786041548
81 -2.97962668627287
82 -2.97889150182803
83 -2.97814388254706
84 -2.97738687956708
85 -2.9766160702201
86 -2.97583348851005
87 -2.97504012738133
88 -2.9742325116172
89 -2.97341317487834
90 -2.97258333025695
91 -2.97174308966219
92 -2.97088891312533
93 -2.97002766751084
94 -2.96915830445301
95 -2.96827335774327
96 -2.96738196333865
97 -2.96648937123014
98 -2.96559343091639
99 -2.96468450450096
100 -2.96376967448909
101 -2.96284605808855
102 -2.96191751227601
103 -2.96098762086594
104 -2.96005174461467
105 -2.95911195386865
106 -2.9581710063086
107 -2.95722660582947
108 -2.95627967789076
109 -2.95532742285142
110 -2.95437428274
111 -2.95341719338003
112 -2.95246306304744
113 -2.95150458202053
114 -2.95054552291552
115 -2.94958781527994
116 -2.94862775798825
117 -2.94767265431555
118 -2.94671616060422
119 -2.94576034708292
120 -2.9448049333971
121 -2.94385485854003
122 -2.94290744924274
123 -2.94196192605651
124 -2.9410070387618
125 -2.94005309517662
126 -2.93910386378187
127 -2.93816634668948
128 -2.93723444454584
129 -2.93630622801941
130 -2.93537344243036
131 -2.93444318123272
132 -2.93351442477954
133 -2.93257527272049
134 -2.93163209246843
135 -2.9306933744935
136 -2.92976819584598
137 -2.92884839383809
138 -2.92793517391059
139 -2.92702863307152
140 -2.92612929473814
141 -2.92524969985604
142 -2.92436605833648
143 -2.92348686749717
144 -2.92260404148249
145 -2.92172797370639
146 -2.920856160161
147 -2.91998578844636
148 -2.91911711559249
149 -2.91826005524065
150 -2.91740814003967
151 -2.9165653675309
152 -2.91572407299824
153 -2.91488528360356
154 -2.914047183863
155 -2.91321110582417
156 -2.91237887057126
157 -2.91155071866629
158 -2.91072183923071
159 -2.90989910826404
160 -2.90907845413663
161 -2.90824670202983
162 -2.90741826774939
163 -2.9065939671287
164 -2.9057737162567
165 -2.9049649778409
166 -2.90416102195966
167 -2.90336676185797
168 -2.90257916619228
169 -2.90179318602254
170 -2.90101108030443
171 -2.90023632569218
172 -2.89947282746319
173 -2.89871080664587
174 -2.89794191592879
175 -2.89717564720195
176 -2.89641761312033
177 -2.89566191778907
178 -2.89490276048362
179 -2.89415752791377
180 -2.89342102004039
181 -2.89269809986992
182 -2.89197771738001
183 -2.89126047610196
184 -2.89055217844545
185 -2.8898505514792
186 -2.88915360686464
187 -2.88846469333693
188 -2.88777981981302
189 -2.88710128762349
190 -2.88643019192714
191 -2.88574786167219
192 -2.88506827005891
193 -2.88439380626727
194 -2.88371743495511
195 -2.88305013436982
196 -2.88238460958412
197 -2.88172245950871
198 -2.88106153955652
199 -2.8804080849613
200 -2.87975988385022
201 -2.87910889205432
202 -2.87845199936673
203 -2.87779741792092
204 -2.87714366984394
205 -2.87649759471524
206 -2.87586459948395
207 -2.87523192632533
208 -2.87461515542056
209 -2.87399696700991
};
\addlegendentry{$0.2$}
\addplot [semithick, green]
table {%
0 -2.99999552890267
1 -2.99999541057298
2 -2.99999526257309
3 -2.99999507815135
4 -2.99999486092208
5 -2.99999461153267
6 -2.99999425592354
7 -2.99999379209945
8 -2.99999326088417
9 -2.99999259336396
10 -2.99999176672786
11 -2.99999070997952
12 -2.99998935842748
13 -2.99998771923301
14 -2.99998568872428
15 -2.99998320105592
16 -2.99998016447434
17 -2.99997646024805
18 -2.99997183353726
19 -2.99996603688336
20 -2.99995891901306
21 -2.99995031201917
22 -2.99993960229313
23 -2.99992672933611
24 -2.9999118358322
25 -2.99989508835884
26 -2.99987653047446
27 -2.99985637218914
28 -2.99983479963152
29 -2.99981177991335
30 -2.99978759512668
31 -2.99976227052979
32 -2.99973593492759
33 -2.99970881226783
34 -2.99968103875291
35 -2.99965260692206
36 -2.99962377527893
37 -2.99959490673762
38 -2.99956603166482
39 -2.99953724290217
40 -2.99950874822111
41 -2.99948079145274
42 -2.99945334114035
43 -2.99942602949916
44 -2.9993982582952
45 -2.99936884906254
46 -2.99933762784973
47 -2.99930481650331
48 -2.99926995244737
49 -2.9992332885164
50 -2.99919466792214
51 -2.99915413911788
52 -2.99911150613161
53 -2.99906729056255
54 -2.99902160207194
55 -2.99897460611543
56 -2.99892659472332
57 -2.99887744997458
58 -2.9988272800792
59 -2.99877618498114
60 -2.99872446063782
61 -2.99867233924852
62 -2.9986197340673
63 -2.99856673526314
64 -2.99851331366388
65 -2.99845909528417
66 -2.99840453117775
67 -2.99834944400139
68 -2.99829395756031
69 -2.99823809257093
70 -2.99818212390286
71 -2.99812632691102
72 -2.9980704766124
73 -2.99801481745385
74 -2.99795900800487
75 -2.99790327201542
76 -2.99784755320613
77 -2.99779196490858
78 -2.99773633971988
79 -2.99768061910862
80 -2.99762518350481
81 -2.99757003906659
82 -2.99751524351113
83 -2.99746067651663
84 -2.99740645702208
85 -2.9973524850545
86 -2.99729877052378
87 -2.99724537029197
88 -2.99719245752792
89 -2.9971399016434
90 -2.99708761148317
91 -2.99703595611072
92 -2.99698484850816
93 -2.99693413081277
94 -2.99688394226924
95 -2.99683422246848
96 -2.99678509165381
97 -2.99673633891484
98 -2.99668816131574
99 -2.99664043249812
100 -2.9965933529015
101 -2.99654677306061
102 -2.99650069647746
103 -2.99645521802002
104 -2.99641008942279
105 -2.99636565392358
106 -2.99632180664723
107 -2.99627847346774
108 -2.99623565021913
109 -2.99619344656993
110 -2.99615180476424
111 -2.99611075777232
112 -2.99607022584428
113 -2.99603031832513
114 -2.99599095044247
115 -2.99595217521784
116 -2.99591389617196
117 -2.99587619242591
118 -2.9958390241013
119 -2.99580234942501
120 -2.99576619083924
121 -2.9957305850333
122 -2.99569543673476
123 -2.99566088428197
124 -2.99562682767947
125 -2.99559325145088
126 -2.99556025527471
127 -2.99552771579641
128 -2.99549568631444
129 -2.99546417276575
130 -2.99543320739692
131 -2.99540273343149
132 -2.9953727836207
133 -2.99534333558391
134 -2.99531435534965
135 -2.99528585068497
136 -2.99525785951495
137 -2.99523035110094
138 -2.99520332257994
139 -2.99517675779119
140 -2.99515064190431
141 -2.995124997687
142 -2.99509979432899
143 -2.99507501559383
144 -2.99505067260128
145 -2.99502681949912
146 -2.99500337374701
147 -2.99498032105671
148 -2.99495771233674
149 -2.99493550528451
150 -2.99491372777124
151 -2.99489236591651
152 -2.99487138023074
153 -2.99485081452173
154 -2.9948305859912
155 -2.99481074130333
156 -2.99479128997083
157 -2.99477222776456
158 -2.99475352140062
159 -2.99473520015847
160 -2.99471720773213
161 -2.99469954173345
162 -2.99468222068856
163 -2.99466527002882
164 -2.99464859200325
165 -2.9946321838642
166 -2.99461612495927
167 -2.99460043552423
168 -2.99458501175675
169 -2.99456986689166
170 -2.99455497426969
171 -2.99454040002665
172 -2.9945261308022
173 -2.99451211911314
174 -2.99449834847935
175 -2.99448480132762
176 -2.99447158281563
177 -2.99445861127384
178 -2.99444588984182
179 -2.99443341513842
180 -2.99442115370595
181 -2.99440910281377
182 -2.99439730643572
183 -2.99438575636174
184 -2.99437443737437
185 -2.99436335687552
186 -2.99435247952917
187 -2.99434177904001
188 -2.99433126940744
189 -2.9943207589155
190 -2.99431047364756
191 -2.99430038221099
192 -2.99429055264026
193 -2.99428078574939
194 -2.99427121812792
195 -2.99426187897722
196 -2.99425269400161
197 -2.99424370191814
198 -2.99423488490433
199 -2.9942262153897
200 -2.99421769891559
201 -2.99420941866933
202 -2.99420132650111
203 -2.99419340030941
204 -2.9941856461932
205 -2.99417801102315
206 -2.99417054590858
207 -2.99416322837418
208 -2.99415601963793
209 -2.99414899117862
};
\addlegendentry{$0.05$}

\end{axis}

\end{tikzpicture}

==> graphs_multi_objectives/noise_explores_step100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $100$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-1.41446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.95800658262476
1 -2.95700231319906
2 -2.9557426877207
3 -2.95401411780796
4 -2.95210271681035
5 -2.94997749473744
6 -2.94760371893247
7 -2.94518897900297
8 -2.94266744380972
9 -2.93940805578257
10 -2.93574746725876
11 -2.93146513907061
12 -2.92669891702289
13 -2.92149547923005
14 -2.91538014040309
15 -2.90862681417725
16 -2.90090993844202
17 -2.89220275431067
18 -2.88258085017981
19 -2.87191317417432
20 -2.8598833770762
21 -2.84644787803832
22 -2.8316673962178
23 -2.81550926398403
24 -2.79807571586015
25 -2.77943784153026
26 -2.75933922273788
27 -2.73836647660563
28 -2.71672988435874
29 -2.69464007178813
30 -2.67256807307336
31 -2.65089707181361
32 -2.62961255865692
33 -2.60886433002875
34 -2.58878091122471
35 -2.56937534430134
36 -2.55072386472962
37 -2.53276138161181
38 -2.51540888511884
39 -2.49863172314262
40 -2.48230395039765
41 -2.46636494468263
42 -2.45072976695084
43 -2.43533334929436
44 -2.42013889007525
45 -2.40506526409736
46 -2.39011858598917
47 -2.37536534372381
48 -2.36083490071052
49 -2.34626285208875
50 -2.33180221286676
51 -2.31762291912157
52 -2.30361765021686
53 -2.2897183671048
54 -2.27595147342585
55 -2.26230201419077
56 -2.24875482001267
57 -2.23558559320663
58 -2.22260496526109
59 -2.20992243492421
60 -2.19733490924483
61 -2.18495993075474
62 -2.1728617012149
63 -2.16108541190785
64 -2.14958099960515
65 -2.13837528860136
66 -2.1275067822447
67 -2.11696661306949
68 -2.10681382111052
69 -2.09699623510815
70 -2.08757053872796
71 -2.07839767329739
72 -2.06943525062274
73 -2.06069890738048
74 -2.05223755303619
75 -2.04392847206692
76 -2.03579338906322
77 -2.02786429185458
78 -2.02013029770643
79 -2.01257031938485
80 -2.00517182143539
81 -1.99796522569475
82 -1.99092733698444
83 -1.98404392701879
84 -1.97731346129982
85 -1.97074868476896
86 -1.96431850533325
87 -1.95800544240516
88 -1.95179929840112
89 -1.94571052294174
90 -1.93976269389836
91 -1.93391907091869
92 -1.9281731706478
93 -1.92251473438137
94 -1.91693414681197
95 -1.91144923911836
96 -1.90605814695009
97 -1.90074917614999
98 -1.89554324271307
99 -1.89042976260594
100 -1.88542591435565
101 -1.88049503648124
102 -1.87568730528008
103 -1.8709454911651
104 -1.86629973616243
105 -1.8617159281712
106 -1.85719996467602
107 -1.85273021454001
108 -1.84834384218472
109 -1.84402449295414
110 -1.839772908018
111 -1.83557629377587
112 -1.83149229830532
113 -1.82747685789424
114 -1.82351631266174
115 -1.81961513538547
116 -1.81579164705995
117 -1.81201734441989
118 -1.80830129773823
119 -1.80465929351319
120 -1.80106718048046
121 -1.79751507192142
122 -1.79402023422198
123 -1.79056995616841
124 -1.78720054608543
125 -1.78387627773924
126 -1.78059757795761
127 -1.77736557475809
128 -1.77419896246294
129 -1.77105993684149
130 -1.76797849117442
131 -1.76494844173124
132 -1.76194848564187
133 -1.75899075551711
134 -1.75606201779711
135 -1.7531682233805
136 -1.75033690190781
137 -1.747529610807
138 -1.74476497814939
139 -1.74202718725898
140 -1.73934814348605
141 -1.73669915024224
142 -1.73409600423257
143 -1.73153444003218
144 -1.72897941324868
145 -1.72646878825312
146 -1.72398464192741
147 -1.72152299730767
148 -1.71910228203741
149 -1.7167170548662
150 -1.71436874629482
151 -1.71205706081459
152 -1.70976891244788
153 -1.70752137548964
154 -1.70531359940924
155 -1.70314338046224
156 -1.70099902859186
157 -1.6988890463417
158 -1.69681776688073
159 -1.69477487272439
160 -1.69275392705792
161 -1.69076073065418
162 -1.68878258029677
163 -1.68682722012086
164 -1.68490085039295
165 -1.68300578948468
166 -1.68114878399623
167 -1.67930716122707
168 -1.67750046874548
169 -1.67570057731798
170 -1.67392387048852
171 -1.67217060383007
172 -1.67042332406339
173 -1.66869567331578
174 -1.66700932817589
175 -1.6653625087057
176 -1.66373190477311
177 -1.66210568479588
178 -1.66049544048257
179 -1.65890476114101
180 -1.65733357992563
181 -1.6557862088722
182 -1.65426019010238
183 -1.65276034088464
184 -1.65128138844578
185 -1.64980942459594
186 -1.64835794873583
187 -1.64692396468629
188 -1.64549246222547
189 -1.64406461392412
190 -1.64266663654752
191 -1.64127296334051
192 -1.63989577783317
193 -1.63855113727607
194 -1.63722061217662
195 -1.63591423729738
196 -1.63461115078223
197 -1.63331883369598
198 -1.63204812012409
199 -1.63078380671817
200 -1.62952346192245
201 -1.62827125324537
202 -1.62703259714289
203 -1.62581569056261
204 -1.624598153899
205 -1.6233949665442
206 -1.62221534533735
207 -1.62103851651457
208 -1.61990069216887
209 -1.61876756291862
};
\addlegendentry{$0.1$}
\addplot [semithick, blue]
table {%
0 -2.94385741711472
1 -2.9434819984157
2 -2.94226525704125
3 -2.9408784727751
4 -2.9391862927609
5 -2.93736735363217
6 -2.93524760445609
7 -2.93310695144112
8 -2.93078414960308
9 -2.9284573492234
10 -2.92605431923241
11 -2.92357461762195
12 -2.92095594265785
13 -2.91826495284568
14 -2.91539663057715
15 -2.91245851997057
16 -2.90936947044589
17 -2.90610421682213
18 -2.90272387307901
19 -2.89909274106207
20 -2.89525388312577
21 -2.89131940332937
22 -2.88713403054743
23 -2.88275954861916
24 -2.87818988833035
25 -2.87334353371101
26 -2.86811774136441
27 -2.8626542554649
28 -2.85693870605217
29 -2.85089782540427
30 -2.84468498873959
31 -2.83812182271365
32 -2.83138402001092
33 -2.82431581978843
34 -2.81697997991924
35 -2.80936283188357
36 -2.80151980690053
37 -2.79350195667036
38 -2.78531089675653
39 -2.77697461581613
40 -2.76851428406073
41 -2.7599687877346
42 -2.75139089394134
43 -2.74264007827991
44 -2.73394080429026
45 -2.72519782942347
46 -2.7164074405722
47 -2.70762195758778
48 -2.69877899751778
49 -2.68996393467346
50 -2.68122385829816
51 -2.67247358190753
52 -2.66378976599043
53 -2.65513119782814
54 -2.64653016283103
55 -2.63796124939165
56 -2.62944463788259
57 -2.62098971236722
58 -2.61252519507174
59 -2.60409043343365
60 -2.59570962877505
61 -2.58736897737677
62 -2.57909922707459
63 -2.57087132031768
64 -2.56268211953107
65 -2.5545161605902
66 -2.54637328633005
67 -2.53824076563673
68 -2.53014822255747
69 -2.52209005665587
70 -2.51407290148317
71 -2.50613695599567
72 -2.49821980702696
73 -2.4903889492846
74 -2.48263852123878
75 -2.47494447587048
76 -2.46733964147525
77 -2.45984399895711
78 -2.45243421633371
79 -2.44512139177481
80 -2.43790059112594
81 -2.43075867099102
82 -2.42371489411543
83 -2.41677100515365
84 -2.4098726510682
85 -2.40308495927065
86 -2.39636395414446
87 -2.38972087989659
88 -2.38316984955657
89 -2.37669818679578
90 -2.37030704706002
91 -2.36398878632271
92 -2.35773902046847
93 -2.35154875228703
94 -2.34542196483101
95 -2.33937480930818
96 -2.33339139040561
97 -2.32744911061655
98 -2.32156086634334
99 -2.3157589981582
100 -2.31000056941667
101 -2.3043267061874
102 -2.29869782282685
103 -2.29311782340751
104 -2.2875873766704
105 -2.28210434008584
106 -2.27667704300222
107 -2.27129771280005
108 -2.2659503849507
109 -2.26066397943819
110 -2.25542549148574
111 -2.25023652994376
112 -2.24509769821567
113 -2.24002423924254
114 -2.23500413547218
115 -2.23003097885377
116 -2.22510689488722
117 -2.22021853582234
118 -2.21538681652258
119 -2.2105950471443
120 -2.20585418821672
121 -2.20115351952991
122 -2.19650416057296
123 -2.19190401467334
124 -2.18737339113073
125 -2.18289596857518
126 -2.17846254329214
127 -2.17406207671645
128 -2.16971170010654
129 -2.16540756101891
130 -2.16116865680115
131 -2.15697607580636
132 -2.15283162989145
133 -2.14876079323896
134 -2.14474086073981
135 -2.14075903802221
136 -2.13679777975679
137 -2.13288274609218
138 -2.12900393788083
139 -2.1251580873573
140 -2.12135425124704
141 -2.11756948451435
142 -2.11384785350802
143 -2.11016537909092
144 -2.10653917234765
145 -2.1029453022981
146 -2.0993867392679
147 -2.095867565652
148 -2.09238957706034
149 -2.08894303819653
150 -2.0855356587849
151 -2.08215843192835
152 -2.07882720824501
153 -2.07553712382023
154 -2.07228816149263
155 -2.06907701878077
156 -2.06590019799419
157 -2.06275889201423
158 -2.05965093136294
159 -2.05657383399325
160 -2.05353487573158
161 -2.05054141949281
162 -2.04757962134566
163 -2.04464931661643
164 -2.04174957195094
165 -2.03887795614654
166 -2.03603696069428
167 -2.03322256711377
168 -2.03043539407242
169 -2.02767784964451
170 -2.02494843637476
171 -2.0222444578307
172 -2.01956107014792
173 -2.01690865724591
174 -2.01429523776573
175 -2.01171101431574
176 -2.00915226985059
177 -2.00662276504535
178 -2.0041231006512
179 -2.00164878821311
180 -1.99919648421095
181 -1.99676661339177
182 -1.99436283636943
183 -1.99198378208231
184 -1.98962871844283
185 -1.98729702829513
186 -1.9849920739958
187 -1.9827092633121
188 -1.98044676594616
189 -1.97820531480166
190 -1.97598428102758
191 -1.97379357257602
192 -1.97162543455241
193 -1.9694781081448
194 -1.96735343301097
195 -1.96524781939824
196 -1.96316328133326
197 -1.96109907345685
198 -1.95905634412634
199 -1.95702957961442
200 -1.9550222131752
201 -1.95303789955022
202 -1.95107546007999
203 -1.9491318492008
204 -1.9472110543602
205 -1.94530693159072
206 -1.94341913632904
207 -1.94155246945322
208 -1.93969675947549
209 -1.93785735383601
};
\addlegendentry{$0.2$}
\addplot [semithick, green]
table {%
0 -2.96830901541204
1 -2.9675563535165
2 -2.96664841648082
3 -2.9653264132662
4 -2.96368116885045
5 -2.96183893002463
6 -2.95932009928651
7 -2.95613332780389
8 -2.95292551537807
9 -2.94906154138625
10 -2.94442871699666
11 -2.93878633422271
12 -2.93187103183187
13 -2.92348357979238
14 -2.91323909801705
15 -2.90077109659894
16 -2.88580460128313
17 -2.86775141054448
18 -2.84696859598988
19 -2.82276456239178
20 -2.79532435587017
21 -2.76445784023035
22 -2.73049912562026
23 -2.69499662619315
24 -2.65956314294769
25 -2.62561199664312
26 -2.59398828740814
27 -2.56517261888203
28 -2.53918320202967
29 -2.51580797332696
30 -2.49475339223338
31 -2.47558373635683
32 -2.45779757952613
33 -2.44104156216059
34 -2.42492444778899
35 -2.40918698114724
36 -2.3934522306403
37 -2.37739412149452
38 -2.36078138730499
39 -2.34344936039985
40 -2.32545603644614
41 -2.3068073888993
42 -2.28787769125328
43 -2.26923525169851
44 -2.25125871842239
45 -2.23446252409031
46 -2.21877238837445
47 -2.20394244699601
48 -2.18998114559028
49 -2.17668990966289
50 -2.16404310931513
51 -2.15196463431843
52 -2.14038714319341
53 -2.12921912373417
54 -2.11844046853324
55 -2.10799979545669
56 -2.09787651831353
57 -2.0880545520223
58 -2.07851692717439
59 -2.0692440665004
60 -2.06022381488671
61 -2.05145325793871
62 -2.04291066152028
63 -2.03458639710646
64 -2.02647742073446
65 -2.01858386237995
66 -2.01089185733371
67 -2.00340212110819
68 -1.99609342798516
69 -1.98896955473233
70 -1.98202151142917
71 -1.97524105333042
72 -1.96862310551455
73 -1.96216162508634
74 -1.95585632607847
75 -1.94969645429015
76 -1.94367649750953
77 -1.93778963074405
78 -1.93203278163592
79 -1.9264040954297
80 -1.920899924179
81 -1.9155150521969
82 -1.91024504418388
83 -1.90509127266225
84 -1.90004521299673
85 -1.89510386323087
86 -1.89026390741023
87 -1.88552281409183
88 -1.88087896987608
89 -1.87632915786494
90 -1.87186803859416
91 -1.86749895922909
92 -1.86321988009968
93 -1.85902278821709
94 -1.85490746442317
95 -1.85087257790221
96 -1.84691545286757
97 -1.84303496682917
98 -1.83922937087441
99 -1.83549157525475
100 -1.83182673144598
101 -1.82823129395471
102 -1.82470315965789
103 -1.82124028091401
104 -1.81783861754896
105 -1.81449979002593
106 -1.81122270640456
107 -1.80800163424191
108 -1.80483851869606
109 -1.80173360706354
110 -1.79868383320076
111 -1.79568774004254
112 -1.79274017987239
113 -1.7898417695318
114 -1.78699313460818
115 -1.78419379552413
116 -1.7814404130577
117 -1.77873285085901
118 -1.77607164221117
119 -1.77345398411595
120 -1.77087662079392
121 -1.76834007523111
122 -1.76584210328229
123 -1.76338702778091
124 -1.76097280662601
125 -1.75859508839165
126 -1.75625711857965
127 -1.75395323847901
128 -1.75168358090636
129 -1.7494480691905
130 -1.74725201908039
131 -1.74509015182912
132 -1.74296124023481
133 -1.74086393378277
134 -1.73879701030737
135 -1.7367644519281
136 -1.73476361703673
137 -1.73279457812274
138 -1.73085286974867
139 -1.72893596696657
140 -1.72704757869761
141 -1.72518844158914
142 -1.72335717759437
143 -1.72155214189294
144 -1.71977358388035
145 -1.71801833372513
146 -1.71628956631332
147 -1.71458609007383
148 -1.71290883908146
149 -1.7112517820157
150 -1.70961936628339
151 -1.7080105094832
152 -1.70642516809424
153 -1.70486064377597
154 -1.7033169283086
155 -1.70179413734602
156 -1.70029286503048
157 -1.69881163815931
158 -1.69735039593384
159 -1.6959078772901
160 -1.69448480654024
161 -1.69308249780235
162 -1.69169950034788
163 -1.69033357541486
164 -1.68898604449115
165 -1.68765700754047
166 -1.68634458873445
167 -1.68504779433857
168 -1.68376937788667
169 -1.68250750716511
170 -1.68126353182581
171 -1.68003589647456
172 -1.6788233906203
173 -1.67762629338482
174 -1.67644546212503
175 -1.67528005835076
176 -1.67412803125195
177 -1.67299037938823
178 -1.67186794351178
179 -1.67075945555502
180 -1.6696658652933
181 -1.66858654245594
182 -1.66752041901373
183 -1.6664671503638
184 -1.66542690317844
185 -1.66439960189006
186 -1.66338477024281
187 -1.66238300078719
188 -1.66139384756754
189 -1.66041652647839
190 -1.65945046441698
191 -1.65849618373892
192 -1.65755168937687
193 -1.65662109738147
194 -1.65570065181078
195 -1.65479042628751
196 -1.6538917201511
197 -1.65300307398901
198 -1.65212530986319
199 -1.65125888986601
200 -1.65040312668299
201 -1.64955580982735
202 -1.64871854051905
203 -1.64789099757652
204 -1.64707314296855
205 -1.64626567190107
206 -1.64546730069698
207 -1.64467826679348
208 -1.64389879787147
209 -1.64312803486782
};
\addlegendentry{$0.05$}

\end{axis}

\end{tikzpicture}

==> graphs_multi_objectives/noise_explores_step40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $40$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-1.41446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.98736596233713
1 -2.98686290139515
2 -2.98618764749731
3 -2.98517228857328
4 -2.98404054763718
5 -2.98270968015881
6 -2.9811025211228
7 -2.97941857612104
8 -2.97764473448216
9 -2.97520379913866
10 -2.97233892167369
11 -2.96889872984116
12 -2.96489280843779
13 -2.9602477588207
14 -2.95452740677245
15 -2.94799155948951
16 -2.94017272085481
17 -2.9309075116584
18 -2.92040221548423
19 -2.90820701251578
20 -2.89377996571864
21 -2.87692266386981
22 -2.85761111908889
23 -2.83563450424939
24 -2.81098740747446
25 -2.78356367172933
26 -2.75272895038495
27 -2.71931664444107
28 -2.68381309492522
29 -2.64665444839166
30 -2.60866686341811
31 -2.57080034029005
32 -2.53303579838307
33 -2.49580569840989
34 -2.45957706825984
35 -2.42451385280315
36 -2.39076479258516
37 -2.35840444336052
38 -2.32724078898225
39 -2.29725063694664
40 -2.2683642281868
41 -2.24046384669619
42 -2.2134340996043
43 -2.18724577189523
44 -2.16184634731377
45 -2.13721574917701
46 -2.11334227142644
47 -2.09031275959557
48 -2.0681579870494
49 -2.04672483542385
50 -2.02605060969061
51 -2.0062908462448
52 -1.98733452891888
53 -1.96909642669058
54 -1.95157290958174
55 -1.93467921771899
56 -1.91836117836294
57 -1.90283911320535
58 -1.88790414010442
59 -1.87369372237758
60 -1.85994999271551
61 -1.84678462918673
62 -1.83424523083026
63 -1.82236584538627
64 -1.81107343792569
65 -1.80038672108561
66 -1.79031461535811
67 -1.78082766776547
68 -1.77197408283818
69 -1.76365624299587
70 -1.75593625119597
71 -1.74864574780823
72 -1.74173396292134
73 -1.73517551098567
74 -1.72901606207436
75 -1.72311276505046
76 -1.71747909985622
77 -1.71213293857436
78 -1.70706556946281
79 -1.70223396888554
80 -1.69762234568656
81 -1.69323994052782
82 -1.68907001055919
83 -1.68508217874164
84 -1.68127250846967
85 -1.67765352444717
86 -1.67417814536571
87 -1.67082754723132
88 -1.66758878166824
89 -1.66446399591717
90 -1.66148883148591
91 -1.65861212097786
92 -1.65581708411501
93 -1.65309082650884
94 -1.65042661304621
95 -1.64783622303702
96 -1.6453187232133
97 -1.64286059546477
98 -1.64048473182842
99 -1.63817264298142
100 -1.63594304661576
101 -1.63375874765823
102 -1.63167316367727
103 -1.6296266440216
104 -1.62765702201448
105 -1.62572204008966
106 -1.6238241681247
107 -1.62194181794396
108 -1.62012065503846
109 -1.61834142897496
110 -1.61659683078711
111 -1.61487536375619
112 -1.61324548296662
113 -1.61165888373328
114 -1.61009478971299
115 -1.60855880028132
116 -1.60707527292285
117 -1.60561484718139
118 -1.6041859431
119 -1.60280697219468
120 -1.60145220330653
121 -1.60011025261484
122 -1.59879778916841
123 -1.59750330187343
124 -1.5962674653602
125 -1.59504871590727
126 -1.59384946609131
127 -1.59267359208334
128 -1.59153940624346
129 -1.59040585783778
130 -1.5893057806858
131 -1.58823203895396
132 -1.58716566948475
133 -1.58611615744799
134 -1.5850733666196
135 -1.58404120571663
136 -1.58304943389407
137 -1.58205939988311
138 -1.58108996751769
139 -1.58012334832168
140 -1.57919748775903
141 -1.57827890925028
142 -1.57738573590814
143 -1.57651561813138
144 -1.57562921364426
145 -1.57476829284039
146 -1.57391226178016
147 -1.57305688296169
148 -1.57222460575658
149 -1.57140971454638
150 -1.5706153458569
151 -1.56983844907185
152 -1.56906623871132
153 -1.5683177290437
154 -1.56759290130619
155 -1.56688944780198
156 -1.56619385325493
157 -1.56551695744042
158 -1.56486129724733
159 -1.56421818752038
160 -1.56358103278518
161 -1.56295448160118
162 -1.56232602702251
163 -1.56170370653973
164 -1.56109543659868
165 -1.56050301307427
166 -1.55993462125191
167 -1.5593658189149
168 -1.55881781307719
169 -1.55826192674922
170 -1.55771534549696
171 -1.55717892682655
172 -1.55663215566667
173 -1.55609144206595
174 -1.55558032316245
175 -1.5550956829787
176 -1.55461350225999
177 -1.55412063589414
178 -1.5536317665091
179 -1.55314940888574
180 -1.55267442898028
181 -1.55221181917154
182 -1.55175850764031
183 -1.55132053700589
184 -1.55089102587413
185 -1.55045518187368
186 -1.55002854350959
187 -1.54960871506016
188 -1.54917969066806
189 -1.54874243244294
190 -1.54832457073657
191 -1.54789928077253
192 -1.54748050665313
193 -1.54708446637296
194 -1.54669160555106
195 -1.546312722751
196 -1.54592656409509
197 -1.54554104984711
198 -1.5451676918415
199 -1.54479075465354
200 -1.54440736363135
201 -1.5440224902596
202 -1.54364169478662
203 -1.54327328824375
204 -1.54289398882149
205 -1.54252033710318
206 -1.54216146506668
207 -1.54179600073315
208 -1.54146122019559
209 -1.54112254863218
};
\addlegendentry{$0.1$}
\addplot [semithick, blue]
table {%
0 -2.97529953663711
1 -2.97509327776204
2 -2.97405438728212
3 -2.97271146256413
4 -2.97100577691209
5 -2.96910834071367
6 -2.96697053302448
7 -2.96476286606644
8 -2.96231525478621
9 -2.95999915931637
10 -2.95760111625479
11 -2.95507531710221
12 -2.95235135321821
13 -2.94951371886616
14 -2.94642898062003
15 -2.94319319882928
16 -2.93964693182387
17 -2.93579730175568
18 -2.93170047628561
19 -2.92721953296904
20 -2.92236913686026
21 -2.91733625719833
22 -2.91183773893884
23 -2.90594873730451
24 -2.89966772663997
25 -2.89286180877773
26 -2.88529718446288
27 -2.87719191184122
28 -2.86854137988535
29 -2.85907291226867
30 -2.84914369047601
31 -2.83851523509623
32 -2.82738255702871
33 -2.81543627734732
34 -2.80289648720187
35 -2.78966633906658
36 -2.77582730268718
37 -2.7615097157399
38 -2.74673082042458
39 -2.73151834807918
40 -2.71595288003927
41 -2.70009625488356
42 -2.68410474888759
43 -2.66763699882231
44 -2.65126735944198
45 -2.63471503430314
46 -2.61799640584361
47 -2.60129753358597
48 -2.58444822916487
49 -2.56769715779096
50 -2.55118835592423
51 -2.5347363691908
52 -2.51846407296578
53 -2.50226128242767
54 -2.48620245338619
55 -2.47034952912378
56 -2.45469575805597
57 -2.43928860566165
58 -2.42400429081604
59 -2.40893710677028
60 -2.39408843344372
61 -2.3794971286868
62 -2.36521050709671
63 -2.35119881218339
64 -2.33742580184253
65 -2.32384046620872
66 -2.31047635347516
67 -2.29731882495266
68 -2.28439693303074
69 -2.27173504126287
70 -2.25930742486325
71 -2.24721288748105
72 -2.23532175552339
73 -2.2237601900166
74 -2.21249805423412
75 -2.20151321591605
76 -2.19087162771069
77 -2.18056516573661
78 -2.17058643982219
79 -2.16091949256176
80 -2.15157219634729
81 -2.14250948239592
82 -2.13374971434005
83 -2.12528444839703
84 -2.11705842070766
85 -2.10909998269774
86 -2.10136891822102
87 -2.09386559740178
88 -2.08658161904522
89 -2.07951198931318
90 -2.07265287580565
91 -2.06600146612516
92 -2.05953220416326
93 -2.05323087487459
94 -2.04709472169133
95 -2.04112350468875
96 -2.03530447006204
97 -2.02960772068973
98 -2.02404095651306
99 -2.01862555923959
100 -2.01331995857254
101 -2.00815799112917
102 -2.00310450314909
103 -1.9981506959211
104 -1.9932964580344
105 -1.98853964553241
106 -1.98388913089048
107 -1.97932998288379
108 -1.9748413687931
109 -1.97045008020517
110 -1.96614477190776
111 -1.96192680248618
112 -1.95778892842985
113 -1.95374231086198
114 -1.94977956894738
115 -1.94589221936617
116 -1.9420831942587
117 -1.93833199453115
118 -1.93466261441941
119 -1.93105683407004
120 -1.92752538241623
121 -1.92405554528585
122 -1.92065833173137
123 -1.91732392233591
124 -1.91407689999491
125 -1.91090027561612
126 -1.90778205057231
127 -1.90471053938117
128 -1.90170301215976
129 -1.89875472943027
130 -1.89588016906115
131 -1.89306445285176
132 -1.8903090749747
133 -1.88763965448679
134 -1.88503118420302
135 -1.88246788244401
136 -1.87992823675185
137 -1.87743991782812
138 -1.87499163160556
139 -1.87258063701635
140 -1.87021447808085
141 -1.86786841763891
142 -1.86558997710785
143 -1.86335038092353
144 -1.86117098147812
145 -1.85902312377382
146 -1.85691190059257
147 -1.85484043122111
148 -1.85280990601512
149 -1.85081132993573
150 -1.84885051392031
151 -1.84691830506117
152 -1.84503069230716
153 -1.84318552378533
154 -1.84137952021084
155 -1.83961186229522
156 -1.83787473761471
157 -1.8361706831081
158 -1.83449418096296
159 -1.83284433645471
160 -1.83123035847799
161 -1.8296563670331
162 -1.82810866916814
163 -1.82658761351076
164 -1.8250922479668
165 -1.8236206793584
166 -1.82217506881034
167 -1.82074914060471
168 -1.819345105893
169 -1.81796522503293
170 -1.81660649161504
171 -1.81526749369685
172 -1.81394222855437
173 -1.81264150862888
174 -1.8113744473535
175 -1.81012977933716
176 -1.80890138988621
177 -1.80769403279228
178 -1.80650862805568
179 -1.80534204667932
180 -1.80418950849311
181 -1.80305237022896
182 -1.80193229675164
183 -1.80083077075599
184 -1.79974748931085
185 -1.7986805016177
186 -1.79763188688507
187 -1.79659747005143
188 -1.79557517130671
189 -1.79456719477553
190 -1.79357289490047
191 -1.79260177786628
192 -1.79164525437904
193 -1.79070227836304
194 -1.789774260056
195 -1.78885765946462
196 -1.78795451314285
197 -1.78706422269502
198 -1.78618873039774
199 -1.78532188627126
200 -1.78446794369408
201 -1.78362945834132
202 -1.78280463355424
203 -1.78199230948578
204 -1.78119635854856
205 -1.78040927335996
206 -1.77963108783142
207 -1.77886673197513
208 -1.77810592822563
209 -1.77735358474767
};
\addlegendentry{$0.2$}
\addplot [semithick, green]
table {%
0 -2.99311129248883
1 -2.9928349650234
2 -2.99248243684972
3 -2.99199297814545
4 -2.99137035721981
5 -2.99063807854058
6 -2.98950809846937
7 -2.98793975298837
8 -2.98623836901615
9 -2.9840851644034
10 -2.98132458049649
11 -2.97764572238011
12 -2.97275487943709
13 -2.96630830280281
14 -2.95769167554224
15 -2.94619751168192
16 -2.93130923609381
17 -2.91159393032466
18 -2.88712224535086
19 -2.85630284918701
20 -2.81887221381959
21 -2.77405763087919
22 -2.72134536874987
23 -2.66315552599591
24 -2.60272568600444
25 -2.54318896657832
26 -2.48666565766475
27 -2.43476072819464
28 -2.3882119382945
29 -2.34686419585772
30 -2.31058476516127
31 -2.27852846136664
32 -2.24983193507333
33 -2.22374788615931
34 -2.19939246077451
35 -2.17598916807614
36 -2.15272304223777
37 -2.1289198574631
38 -2.10398938502482
39 -2.07764105703418
40 -2.05009341669882
41 -2.02144816600609
42 -1.99260419860333
43 -1.96490230193486
44 -1.93925132383052
45 -1.91675655908662
46 -1.89712109785348
47 -1.87975794973179
48 -1.86456043137124
49 -1.85104748083449
50 -1.83904508332777
51 -1.82833168609946
52 -1.81869049958722
53 -1.80990250575213
54 -1.80185357534981
55 -1.79442903731673
56 -1.78755484842448
57 -1.78115628528567
58 -1.77517960504508
59 -1.76957350203787
60 -1.76429653941502
61 -1.75932665143554
62 -1.75461976196253
63 -1.75015194872504
64 -1.74590537668372
65 -1.74186037490841
66 -1.73799854842998
67 -1.73430620503711
68 -1.7307651913356
69 -1.72736603596793
70 -1.72410075534349
71 -1.72096011920085
72 -1.71793521706703
73 -1.71501860754631
74 -1.71220323118878
75 -1.70947962829049
76 -1.70684128001223
77 -1.70428193208884
78 -1.70179625366494
79 -1.69938339237398
80 -1.69704174859137
81 -1.69476852931096
82 -1.69255595563678
83 -1.69040336865831
84 -1.68830546918603
85 -1.68626029014765
86 -1.6842637859262
87 -1.68231695090105
88 -1.68041472676366
89 -1.67855461371774
90 -1.67673352307428
91 -1.67496288939558
92 -1.67323644585421
93 -1.67154576241181
94 -1.66989328034456
95 -1.66827896453124
96 -1.66670298062014
97 -1.66515928291623
98 -1.6636506900019
99 -1.66217044434481
100 -1.66072795940427
101 -1.6593149302803
102 -1.65793398373024
103 -1.65658287903495
104 -1.65525554289437
105 -1.65395987844572
106 -1.65269399364238
107 -1.65144951966908
108 -1.65023039632258
109 -1.64903865104707
110 -1.64787070422736
111 -1.64672721303122
112 -1.64560307017774
113 -1.64449824901855
114 -1.64341430041647
115 -1.64235427630611
116 -1.64131254423846
117 -1.64028975901838
118 -1.63928837583419
119 -1.63830590891386
120 -1.63733650548166
121 -1.63638203810191
122 -1.63544081293602
123 -1.63452040065479
124 -1.63361911841207
125 -1.6327308258539
126 -1.63186117795463
127 -1.6310032914862
128 -1.63015773771834
129 -1.62932530535178
130 -1.62851411567342
131 -1.62771699016297
132 -1.62693258766837
133 -1.62616107289452
134 -1.62540082521931
135 -1.62465734432972
136 -1.62392817566236
137 -1.62321346338782
138 -1.62250756382981
139 -1.62180768853736
140 -1.62111967670447
141 -1.62044499421317
142 -1.61978267873918
143 -1.61913050258806
144 -1.61848893196108
145 -1.61785397655725
146 -1.61723131806107
147 -1.61661879236323
148 -1.61601891788547
149 -1.61542346722261
150 -1.61483919743537
151 -1.6142645706258
152 -1.61370044552325
153 -1.61314342056604
154 -1.61259395751572
155 -1.61205205475468
156 -1.61151936430699
157 -1.61099418867201
158 -1.61047701681719
159 -1.609966362043
160 -1.60946328152433
161 -1.608969918768
162 -1.60848467020897
163 -1.60800500006643
164 -1.60753285582617
165 -1.60706839214722
166 -1.60660979446762
167 -1.60615552629147
168 -1.60570917707716
169 -1.60526881667621
170 -1.6048367401013
171 -1.60441102913932
172 -1.60399054395884
173 -1.60357544693709
174 -1.60316752460342
175 -1.60276588686603
176 -1.60236790845188
177 -1.60197525367867
178 -1.60158917316351
179 -1.60120837110549
180 -1.60083380485376
181 -1.60046523936695
182 -1.60010107006298
183 -1.59974133794441
184 -1.59938640396958
185 -1.59903658701099
186 -1.59869099018066
187 -1.5983507925296
188 -1.59801541843863
189 -1.5976842146912
190 -1.59735677378801
191 -1.59703395009531
192 -1.59671290221584
193 -1.59639925400352
194 -1.5960884610719
195 -1.59578065314469
196 -1.59547787155778
197 -1.59517822701473
198 -1.59488296561984
199 -1.59459288823914
200 -1.59430704050539
201 -1.59402299860914
202 -1.59374291370751
203 -1.59346623801478
204 -1.59319317505602
205 -1.59292473635652
206 -1.59265948841829
207 -1.59239776232815
208 -1.59213991749027
209 -1.59188476856171
};
\addlegendentry{$0.05$}

\end{axis}

\end{tikzpicture}

==> graphs_multi_objectives/testing_models_step100_noise005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $100$, noise $0.05$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-1.41446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.96830901541204
1 -2.9675563535165
2 -2.96664841648082
3 -2.9653264132662
4 -2.96368116885045
5 -2.96183893002463
6 -2.95932009928651
7 -2.95613332780389
8 -2.95292551537807
9 -2.94906154138625
10 -2.94442871699666
11 -2.93878633422271
12 -2.93187103183187
13 -2.92348357979238
14 -2.91323909801705
15 -2.90077109659894
16 -2.88580460128313
17 -2.86775141054448
18 -2.84696859598988
19 -2.82276456239178
20 -2.79532435587017
21 -2.76445784023035
22 -2.73049912562026
23 -2.69499662619315
24 -2.65956314294769
25 -2.62561199664312
26 -2.59398828740814
27 -2.56517261888203
28 -2.53918320202967
29 -2.51580797332696
30 -2.49475339223338
31 -2.47558373635683
32 -2.45779757952613
33 -2.44104156216059
34 -2.42492444778899
35 -2.40918698114724
36 -2.3934522306403
37 -2.37739412149452
38 -2.36078138730499
39 -2.34344936039985
40 -2.32545603644614
41 -2.3068073888993
42 -2.28787769125328
43 -2.26923525169851
44 -2.25125871842239
45 -2.23446252409031
46 -2.21877238837445
47 -2.20394244699601
48 -2.18998114559028
49 -2.17668990966289
50 -2.16404310931513
51 -2.15196463431843
52 -2.14038714319341
53 -2.12921912373417
54 -2.11844046853324
55 -2.10799979545669
56 -2.09787651831353
57 -2.0880545520223
58 -2.07851692717439
59 -2.0692440665004
60 -2.06022381488671
61 -2.05145325793871
62 -2.04291066152028
63 -2.03458639710646
64 -2.02647742073446
65 -2.01858386237995
66 -2.01089185733371
67 -2.00340212110819
68 -1.99609342798516
69 -1.98896955473233
70 -1.98202151142917
71 -1.97524105333042
72 -1.96862310551455
73 -1.96216162508634
74 -1.95585632607847
75 -1.94969645429015
76 -1.94367649750953
77 -1.93778963074405
78 -1.93203278163592
79 -1.9264040954297
80 -1.920899924179
81 -1.9155150521969
82 -1.91024504418388
83 -1.90509127266225
84 -1.90004521299673
85 -1.89510386323087
86 -1.89026390741023
87 -1.88552281409183
88 -1.88087896987608
89 -1.87632915786494
90 -1.87186803859416
91 -1.86749895922909
92 -1.86321988009968
93 -1.85902278821709
94 -1.85490746442317
95 -1.85087257790221
96 -1.84691545286757
97 -1.84303496682917
98 -1.83922937087441
99 -1.83549157525475
100 -1.83182673144598
101 -1.82823129395471
102 -1.82470315965789
103 -1.82124028091401
104 -1.81783861754896
105 -1.81449979002593
106 -1.81122270640456
107 -1.80800163424191
108 -1.80483851869606
109 -1.80173360706354
110 -1.79868383320076
111 -1.79568774004254
112 -1.79274017987239
113 -1.7898417695318
114 -1.78699313460818
115 -1.78419379552413
116 -1.7814404130577
117 -1.77873285085901
118 -1.77607164221117
119 -1.77345398411595
120 -1.77087662079392
121 -1.76834007523111
122 -1.76584210328229
123 -1.76338702778091
124 -1.76097280662601
125 -1.75859508839165
126 -1.75625711857965
127 -1.75395323847901
128 -1.75168358090636
129 -1.7494480691905
130 -1.74725201908039
131 -1.74509015182912
132 -1.74296124023481
133 -1.74086393378277
134 -1.73879701030737
135 -1.7367644519281
136 -1.73476361703673
137 -1.73279457812274
138 -1.73085286974867
139 -1.72893596696657
140 -1.72704757869761
141 -1.72518844158914
142 -1.72335717759437
143 -1.72155214189294
144 -1.71977358388035
145 -1.71801833372513
146 -1.71628956631332
147 -1.71458609007383
148 -1.71290883908146
149 -1.7112517820157
150 -1.70961936628339
151 -1.7080105094832
152 -1.70642516809424
153 -1.70486064377597
154 -1.7033169283086
155 -1.70179413734602
156 -1.70029286503048
157 -1.69881163815931
158 -1.69735039593384
159 -1.6959078772901
160 -1.69448480654024
161 -1.69308249780235
162 -1.69169950034788
163 -1.69033357541486
164 -1.68898604449115
165 -1.68765700754047
166 -1.68634458873445
167 -1.68504779433857
168 -1.68376937788667
169 -1.68250750716511
170 -1.68126353182581
171 -1.68003589647456
172 -1.6788233906203
173 -1.67762629338482
174 -1.67644546212503
175 -1.67528005835076
176 -1.67412803125195
177 -1.67299037938823
178 -1.67186794351178
179 -1.67075945555502
180 -1.6696658652933
181 -1.66858654245594
182 -1.66752041901373
183 -1.6664671503638
184 -1.66542690317844
185 -1.66439960189006
186 -1.66338477024281
187 -1.66238300078719
188 -1.66139384756754
189 -1.66041652647839
190 -1.65945046441698
191 -1.65849618373892
192 -1.65755168937687
193 -1.65662109738147
194 -1.65570065181078
195 -1.65479042628751
196 -1.6538917201511
197 -1.65300307398901
198 -1.65212530986319
199 -1.65125888986601
200 -1.65040312668299
201 -1.64955580982735
202 -1.64871854051905
203 -1.64789099757652
204 -1.64707314296855
205 -1.64626567190107
206 -1.64546730069698
207 -1.64467826679348
208 -1.64389879787147
209 -1.64312803486782
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.96613022536086
1 -2.96563660367932
2 -2.96484328982572
3 -2.96382937188789
4 -2.96262723157683
5 -2.96123591073823
6 -2.95966608981326
7 -2.95790449313636
8 -2.95593359568479
9 -2.95375170058655
10 -2.95133718736663
11 -2.9486485059622
12 -2.94566699884164
13 -2.94235893347448
14 -2.93867425027485
15 -2.93457114271663
16 -2.92999799430931
17 -2.92488321180196
18 -2.91917401237604
19 -2.91277309152319
20 -2.90558766871517
21 -2.89753557576665
22 -2.8885158850036
23 -2.87839754186471
24 -2.86706750257609
25 -2.85439447528007
26 -2.84026351354326
27 -2.82455059641768
28 -2.80712547497101
29 -2.78784687242832
30 -2.76656730286209
31 -2.74316096308143
32 -2.71760445589598
33 -2.68974633996582
34 -2.65954248537144
35 -2.62711252217236
36 -2.59245985868079
37 -2.55581379370925
38 -2.51750332663929
39 -2.47790971030056
40 -2.43757955308581
41 -2.39715485493071
42 -2.35727977248762
43 -2.31861313659172
44 -2.28182630465253
45 -2.24746035990643
46 -2.21583907962634
47 -2.18710782413015
48 -2.16126978014963
49 -2.13813479872783
50 -2.11747270064822
51 -2.09897309580638
52 -2.08228488963905
53 -2.06711226572296
54 -2.05319231223556
55 -2.040307671984
56 -2.02825483279735
57 -2.01688538345196
58 -2.00608346489809
59 -1.99576672639218
60 -1.98586090628593
61 -1.97632616912658
62 -1.96713249657534
63 -1.95824645633177
64 -1.94964703073118
65 -1.94130942760114
66 -1.93321921212512
67 -1.92537175383182
68 -1.91774943207809
69 -1.91034868625091
70 -1.90315266689003
71 -1.89615605122152
72 -1.88934474399295
73 -1.88271644630938
74 -1.87625805981797
75 -1.86996287992749
76 -1.86382087535112
77 -1.85782760119353
78 -1.85197170477158
79 -1.84624656127208
80 -1.84064694402821
81 -1.83516654599829
82 -1.82979969540878
83 -1.82453739863189
84 -1.81937103430599
85 -1.8142947350343
86 -1.80930350678296
87 -1.8043932393836
88 -1.79955407006195
89 -1.7947858308916
90 -1.79007662925715
91 -1.78541981062762
92 -1.78081128811127
93 -1.77624185018699
94 -1.77170263710555
95 -1.76717916712039
96 -1.76266815010474
97 -1.75815456180029
98 -1.75362710151492
99 -1.74907447193647
100 -1.74448809671527
101 -1.739854035843
102 -1.73516244136638
103 -1.73040137427746
104 -1.72555810804036
105 -1.72063368708327
106 -1.71561941193127
107 -1.71051943650344
108 -1.70533705039587
109 -1.70006705601983
110 -1.69472017884655
111 -1.68931494514337
112 -1.68387311146137
113 -1.67840708112256
114 -1.67292994187322
115 -1.66746745165849
116 -1.66202325380568
117 -1.65662398925863
118 -1.65128011361426
119 -1.64600939137571
120 -1.64081683517742
121 -1.6357146270806
122 -1.63071232500204
123 -1.62581100088804
124 -1.62102160422184
125 -1.61635249975564
126 -1.611804706025
127 -1.60737065121407
128 -1.60305481474711
129 -1.59886313914587
130 -1.59479520555049
131 -1.59085611173865
132 -1.58704095682465
133 -1.58335229746951
134 -1.57978879832009
135 -1.57635145820756
136 -1.57303934731986
137 -1.56984263495842
138 -1.56676857867627
139 -1.56380695315393
140 -1.56095482729243
141 -1.5582086390849
142 -1.55556113519216
143 -1.55300961339334
144 -1.55055100613057
145 -1.54818261906508
146 -1.54589439953092
147 -1.54368453026406
148 -1.54154829484565
149 -1.5394794062555
150 -1.53747521472227
151 -1.53553376524512
152 -1.53365115816248
153 -1.53182481489695
154 -1.53004693994076
155 -1.52831754053753
156 -1.52663536035599
157 -1.5249971887192
158 -1.52340264097119
159 -1.52184880806289
160 -1.52033185966027
161 -1.51884744344576
162 -1.5173942031397
163 -1.51597366861611
164 -1.51458313749276
165 -1.51322093334224
166 -1.51188803746474
167 -1.51058329777449
168 -1.50930123017557
169 -1.508045247257
170 -1.50681612559524
171 -1.50561051381333
172 -1.50442503012026
173 -1.50326079271822
174 -1.50211840401482
175 -1.50099261371741
176 -1.49988960894599
177 -1.49880611960589
178 -1.49774290901729
179 -1.49669806382108
180 -1.49566965735597
181 -1.49465832075954
182 -1.49366198684285
183 -1.492683123043
184 -1.49172200909879
185 -1.4907776933462
186 -1.48984831204971
187 -1.48893254378867
188 -1.48803228969382
189 -1.48714736283444
190 -1.48627609365891
191 -1.48541980885123
192 -1.48457472386028
193 -1.48374027254147
194 -1.4829198731
195 -1.48211140790848
196 -1.48131735238171
197 -1.48053595416707
198 -1.47976447046288
199 -1.47900636892355
200 -1.4782591766761
201 -1.47752264965492
202 -1.4767949604192
203 -1.47607870345963
204 -1.47537469215563
205 -1.47468115331689
206 -1.47399766063117
207 -1.47332532259209
208 -1.47266252764386
209 -1.4720107870139
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 -2.96613022536086
1 -2.96370617354346
2 -2.96098162064792
3 -2.95790447141562
4 -2.95441156174269
5 -2.95042607500205
6 -2.94585439395253
7 -2.94058233099338
8 -2.93447073640787
9 -2.92735060533839
10 -2.91901803376826
11 -2.90922977565191
12 -2.89770080798413
13 -2.88410629025203
14 -2.8680915965799
15 -2.84929542992021
16 -2.82739156335605
17 -2.80215279154125
18 -2.7735338503078
19 -2.74175706268417
20 -2.70736876716306
21 -2.6712275020813
22 -2.63440095135689
23 -2.59798957442782
24 -2.56293710264193
25 -2.52989761248947
26 -2.49919632547224
27 -2.47087354002329
28 -2.44477207318104
29 -2.42062843616501
30 -2.39814426026761
31 -2.37703146281931
32 -2.35703481980761
33 -2.33793906919472
34 -2.31956723765951
35 -2.30177505810158
36 -2.28444448818396
37 -2.26747794642109
38 -2.25079400274926
39 -2.2343247784307
40 -2.21801506540757
41 -2.20182300953243
42 -2.1857219901348
43 -2.16970302386637
44 -2.15377670099995
45 -2.1379735190339
46 -2.12234171250712
47 -2.10694233430135
48 -2.09184221467216
49 -2.0771061353114
50 -2.06278979237541
51 -2.04893481645513
52 -2.03556645557015
53 -2.02269380976399
54 -2.01031198297441
55 -1.99840529923617
56 -1.98695078615459
57 -1.97592134878651
58 -1.96528832101755
59 -1.95502330468784
60 -1.94509935322209
61 -1.93549162797821
62 -1.92617767211226
63 -1.91713743186481
64 -1.90835312734699
65 -1.89980904570946
66 -1.89149130466519
67 -1.88338761547057
68 -1.87548706134695
69 -1.86777989881768
70 -1.86025738427933
71 -1.85291162523194
72 -1.84573545413567
73 -1.83872232226718
74 -1.83186621084151
75 -1.82516155681066
76 -1.81860319101038
77 -1.81218628662346
78 -1.80590631622053
79 -1.79975901590829
80 -1.7937403553529
81 -1.78784651265138
82 -1.78207385319887
83 -1.77641891184648
84 -1.7708783777682
85 -1.76544908155817
86 -1.76012798416473
87 -1.75491216733904
88 -1.74979882533405
89 -1.74478525763796
90 -1.73986886256605
91 -1.73504713156694
92 -1.73031764412615
93 -1.72567806317136
94 -1.72112613090148
95 -1.716659664976
96 -1.71227655501261
97 -1.70797475935082
98 -1.70375230204648
99 -1.6996072700687
100 -1.69553781067538
101 -1.69154212894771
102 -1.68761848546723
103 -1.68376519412153
104 -1.67998062002709
105 -1.67626317755918
106 -1.6726113284803
107 -1.66902358015972
108 -1.66549848387768
109 -1.6620346332086
110 -1.65863066247804
111 -1.65528524528905
112 -1.6519970931138
113 -1.64876495394661
114 -1.6455876110152
115 -1.64246388154686
116 -1.63939261558678
117 -1.63637269486573
118 -1.63340303171483
119 -1.63048256802477
120 -1.62761027424758
121 -1.62478514843877
122 -1.62200621533793
123 -1.61927252548601
124 -1.61658315437754
125 -1.61393720164624
126 -1.61133379028234
127 -1.60877206588035
128 -1.60625119591581
129 -1.60377036904972
130 -1.60132879445943
131 -1.59892570119482
132 -1.5965603375587
133 -1.5942319705103
134 -1.59193988509087
135 -1.5896833838705
136 -1.58746178641514
137 -1.5852744287731
138 -1.58312066298001
139 -1.58099985658169
140 -1.57891139217402
141 -1.57685466695913
142 -1.57482909231728
143 -1.57283409339378
144 -1.57086910870024
145 -1.56893358972976
146 -1.56702700058525
147 -1.56514881762061
148 -1.56329852909398
149 -1.56147563483289
150 -1.55967964591054
151 -1.55791008433303
152 -1.55616648273687
153 -1.55444838409659
154 -1.55275534144195
155 -1.55108691758437
156 -1.54944268485225
157 -1.54782222483489
158 -1.54622512813462
159 -1.54465099412684
160 -1.54309943072771
161 -1.54157005416918
162 -1.54006248878112
163 -1.53857636678022
164 -1.53711132806548
165 -1.53566702002007
166 -1.53424309731921
167 -1.532839221744
168 -1.53145506200091
169 -1.53009029354669
170 -1.52874459841864
171 -1.52741766506991
172 -1.52610918820972
173 -1.52481886864841
174 -1.52354641314689
175 -1.52229153427073
176 -1.52105395024835
177 -1.51983338483341
178 -1.51862956717122
179 -1.51744223166889
180 -1.51627111786936
181 -1.51511597032885
182 -1.51397653849799
183 -1.51285257660611
184 -1.51174384354896
185 -1.51065010277947
186 -1.5095711222016
187 -1.50850667406714
188 -1.50745653487534
189 -1.50642048527534
190 -1.50539830997122
191 -1.50438979762971
192 -1.50339474079032
193 -1.50241293577802
194 -1.50144418261813
195 -1.50048828495361
196 -1.49954504996451
197 -1.49861428828956
198 -1.49769581394981
199 -1.49678944427438
200 -1.49589499982806
201 -1.49501230434082
202 -1.49414118463923
203 -1.49328147057957
204 -1.4924329949827
205 -1.49159559357064
206 -1.49076910490474
207 -1.4899533703254
208 -1.48914823389342
209 -1.48835354233274
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/testing_models_step100_noise01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $100$, noise $0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-1.41446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.95800658262476
1 -2.95700231319906
2 -2.9557426877207
3 -2.95401411780796
4 -2.95210271681035
5 -2.94997749473744
6 -2.94760371893247
7 -2.94518897900297
8 -2.94266744380972
9 -2.93940805578257
10 -2.93574746725876
11 -2.93146513907061
12 -2.92669891702289
13 -2.92149547923005
14 -2.91538014040309
15 -2.90862681417725
16 -2.90090993844202
17 -2.89220275431067
18 -2.88258085017981
19 -2.87191317417432
20 -2.8598833770762
21 -2.84644787803832
22 -2.8316673962178
23 -2.81550926398403
24 -2.79807571586015
25 -2.77943784153026
26 -2.75933922273788
27 -2.73836647660563
28 -2.71672988435874
29 -2.69464007178813
30 -2.67256807307336
31 -2.65089707181361
32 -2.62961255865692
33 -2.60886433002875
34 -2.58878091122471
35 -2.56937534430134
36 -2.55072386472962
37 -2.53276138161181
38 -2.51540888511884
39 -2.49863172314262
40 -2.48230395039765
41 -2.46636494468263
42 -2.45072976695084
43 -2.43533334929436
44 -2.42013889007525
45 -2.40506526409736
46 -2.39011858598917
47 -2.37536534372381
48 -2.36083490071052
49 -2.34626285208875
50 -2.33180221286676
51 -2.31762291912157
52 -2.30361765021686
53 -2.2897183671048
54 -2.27595147342585
55 -2.26230201419077
56 -2.24875482001267
57 -2.23558559320663
58 -2.22260496526109
59 -2.20992243492421
60 -2.19733490924483
61 -2.18495993075474
62 -2.1728617012149
63 -2.16108541190785
64 -2.14958099960515
65 -2.13837528860136
66 -2.1275067822447
67 -2.11696661306949
68 -2.10681382111052
69 -2.09699623510815
70 -2.08757053872796
71 -2.07839767329739
72 -2.06943525062274
73 -2.06069890738048
74 -2.05223755303619
75 -2.04392847206692
76 -2.03579338906322
77 -2.02786429185458
78 -2.02013029770643
79 -2.01257031938485
80 -2.00517182143539
81 -1.99796522569475
82 -1.99092733698444
83 -1.98404392701879
84 -1.97731346129982
85 -1.97074868476896
86 -1.96431850533325
87 -1.95800544240516
88 -1.95179929840112
89 -1.94571052294174
90 -1.93976269389836
91 -1.93391907091869
92 -1.9281731706478
93 -1.92251473438137
94 -1.91693414681197
95 -1.91144923911836
96 -1.90605814695009
97 -1.90074917614999
98 -1.89554324271307
99 -1.89042976260594
100 -1.88542591435565
101 -1.88049503648124
102 -1.87568730528008
103 -1.8709454911651
104 -1.86629973616243
105 -1.8617159281712
106 -1.85719996467602
107 -1.85273021454001
108 -1.84834384218472
109 -1.84402449295414
110 -1.839772908018
111 -1.83557629377587
112 -1.83149229830532
113 -1.82747685789424
114 -1.82351631266174
115 -1.81961513538547
116 -1.81579164705995
117 -1.81201734441989
118 -1.80830129773823
119 -1.80465929351319
120 -1.80106718048046
121 -1.79751507192142
122 -1.79402023422198
123 -1.79056995616841
124 -1.78720054608543
125 -1.78387627773924
126 -1.78059757795761
127 -1.77736557475809
128 -1.77419896246294
129 -1.77105993684149
130 -1.76797849117442
131 -1.76494844173124
132 -1.76194848564187
133 -1.75899075551711
134 -1.75606201779711
135 -1.7531682233805
136 -1.75033690190781
137 -1.747529610807
138 -1.74476497814939
139 -1.74202718725898
140 -1.73934814348605
141 -1.73669915024224
142 -1.73409600423257
143 -1.73153444003218
144 -1.72897941324868
145 -1.72646878825312
146 -1.72398464192741
147 -1.72152299730767
148 -1.71910228203741
149 -1.7167170548662
150 -1.71436874629482
151 -1.71205706081459
152 -1.70976891244788
153 -1.70752137548964
154 -1.70531359940924
155 -1.70314338046224
156 -1.70099902859186
157 -1.6988890463417
158 -1.69681776688073
159 -1.69477487272439
160 -1.69275392705792
161 -1.69076073065418
162 -1.68878258029677
163 -1.68682722012086
164 -1.68490085039295
165 -1.68300578948468
166 -1.68114878399623
167 -1.67930716122707
168 -1.67750046874548
169 -1.67570057731798
170 -1.67392387048852
171 -1.67217060383007
172 -1.67042332406339
173 -1.66869567331578
174 -1.66700932817589
175 -1.6653625087057
176 -1.66373190477311
177 -1.66210568479588
178 -1.66049544048257
179 -1.65890476114101
180 -1.65733357992563
181 -1.6557862088722
182 -1.65426019010238
183 -1.65276034088464
184 -1.65128138844578
185 -1.64980942459594
186 -1.64835794873583
187 -1.64692396468629
188 -1.64549246222547
189 -1.64406461392412
190 -1.64266663654752
191 -1.64127296334051
192 -1.63989577783317
193 -1.63855113727607
194 -1.63722061217662
195 -1.63591423729738
196 -1.63461115078223
197 -1.63331883369598
198 -1.63204812012409
199 -1.63078380671817
200 -1.62952346192245
201 -1.62827125324537
202 -1.62703259714289
203 -1.62581569056261
204 -1.624598153899
205 -1.6233949665442
206 -1.62221534533735
207 -1.62103851651457
208 -1.61990069216887
209 -1.61876756291862
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.9559291848354
1 -2.95542272156599
2 -2.95464637691916
3 -2.95365885090327
4 -2.95250411026545
5 -2.95119365214062
6 -2.94973275060696
7 -2.94812570626201
8 -2.94635747020416
9 -2.94443419515284
10 -2.9423402757213
11 -2.94007218665789
12 -2.93759949094162
13 -2.93491449757094
14 -2.93198727270776
15 -2.9287992590471
16 -2.92532934281736
17 -2.92155297648229
18 -2.91743832519443
19 -2.91296506064317
20 -2.90808742095655
21 -2.90275707381643
22 -2.89692989772146
23 -2.89057276676413
24 -2.88364564032025
25 -2.87607773035217
26 -2.86781562619523
27 -2.85879226443706
28 -2.84896557541523
29 -2.83826687957218
30 -2.82659967015998
31 -2.81393180460802
32 -2.80022941956174
33 -2.78540387015067
34 -2.76944237096964
35 -2.75229757923149
36 -2.73394302294846
37 -2.71443849386078
38 -2.69374668396167
39 -2.67193058564708
40 -2.64904446325054
41 -2.62524344598195
42 -2.60059893268016
43 -2.5753030272459
44 -2.54951919018719
45 -2.52344704425853
46 -2.49728500204073
47 -2.47122849311576
48 -2.44549746641099
49 -2.42032043864829
50 -2.3958828371981
51 -2.3723162930598
52 -2.34978096279812
53 -2.32835714512999
54 -2.30810774997082
55 -2.28905861112575
56 -2.27119771988125
57 -2.25447061267864
58 -2.23877833173921
59 -2.22403348888664
60 -2.21013414841957
61 -2.19702397402586
62 -2.18460014924199
63 -2.17279848135333
64 -2.16154103125255
65 -2.15074143464493
66 -2.14035026600865
67 -2.13033482220456
68 -2.12063679993951
69 -2.11124575143446
70 -2.10212454462824
71 -2.0932562533348
72 -2.08462170502812
73 -2.07621809581772
74 -2.06803297200496
75 -2.06005199194194
76 -2.05226903248458
77 -2.04467934517745
78 -2.03727031824741
79 -2.0300530011762
80 -2.02300585423734
81 -2.01612616392341
82 -2.00940612463436
83 -2.00284871376453
84 -1.99644229496117
85 -1.99018213220888
86 -1.98405955141582
87 -1.97806666063816
88 -1.97220602423863
89 -1.96647037776537
90 -1.96084958505129
91 -1.95534022020426
92 -1.94993824719453
93 -1.94463404587922
94 -1.93942070188679
95 -1.93429534908029
96 -1.92924865614425
97 -1.92427986896801
98 -1.91938261240271
99 -1.91455097751826
100 -1.9097825325504
101 -1.90506891267775
102 -1.90040731364636
103 -1.89579563653801
104 -1.89123128251264
105 -1.88670883282526
106 -1.88222668564839
107 -1.87777934553029
108 -1.87336779603796
109 -1.86898970866226
110 -1.86463285119066
111 -1.86029690474249
112 -1.85597551472564
113 -1.8516631917759
114 -1.84735459656161
115 -1.84305135479896
116 -1.83874086848664
117 -1.83442330576207
118 -1.83009560096767
119 -1.82575420708925
120 -1.8213944734169
121 -1.81701206907747
122 -1.81261259450477
123 -1.80819558321544
124 -1.80375430245717
125 -1.7992950513167
126 -1.79481721487418
127 -1.79033355116666
128 -1.78584376333169
129 -1.78136221045814
130 -1.77688699838093
131 -1.77242942932917
132 -1.76799804585239
133 -1.76360340782706
134 -1.75925383610157
135 -1.75495279434613
136 -1.75071544341499
137 -1.74654627845294
138 -1.7424519152643
139 -1.73843250454334
140 -1.73449843053698
141 -1.73065370507206
142 -1.72689101954285
143 -1.72321394680349
144 -1.71962679839585
145 -1.71612819363623
146 -1.71271530325096
147 -1.70939164418506
148 -1.70615579049396
149 -1.70300507183081
150 -1.69993213790006
151 -1.69693901255238
152 -1.69402255511628
153 -1.69117886905482
154 -1.68840179997324
155 -1.68569228419501
156 -1.68304697754962
157 -1.68046396492804
158 -1.6779397646587
159 -1.67547741519539
160 -1.6730729040142
161 -1.67072410546914
162 -1.66842756122963
163 -1.6661836087962
164 -1.6639877547349
165 -1.66184151577819
166 -1.65974269893219
167 -1.65769085356389
168 -1.65568375900616
169 -1.65371935280271
170 -1.6517962051401
171 -1.6499118385032
172 -1.64806462745599
173 -1.64625481215378
174 -1.64447982169282
175 -1.6427390609737
176 -1.64103138930486
177 -1.63935601415189
178 -1.63771089189655
179 -1.63609563233306
180 -1.63450900308938
181 -1.632951617014
182 -1.63142188899937
183 -1.62991799757705
184 -1.62844025505597
185 -1.62698758656079
186 -1.62556076159011
187 -1.62415993024321
188 -1.62278126621474
189 -1.6214256994461
190 -1.62009168674479
191 -1.61877923142732
192 -1.61748795220607
193 -1.61621766438524
194 -1.61496754985179
195 -1.61373625526079
196 -1.61252493865048
197 -1.61133252398633
198 -1.61015621312063
199 -1.60899711302918
200 -1.60785450767217
201 -1.60672913263709
202 -1.6056206465616
203 -1.60452863908198
204 -1.603452217732
205 -1.60239151445013
206 -1.60134737605476
207 -1.60031869653008
208 -1.59930404788377
209 -1.59830476702286
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table{%
0 -2.9559291848354
1 -2.95369279711603
2 -2.95126239225633
3 -2.94861500603651
4 -2.94572444461241
5 -2.94256081314818
6 -2.93908999122465
7 -2.93527305942942
8 -2.93106568846753
9 -2.92641751261199
10 -2.92127152454599
11 -2.91556354996523
12 -2.90922188894307
13 -2.90216724769851
14 -2.8943131283874
15 -2.88556689259768
16 -2.87583175873883
17 -2.86501002037317
18 -2.85300775934433
19 -2.83974124347921
20 -2.82514500835633
21 -2.8091812976459
22 -2.79185007632669
23 -2.77319829236886
24 -2.7533265847578
25 -2.73239143860687
26 -2.71060111027772
27 -2.68820461756156
28 -2.66547459005245
29 -2.64268637401969
30 -2.62009688249732
31 -2.59792679747811
32 -2.57634879467122
33 -2.55548285918971
34 -2.53539811820616
35 -2.51611946615959
36 -2.49763682073221
37 -2.47991503039918
38 -2.46290299423153
39 -2.44654118246981
40 -2.43076728134334
41 -2.41552005225785
42 -2.40074169498269
43 -2.38637907557745
44 -2.37238416931646
45 -2.35871401618824
46 -2.34533041886781
47 -2.33219954642426
48 -2.31929154941629
49 -2.30658024645738
50 -2.29404290906548
51 -2.28166014936359
52 -2.26941590156853
53 -2.25729747987317
54 -2.24529568855842
55 -2.23340495193689
56 -2.22162342118937
57 -2.20995300469923
58 -2.19839926340752
59 -2.18697111908625
60 -2.17568034488461
61 -2.16454084240405
62 -2.15356775035597
63 -2.14277646539477
64 -2.13218167557984
65 -2.12179650563191
66 -2.11163185211358
67 -2.10169595299904
68 -2.09199419935519
69 -2.08252916547124
70 -2.07330081280689
71 -2.06430681381205
72 -2.05554294231309
73 -2.04700348458872
74 -2.03868163610817
75 -2.03056986042303
76 -2.0226601970662
77 -2.01494451358156
78 -2.00741470273434
79 -2.00006282971572
80 -1.99288123615488
81 -1.9858626084498
82 -1.97900001775522
83 -1.97228693827652
84 -1.96571724957777
85 -1.95928522760205
86 -1.95298552813586
87 -1.94681316558915
88 -1.94076348923403
89 -1.93483215845165
90 -1.92901511806884
91 -1.92330857450697
92 -1.91770897319714
93 -1.91221297751986
94 -1.9068174493888
95 -1.90151943150246
96 -1.89631613122424
97 -1.89120490601165
98 -1.88618325029217
99 -1.88124878367227
100 -1.87639924036241
101 -1.87163245970299
102 -1.86694637768117
103 -1.86233901933569
104 -1.85780849195476
105 -1.85335297898036
106 -1.84897073454072
107 -1.84466007854045
108 -1.84041939224534
109 -1.8362471143057
110 -1.8321417371682
111 -1.82810180383207
112 -1.82412590491037
113 -1.82021267596175
114 -1.8163607950622
115 -1.81256898058964
116 -1.80883598919782
117 -1.80516061395835
118 -1.8015416826527
119 -1.79797805619762
120 -1.79446862718999
121 -1.79101231855826
122 -1.78760808230963
123 -1.78425489836293
124 -1.78095177345893
125 -1.7776977401401
126 -1.77449185579353
127 -1.77133320175068
128 -1.76822088243915
129 -1.76515402458145
130 -1.76213177643689
131 -1.75915330708296
132 -1.75621780573279
133 -1.75332448108598
134 -1.75047256071017
135 -1.74766129045096
136 -1.74488993386831
137 -1.74215777169736
138 -1.7394641013322
139 -1.73680823633097
140 -1.73418950594089
141 -1.73160725464225
142 -1.72906084170985
143 -1.72654964079127
144 -1.72407303950075
145 -1.72163043902795
146 -1.71922125376088
147 -1.71684491092206
148 -1.71450085021754
149 -1.71218852349787
150 -1.70990739443072
151 -1.70765693818441
152 -1.70543664112193
153 -1.7032460005051
154 -1.70108452420822
155 -1.69895173044099
156 -1.69684714748023
157 -1.6947703134101
158 -1.69272077587037
159 -1.69069809181257
160 -1.68870182726363
161 -1.68673155709671
162 -1.68478686480899
163 -1.68286734230618
164 -1.68097258969345
165 -1.67910221507254
166 -1.67725583434494
167 -1.67543307102074
168 -1.67363355603314
169 -1.67185692755833
170 -1.67010283084049
171 -1.66837091802188
172 -1.66666084797778
173 -1.66497228615603
174 -1.66330490442122
175 -1.66165838090313
176 -1.66003239984949
177 -1.65842665148281
178 -1.65684083186115
179 -1.65527464274277
180 -1.65372779145443
181 -1.65219999076334
182 -1.65069095875256
183 -1.64920041869974
184 -1.64772809895923
185 -1.64627373284721
186 -1.64483705852999
187 -1.64341781891521
188 -1.64201576154601
189 -1.64063063849787
190 -1.63926220627826
191 -1.63791022572886
192 -1.63657446193034
193 -1.6352546841096
194 -1.63395066554944
195 -1.63266218350048
196 -1.63138901909544
197 -1.63013095726553
198 -1.62888778665898
199 -1.62765929956166
200 -1.62644529181966
201 -1.62524556276391
202 -1.62405991513654
203 -1.62288815501923
204 -1.62173009176322
205 -1.62058553792113
206 -1.61945430918047
207 -1.6183362242987
208 -1.61723110503997
209 -1.61613877611337
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/testing_models_step10_noise005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $10$, noise $0.05$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-2.951446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.99999552890267
1 -2.99999541057298
2 -2.99999526257309
3 -2.99999507815135
4 -2.99999486092208
5 -2.99999461153267
6 -2.99999425592354
7 -2.99999379209945
8 -2.99999326088417
9 -2.99999259336396
10 -2.99999176672786
11 -2.99999070997952
12 -2.99998935842748
13 -2.99998771923301
14 -2.99998568872428
15 -2.99998320105592
16 -2.99998016447434
17 -2.99997646024805
18 -2.99997183353726
19 -2.99996603688336
20 -2.99995891901306
21 -2.99995031201917
22 -2.99993960229313
23 -2.99992672933611
24 -2.9999118358322
25 -2.99989508835884
26 -2.99987653047446
27 -2.99985637218914
28 -2.99983479963152
29 -2.99981177991335
30 -2.99978759512668
31 -2.99976227052979
32 -2.99973593492759
33 -2.99970881226783
34 -2.99968103875291
35 -2.99965260692206
36 -2.99962377527893
37 -2.99959490673762
38 -2.99956603166482
39 -2.99953724290217
40 -2.99950874822111
41 -2.99948079145274
42 -2.99945334114035
43 -2.99942602949916
44 -2.9993982582952
45 -2.99936884906254
46 -2.99933762784973
47 -2.99930481650331
48 -2.99926995244737
49 -2.9992332885164
50 -2.99919466792214
51 -2.99915413911788
52 -2.99911150613161
53 -2.99906729056255
54 -2.99902160207194
55 -2.99897460611543
56 -2.99892659472332
57 -2.99887744997458
58 -2.9988272800792
59 -2.99877618498114
60 -2.99872446063782
61 -2.99867233924852
62 -2.9986197340673
63 -2.99856673526314
64 -2.99851331366388
65 -2.99845909528417
66 -2.99840453117775
67 -2.99834944400139
68 -2.99829395756031
69 -2.99823809257093
70 -2.99818212390286
71 -2.99812632691102
72 -2.9980704766124
73 -2.99801481745385
74 -2.99795900800487
75 -2.99790327201542
76 -2.99784755320613
77 -2.99779196490858
78 -2.99773633971988
79 -2.99768061910862
80 -2.99762518350481
81 -2.99757003906659
82 -2.99751524351113
83 -2.99746067651663
84 -2.99740645702208
85 -2.9973524850545
86 -2.99729877052378
87 -2.99724537029197
88 -2.99719245752792
89 -2.9971399016434
90 -2.99708761148317
91 -2.99703595611072
92 -2.99698484850816
93 -2.99693413081277
94 -2.99688394226924
95 -2.99683422246848
96 -2.99678509165381
97 -2.99673633891484
98 -2.99668816131574
99 -2.99664043249812
100 -2.9965933529015
101 -2.99654677306061
102 -2.99650069647746
103 -2.99645521802002
104 -2.99641008942279
105 -2.99636565392358
106 -2.99632180664723
107 -2.99627847346774
108 -2.99623565021913
109 -2.99619344656993
110 -2.99615180476424
111 -2.99611075777232
112 -2.99607022584428
113 -2.99603031832513
114 -2.99599095044247
115 -2.99595217521784
116 -2.99591389617196
117 -2.99587619242591
118 -2.9958390241013
119 -2.99580234942501
120 -2.99576619083924
121 -2.9957305850333
122 -2.99569543673476
123 -2.99566088428197
124 -2.99562682767947
125 -2.99559325145088
126 -2.99556025527471
127 -2.99552771579641
128 -2.99549568631444
129 -2.99546417276575
130 -2.99543320739692
131 -2.99540273343149
132 -2.9953727836207
133 -2.99534333558391
134 -2.99531435534965
135 -2.99528585068497
136 -2.99525785951495
137 -2.99523035110094
138 -2.99520332257994
139 -2.99517675779119
140 -2.99515064190431
141 -2.995124997687
142 -2.99509979432899
143 -2.99507501559383
144 -2.99505067260128
145 -2.99502681949912
146 -2.99500337374701
147 -2.99498032105671
148 -2.99495771233674
149 -2.99493550528451
150 -2.99491372777124
151 -2.99489236591651
152 -2.99487138023074
153 -2.99485081452173
154 -2.9948305859912
155 -2.99481074130333
156 -2.99479128997083
157 -2.99477222776456
158 -2.99475352140062
159 -2.99473520015847
160 -2.99471720773213
161 -2.99469954173345
162 -2.99468222068856
163 -2.99466527002882
164 -2.99464859200325
165 -2.9946321838642
166 -2.99461612495927
167 -2.99460043552423
168 -2.99458501175675
169 -2.99456986689166
170 -2.99455497426969
171 -2.99454040002665
172 -2.9945261308022
173 -2.99451211911314
174 -2.99449834847935
175 -2.99448480132762
176 -2.99447158281563
177 -2.99445861127384
178 -2.99444588984182
179 -2.99443341513842
180 -2.99442115370595
181 -2.99440910281377
182 -2.99439730643572
183 -2.99438575636174
184 -2.99437443737437
185 -2.99436335687552
186 -2.99435247952917
187 -2.99434177904001
188 -2.99433126940744
189 -2.9943207589155
190 -2.99431047364756
191 -2.99430038221099
192 -2.99429055264026
193 -2.99428078574939
194 -2.99427121812792
195 -2.99426187897722
196 -2.99425269400161
197 -2.99424370191814
198 -2.99423488490433
199 -2.9942262153897
200 -2.99421769891559
201 -2.99420941866933
202 -2.99420132650111
203 -2.99419340030941
204 -2.9941856461932
205 -2.99417801102315
206 -2.99417054590858
207 -2.99416322837418
208 -2.99415601963793
209 -2.99414899117862
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.99999521566049
1 -2.99999517513899
2 -2.99999510490913
3 -2.99999501086555
4 -2.9999948958757
5 -2.99999475959696
6 -2.99999460347236
7 -2.99999442619889
8 -2.99999422595424
9 -2.99999400308889
10 -2.99999375555189
11 -2.99999347870337
12 -2.99999317087363
13 -2.99999282860369
14 -2.99999244636487
15 -2.99999201936865
16 -2.9999915419696
17 -2.99999100569436
18 -2.99999040443631
19 -2.99998972572764
20 -2.99998895740453
21 -2.99998808765867
22 -2.99998710156168
23 -2.99998597916897
24 -2.99998470206827
25 -2.99998324806407
26 -2.9999815963935
27 -2.99997972146484
28 -2.99997759578183
29 -2.99997518824673
30 -2.9999724670519
31 -2.99996939648558
32 -2.99996594696231
33 -2.9999620744141
34 -2.99995773731481
35 -2.9999528956368
36 -2.99994749460457
37 -2.99994148148969
38 -2.99993479945786
39 -2.99992738485465
40 -2.99991917369302
41 -2.99991010200133
42 -2.99990010496795
43 -2.99988912029962
44 -2.99987709655423
45 -2.9998639929449
46 -2.99984977838462
47 -2.99983442653214
48 -2.99981791802073
49 -2.99980022114222
50 -2.99978134239693
51 -2.99976127131629
52 -2.99973997111345
53 -2.99971744686053
54 -2.99969368709322
55 -2.99966869953584
56 -2.99964248778606
57 -2.99961504019873
58 -2.99958636741313
59 -2.999556479621
60 -2.99952540381738
61 -2.99949315855752
62 -2.99945976531777
63 -2.99942523128384
64 -2.99938961353244
65 -2.99935292406731
66 -2.9993152173163
67 -2.99927650535748
68 -2.99923683287548
69 -2.99919623100406
70 -2.99915475133704
71 -2.99911244273311
72 -2.9990693235664
73 -2.99902543812576
74 -2.99898084144747
75 -2.99893557151143
76 -2.99888967811493
77 -2.99884318239475
78 -2.99879613478133
79 -2.99874858065272
80 -2.99870055203804
81 -2.9986521056044
82 -2.99860325933184
83 -2.99855407726943
84 -2.99850460507889
85 -2.99845488374043
86 -2.99840494697204
87 -2.99835481583867
88 -2.99830454936762
89 -2.99825414947418
90 -2.99820368184596
91 -2.99815318200253
92 -2.99810266583353
93 -2.99805217571035
94 -2.9980017468888
95 -2.99795144007288
96 -2.99790125236179
97 -2.99785124081184
98 -2.99780143696537
99 -2.9977518682596
100 -2.99770255855645
101 -2.99765354412827
102 -2.99760484452486
103 -2.99755650270474
104 -2.99750856189897
105 -2.99746102208509
106 -2.99741393248602
107 -2.99736730375288
108 -2.99732116718972
109 -2.99727558662393
110 -2.99723058966651
111 -2.99718618539143
112 -2.99714237361896
113 -2.99709919504297
114 -2.997056686214
115 -2.99701484118233
116 -2.99697372355975
117 -2.99693331092943
118 -2.99689362603377
119 -2.99685466295631
120 -2.99681644424047
121 -2.99677895670731
122 -2.99674218727162
123 -2.99670615547097
124 -2.99667082343572
125 -2.99663614905397
126 -2.99660212978809
127 -2.99656879265812
128 -2.99653610564492
129 -2.99650403120797
130 -2.99647254564586
131 -2.99644159804584
132 -2.99641119118653
133 -2.99638127635196
134 -2.99635182624193
135 -2.99632279672818
136 -2.99629414784412
137 -2.99626590798573
138 -2.99623797106013
139 -2.99621036942939
140 -2.99618307477197
141 -2.99615606464683
142 -2.99612934424822
143 -2.99610288763883
144 -2.99607667136226
145 -2.9960506644143
146 -2.99602491745443
147 -2.99599940373573
148 -2.99597412194269
149 -2.99594909549642
150 -2.99592431378214
151 -2.99589976451957
152 -2.99587545422772
153 -2.99585137063811
154 -2.99582757402589
155 -2.99580403851796
156 -2.99578074277007
157 -2.99575770445172
158 -2.99573490543866
159 -2.99571235636173
160 -2.99569008293132
161 -2.99566812152352
162 -2.99564646735861
163 -2.9956250854124
164 -2.99560399797836
165 -2.9955832143426
166 -2.99556269557666
167 -2.99554244984265
168 -2.99552253981256
169 -2.99550289714885
170 -2.99548350384227
171 -2.99546438826717
172 -2.99544559544535
173 -2.99542708625929
174 -2.99540884943403
175 -2.99539095774378
176 -2.99537330196297
177 -2.99535592384436
178 -2.99533878976768
179 -2.99532193160621
180 -2.99530536694389
181 -2.99528908257682
182 -2.99527308710061
183 -2.99525734064646
184 -2.99524183214204
185 -2.99522656403364
186 -2.99521155832891
187 -2.99519683348292
188 -2.99518233938545
189 -2.9951680698287
190 -2.99515404160164
191 -2.99514022705258
192 -2.99512669247146
193 -2.99511343900708
194 -2.99510039999939
195 -2.99508760640324
196 -2.99507500053281
197 -2.99506260960297
198 -2.99505047196059
199 -2.9950385248147
200 -2.99502680435032
201 -2.99501530182197
202 -2.99500404423134
203 -2.99499298096443
204 -2.99498208348474
205 -2.99497139360563
206 -2.99496090010224
207 -2.99495057215051
208 -2.99494043995166
209 -2.99493047255146
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 -2.99999521566049
1 -2.99999486227757
2 -2.99999446125245
3 -2.99999400359982
4 -2.99999347825425
5 -2.99999287153991
6 -2.99999216651072
7 -2.99999134214037
8 -2.99999037234612
9 -2.99998922484095
10 -2.99998785982564
11 -2.99998622855543
12 -2.99998427184147
13 -2.9999819185733
14 -2.9999790843816
15 -2.99997567063577
16 -2.99997156414892
17 -2.99996663829618
18 -2.99996075665495
19 -2.99995378039285
20 -2.99994557986237
21 -2.99993604884335
22 -2.99992511726493
23 -2.99991275700547
24 -2.99989897740971
25 -2.99988381193624
26 -2.99986730154518
27 -2.99984948105179
28 -2.99983037191834
29 -2.99980998145244
30 -2.99978830628245
31 -2.99976533764672
32 -2.99974106670578
33 -2.99971548895594
34 -2.99968860747458
35 -2.9996604350817
36 -2.99963099562877
37 -2.99960032461938
38 -2.99956846929694
39 -2.99953548824559
40 -2.99950145046107
41 -2.99946643377319
42 -2.9994305224564
43 -2.99939380387938
44 -2.99935636415624
45 -2.99931828299361
46 -2.99927962825849
47 -2.99924045111725
48 -2.99920078276123
49 -2.99916063359226
50 -2.9991199952691
51 -2.99907884534768
52 -2.99903715363384
53 -2.99899488903158
54 -2.99895202570436
55 -2.9989085477038
56 -2.9988644516892
57 -2.99881974779541
58 -2.99877445899956
59 -2.99872861946519
60 -2.99868227233623
61 -2.99863546736844
62 -2.9985882586708
63 -2.99854070271919
64 -2.99849285671629
65 -2.9984447773094
66 -2.99839651964033
67 -2.99834813668164
68 -2.99829967880747
69 -2.99825119354799
70 -2.99820272548222
71 -2.99815431623118
72 -2.99810600452059
73 -2.99805782628924
74 -2.99800981482515
75 -2.99796200091629
76 -2.9979144130065
77 -2.99786707735033
78 -2.99782001816255
79 -2.99777325775982
80 -2.99772681669322
81 -2.99768071387094
82 -2.99763496667129
83 -2.99758959104635
84 -2.99754460161674
85 -2.99750001175831
86 -2.99745583368143
87 -2.99741207850365
88 -2.99736875631635
89 -2.99732587624615
90 -2.99728344651156
91 -2.99724147447549
92 -2.99719996669408
93 -2.99715892896215
94 -2.99711836635583
95 -2.99707828327251
96 -2.99703868346844
97 -2.99699957009426
98 -2.99696094572852
99 -2.99692281240949
100 -2.99688517166542
101 -2.99684802454312
102 -2.99681137163539
103 -2.99677521310696
104 -2.99673954871931
105 -2.99670437785433
106 -2.9966696995369
107 -2.99663551245639
108 -2.99660181498726
109 -2.99656860520864
110 -2.99653588092309
111 -2.99650363967447
112 -2.99647187876497
113 -2.99644059527136
114 -2.99640978606055
115 -2.99637944780432
116 -2.99634957699342
117 -2.99632016995099
118 -2.99629122284534
119 -2.99626273170206
120 -2.99623469241564
121 -2.99620710076043
122 -2.99617995240109
123 -2.99615324290253
124 -2.99612696773932
125 -2.99610112230461
126 -2.99607570191867
127 -2.99605070183687
128 -2.99602611725733
129 -2.99600194332812
130 -2.9959781751541
131 -2.99595480780334
132 -2.99593183631329
133 -2.99590925569646
134 -2.99588706094594
135 -2.99586524704048
136 -2.99584380894935
137 -2.99582274163692
138 -2.99580204006689
139 -2.9957816992064
140 -2.99576171402977
141 -2.99574207952207
142 -2.99572279068248
143 -2.9957038425274
144 -2.99568523009337
145 -2.99566694843983
146 -2.99564899265164
147 -2.99563135784152
148 -2.99561403915219
149 -2.99559703175849
150 -2.99558033086928
151 -2.99556393172919
152 -2.99554782962028
153 -2.99553201986355
154 -2.99551649782029
155 -2.99550125889342
156 -2.99548629852858
157 -2.99547161221526
158 -2.99545719548772
159 -2.99544304392587
160 -2.99542915315606
161 -2.99541551885177
162 -2.99540213673426
163 -2.99538900257305
164 -2.99537611218648
165 -2.99536346144205
166 -2.99535104625681
167 -2.99533886259763
168 -2.99532690648142
169 -2.99531517397533
170 -2.99530366119685
171 -2.99529236431394
172 -2.995281279545
173 -2.99527040315892
174 -2.99525973147501
175 -2.99524926086292
176 -2.99523898774254
177 -2.99522890858382
178 -2.99521901990665
179 -2.99520931828059
180 -2.99519980032466
181 -2.99519046270712
182 -2.99518130214512
183 -2.99517231540446
184 -2.99516349929924
185 -2.99515485069152
186 -2.99514636649096
187 -2.99513804365447
188 -2.99512987918579
189 -2.99512187013512
190 -2.99511401359867
191 -2.99510630671827
192 -2.99509874668092
193 -2.99509133071835
194 -2.99508405610656
195 -2.99507692016537
196 -2.99506992025793
197 -2.99506305379028
198 -2.99505631821086
199 -2.99504971101
200 -2.99504322971949
201 -2.99503687191203
202 -2.99503063520077
203 -2.9950245172388
204 -2.99501851571868
205 -2.99501262837191
206 -2.99500685296845
207 -2.9950011873162
208 -2.99499562926054
209 -2.99499017668379
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/testing_models_step10_noise01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $10$, noise $0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-2.951446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.99997233585954
1 -2.99997154547208
2 -2.99997050576311
3 -2.99996905457754
4 -2.99996738420325
5 -2.99996551075563
6 -2.99996325213648
7 -2.99996084841005
8 -2.99995847059671
9 -2.99995518251222
10 -2.99995140968423
11 -2.99994706426042
12 -2.99994212094626
13 -2.99993635934147
14 -2.9999293990622
15 -2.99992155533522
16 -2.99991229188799
17 -2.99990137910126
18 -2.99988935594677
19 -2.99987536442611
20 -2.99985898087284
21 -2.99983973002241
22 -2.99981747258249
23 -2.99979215237856
24 -2.9997632316246
25 -2.99973045387451
26 -2.99969225017412
27 -2.99964899285928
28 -2.99960078128054
29 -2.99954715580187
30 -2.9994880012858
31 -2.99942371234476
32 -2.99935439501081
33 -2.99927981007848
34 -2.99920008099366
35 -2.99911518298568
36 -2.99902626054501
37 -2.99893298075559
38 -2.99883526730354
39 -2.99873363377308
40 -2.9986283798338
41 -2.99851910945996
42 -2.99840667097263
43 -2.99829034528741
44 -2.99817074817654
45 -2.99804710449023
46 -2.99791883200498
47 -2.99778648423138
48 -2.99765040990697
49 -2.99751084042709
50 -2.99736736009147
51 -2.99721919172615
52 -2.99706634310273
53 -2.996909693801
54 -2.9967489185979
55 -2.99658351878912
56 -2.99641430251172
57 -2.99624034941907
58 -2.99606296827523
59 -2.99588131420713
60 -2.99569810682167
61 -2.99551209331746
62 -2.99532291679047
63 -2.99513046028908
64 -2.99493559659883
65 -2.99473779594509
66 -2.99453546664774
67 -2.99432944812445
68 -2.9941177962337
69 -2.99390171362752
70 -2.99367864807786
71 -2.99345256289935
72 -2.99322349643524
73 -2.9929928790721
74 -2.99275654567571
75 -2.99251754320672
76 -2.99227780669509
77 -2.99203526369587
78 -2.99178951198097
79 -2.99154259635879
80 -2.99129277828676
81 -2.99104063048009
82 -2.99078557868555
83 -2.99052853041335
84 -2.99026918233989
85 -2.99000699243743
86 -2.98974432549231
87 -2.98948123281179
88 -2.98921754693146
89 -2.98895388874077
90 -2.98868770735196
91 -2.98842088604615
92 -2.98815527617687
93 -2.98789172480385
94 -2.98763059744588
95 -2.98737045329032
96 -2.98711174937419
97 -2.98685507193523
98 -2.98659852646674
99 -2.9863439083893
100 -2.98608875433181
101 -2.98583588751811
102 -2.98558053129093
103 -2.98532704033205
104 -2.98507225532705
105 -2.98482027259252
106 -2.98457104679968
107 -2.98432555670097
108 -2.98408046403517
109 -2.98383646738589
110 -2.98359543154995
111 -2.98335778014298
112 -2.98311678617278
113 -2.98287704066003
114 -2.98264082399108
115 -2.98240714600647
116 -2.98217369190685
117 -2.9819428512954
118 -2.98171433625452
119 -2.98148497369885
120 -2.98125767106453
121 -2.98103348488685
122 -2.9808112529251
123 -2.9805927469456
124 -2.98037267686
125 -2.9801556764247
126 -2.97994207996835
127 -2.9797299045368
128 -2.97951781197121
129 -2.97931106655765
130 -2.97910332549097
131 -2.97889681661956
132 -2.97869364285041
133 -2.97849295064366
134 -2.97829678684174
135 -2.97810378611781
136 -2.97791028742304
137 -2.97772240841821
138 -2.97753680941946
139 -2.97735498065609
140 -2.97717248036214
141 -2.9769937620739
142 -2.97681645826409
143 -2.97664032070828
144 -2.97647072468676
145 -2.9763019218792
146 -2.97613614530145
147 -2.97597413503972
148 -2.97581364973428
149 -2.97565519949894
150 -2.97549730116155
151 -2.97534072359683
152 -2.97518722519589
153 -2.97503466227702
154 -2.97488255772998
155 -2.9747314178578
156 -2.97458342582378
157 -2.97443644551233
158 -2.97428872648829
159 -2.97414297827569
160 -2.97400063336457
161 -2.97386056779596
162 -2.97372465885073
163 -2.9735899898213
164 -2.97345646045229
165 -2.9733237466719
166 -2.9731899286169
167 -2.97305910392042
168 -2.97292860705966
169 -2.9728032882648
170 -2.97267982075145
171 -2.97255787047302
172 -2.97244115468915
173 -2.97232606454218
174 -2.97220905370168
175 -2.97208977658119
176 -2.97197367580327
177 -2.97186225667576
178 -2.97175310779381
179 -2.97164655334448
180 -2.97154175354973
181 -2.97143744761406
182 -2.97133444861589
183 -2.97123160538598
184 -2.97113002524763
185 -2.97103212149639
186 -2.97093519509695
187 -2.97083875492784
188 -2.97074695666626
189 -2.9706593082604
190 -2.97057053697322
191 -2.97048605170534
192 -2.97040281676085
193 -2.97031753647973
194 -2.97023456438599
195 -2.97015111368144
196 -2.97007158469257
197 -2.96999425388382
198 -2.96991739085565
199 -2.96984371056572
200 -2.9697741492624
201 -2.96970704271803
202 -2.96964139166728
203 -2.96957592047464
204 -2.96951511060468
205 -2.96945559272476
206 -2.96939503926813
207 -2.96933836517168
208 -2.96927686757528
209 -2.96921843312292
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.99997080889102
1 -2.99997061757003
2 -2.99997029594829
3 -2.99996986435783
4 -2.99996934040637
5 -2.99996872897899
6 -2.99996803271412
7 -2.9999672545804
8 -2.9999663862282
9 -2.99996543182536
10 -2.99996438302246
11 -2.99996323825918
12 -2.99996198047826
13 -2.99996060549961
14 -2.99995909609508
15 -2.99995744163161
16 -2.99995562808252
17 -2.99995364275271
18 -2.99995146484584
19 -2.99994907871595
20 -2.99994645587777
21 -2.99994356306569
22 -2.999940368545
23 -2.99993684367325
24 -2.99993295103668
25 -2.99992863734446
26 -2.9999238476395
27 -2.9999185162188
28 -2.99991258755434
29 -2.9999059781413
30 -2.99989858298997
31 -2.99989032659062
32 -2.99988111342396
33 -2.99987080401646
34 -2.99985927583733
35 -2.99984639128983
36 -2.99983199667611
37 -2.99981595099564
38 -2.99979803885039
39 -2.99977809548907
40 -2.99975589652388
41 -2.99973129310878
42 -2.99970402167781
43 -2.99967386711292
44 -2.99964059491332
45 -2.99960394727544
46 -2.99956366137233
47 -2.99951950034996
48 -2.99947118501023
49 -2.99941853200471
50 -2.99936131811279
51 -2.99929924512984
52 -2.99923220103644
53 -2.99915998208342
54 -2.99908246703703
55 -2.99899959507471
56 -2.99891131911122
57 -2.99881745404145
58 -2.99871802981109
59 -2.998612754517
60 -2.99850155607586
61 -2.9983844760423
62 -2.99826139946736
63 -2.99813233244517
64 -2.99799717287958
65 -2.99785596368732
66 -2.99770868271753
67 -2.99755534670799
68 -2.99739592484117
69 -2.99723058564633
70 -2.99705938965869
71 -2.99688221749214
72 -2.99669935948708
73 -2.99651071156534
74 -2.99631653130045
75 -2.9961168913494
76 -2.99591191290296
77 -2.99570170756797
78 -2.99548636453203
79 -2.9952659921386
80 -2.99504084566264
81 -2.99481111967245
82 -2.99457690494547
83 -2.9943382915421
84 -2.9940954151128
85 -2.99384846838941
86 -2.99359778910718
87 -2.99334371284118
88 -2.99308630407935
89 -2.99282561575628
90 -2.99256207070594
91 -2.99229571532775
92 -2.99202667137953
93 -2.99175525651858
94 -2.99148167608068
95 -2.99120601588542
96 -2.99092857428663
97 -2.99064938207832
98 -2.99036867723099
99 -2.99008670443352
100 -2.9898035778904
101 -2.98951956633532
102 -2.98923484259192
103 -2.98894956150435
104 -2.98866384632271
105 -2.98837790185114
106 -2.98809188783152
107 -2.98780602140995
108 -2.98752035018004
109 -2.98723501408776
110 -2.98695038772427
111 -2.9866665372799
112 -2.98638367239622
113 -2.98610198016832
114 -2.98582162683186
115 -2.98554260468301
116 -2.98526524902791
117 -2.98498958580862
118 -2.98471573095337
119 -2.9844438209478
120 -2.9841740099383
121 -2.983906468336
122 -2.98364114403501
123 -2.98337816114026
124 -2.9831178227645
125 -2.98286011474954
126 -2.98260522424616
127 -2.98235304311749
128 -2.9821037675517
129 -2.98185730736848
130 -2.98161395788079
131 -2.98137368139004
132 -2.98113647034921
133 -2.98090234492296
134 -2.98067131682656
135 -2.98044351457025
136 -2.98021868269982
137 -2.97999685216182
138 -2.97977796394998
139 -2.97956211072859
140 -2.97934904934102
141 -2.9791386867228
142 -2.97893132179982
143 -2.97872674905248
144 -2.97852478496385
145 -2.97832539118705
146 -2.97812859533417
147 -2.97793414475172
148 -2.97774199734512
149 -2.97755204784931
150 -2.9773645787568
151 -2.97717921143111
152 -2.976996040588
153 -2.97681506126175
154 -2.97663642797241
155 -2.97645999221181
156 -2.97628577596616
157 -2.97611374128499
158 -2.97594395600438
159 -2.97577601185627
160 -2.97560994323519
161 -2.97544577123931
162 -2.975283622964
163 -2.97512329642106
164 -2.97496491957401
165 -2.97480815696252
166 -2.97465305679193
167 -2.97449956302395
168 -2.97434773754961
169 -2.97419752817094
170 -2.97404899814792
171 -2.97390221654919
172 -2.97375721818268
173 -2.97361379195019
174 -2.97347209382352
175 -2.9733320293565
176 -2.97319355716549
177 -2.97305679086322
178 -2.97292169046243
179 -2.97278825127711
180 -2.97265656398891
181 -2.97252643411747
182 -2.97239793074378
183 -2.97227111370951
184 -2.97214593265572
185 -2.97202240348592
186 -2.97190028932525
187 -2.97177960537035
188 -2.97166066118561
189 -2.97154310604804
190 -2.97142717978969
191 -2.97131278614842
192 -2.97119985294609
193 -2.97108836847577
194 -2.97097829746866
195 -2.97086975004784
196 -2.97076259447292
197 -2.97065688028228
198 -2.9705530016931
199 -2.97045076245062
200 -2.97035021787562
201 -2.97025112891967
202 -2.97015345447679
203 -2.97005718094569
204 -2.96996237231629
205 -2.96986894739477
206 -2.96977680973826
207 -2.96968603034959
208 -2.96959678089754
209 -2.96950875737897
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table{%
0 -2.99997080889102
1 -2.99996913233727
2 -2.99996728383758
3 -2.99996523905073
4 -2.99996296940365
5 -2.9999604412625
6 -2.99995761493661
7 -2.99995444348576
8 -2.99995087129905
9 -2.99994683241345
10 -2.99994224854291
11 -2.99993702679672
12 -2.99993105708042
13 -2.99992420919743
14 -2.99991632970672
15 -2.99990723864458
16 -2.99989672628923
17 -2.99988455023623
18 -2.99987043315848
19 -2.99985406174035
20 -2.9998350873836
21 -2.99981312935003
22 -2.99978778097625
23 -2.99975861939523
24 -2.99972521875466
25 -2.99968716621853
26 -2.99964407917325
27 -2.9995956212871
28 -2.99954151474174
29 -2.9994815463568
30 -2.99941556649795
31 -2.9993434812705
32 -2.9992652399938
33 -2.99918082079937
34 -2.99909021717504
35 -2.99899342753899
36 -2.99889044885651
37 -2.99878127430551
38 -2.99866589430188
39 -2.99854429987556
40 -2.9984164873726
41 -2.99828246362661
42 -2.99814225098045
43 -2.99799589176837
44 -2.99784345204829
45 -2.99768502449292
46 -2.99752073041153
47 -2.99735072089498
48 -2.99717517707167
49 -2.9969943094445
50 -2.99680835626255
51 -2.99661758087255
52 -2.99642226800121
53 -2.99622271894179
54 -2.99601924565844
55 -2.99581216388248
56 -2.99560178535755
57 -2.99538840949732
58 -2.99517231484429
59 -2.994953750847
60 -2.99473293057661
61 -2.99451002504768
62 -2.99428515975909
63 -2.99405841391298
64 -2.99382982251472
65 -2.99359938124445
66 -2.99336705367938
67 -2.99313278019662
68 -2.99289648774157
69 -2.99265809962518
70 -2.99241754460247
71 -2.99217476465432
72 -2.99192972110339
73 -2.99168239890575
74 -2.99143280914285
75 -2.9911809898771
76 -2.99092700562386
77 -2.99067094573587
78 -2.99041292200223
79 -2.99015306574269
80 -2.989891524641
81 -2.98962845951528
82 -2.98936404117696
83 -2.98909844748635
84 -2.98883186067472
85 -2.9885644649721
86 -2.9882964445554
87 -2.98802798181357
88 -2.98775925591408
89 -2.98749044164707
90 -2.9872217085188
91 -2.98695322006451
92 -2.98668513335066
93 -2.98641759863787
94 -2.98615075917819
95 -2.98588475112278
96 -2.98561970351883
97 -2.98535573837748
98 -2.98509297079702
99 -2.98483150912803
100 -2.98457145516953
101 -2.98431290438692
102 -2.98405594614441
103 -2.98380066394587
104 -2.98354713567948
105 -2.98329543386238
106 -2.98304562588267
107 -2.98279777423642
108 -2.98255193675833
109 -2.9823081668449
110 -2.98206651366934
111 -2.98182702238793
112 -2.98158973433749
113 -2.98135468722412
114 -2.98112191530314
115 -2.98089144955053
116 -2.98066331782625
117 -2.98043754502948
118 -2.98021415324647
119 -2.97999316189105
120 -2.97977458783843
121 -2.97955844555246
122 -2.9793447472068
123 -2.97913350280033
124 -2.97892472026712
125 -2.97871840558128
126 -2.97851456285691
127 -2.9783131944436
128 -2.97811430101746
129 -2.97791788166826
130 -2.97772393398256
131 -2.97753245412329
132 -2.97734343690585
133 -2.97715687587092
134 -2.97697276335418
135 -2.97679109055306
136 -2.97661184759064
137 -2.97643502357693
138 -2.97626060666754
139 -2.97608858411987
140 -2.97591894234704
141 -2.97575166696951
142 -2.97558674286456
143 -2.97542415421371
144 -2.97526388454818
145 -2.97510591679245
146 -2.97495023330593
147 -2.97479681592296
148 -2.97464564599106
149 -2.97449670440758
150 -2.97434997165476
151 -2.97420542783334
152 -2.97406305269462
153 -2.97392282567122
154 -2.97378472590639
155 -2.97364873228214
156 -2.973514823446
157 -2.97338297783666
158 -2.97325317370837
159 -2.97312538915429
160 -2.97299960212872
161 -2.97287579046826
162 -2.97275393191206
163 -2.97263400412098
164 -2.97251598469594
165 -2.97239985119524
166 -2.97228558115118
167 -2.97217315208568
168 -2.97206254152523
169 -2.97195372701499
170 -2.97184668613216
171 -2.97174139649873
172 -2.97163783579339
173 -2.97153598176288
174 -2.97143581223271
175 -2.97133730511726
176 -2.97124043842925
177 -2.97114519028869
178 -2.97105153893133
179 -2.97095946271651
180 -2.97086894013459
181 -2.97077994981384
182 -2.97069247052695
183 -2.97060648119703
184 -2.97052196090324
185 -2.970438888886
186 -2.97035724455185
187 -2.97027700747788
188 -2.97019815741587
189 -2.97012067429609
190 -2.97004453823074
191 -2.96996972951712
192 -2.96989622864049
193 -2.96982401627671
194 -2.96975307329449
195 -2.96968338075753
196 -2.96961491992633
197 -2.96954767225978
198 -2.96948161941656
199 -2.96941674325636
200 -2.96935302584078
201 -2.9692904494342
202 -2.96922899650435
203 -2.9691686497228
204 -2.9691093919652
205 -2.96905120631147
206 -2.96899407604576
207 -2.96893798465632
208 -2.9688829158352
209 -2.96882885347793
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/testing_models_step10_noise02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $10$, noise $0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-2.81446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.99978301814046
1 -2.99978127445566
2 -2.99977365663558
3 -2.99976332430112
4 -2.99975108485817
5 -2.99973822410142
6 -2.99972411227607
7 -2.99970974113398
8 -2.99969392174536
9 -2.99967910295015
10 -2.99966370096258
11 -2.99964756938726
12 -2.99963013821233
13 -2.99961224857484
14 -2.9995929136265
15 -2.99957250682003
16 -2.99955011091953
17 -2.99952539571957
18 -2.99949880148469
19 -2.9994695553683
20 -2.99943762379439
21 -2.9994042532405
22 -2.99936758532483
23 -2.99932765010715
24 -2.99928473297606
25 -2.99923773349896
26 -2.99918501354718
27 -2.99912681311328
28 -2.99906338528375
29 -2.99899253017468
30 -2.9989169049261
31 -2.99883401962995
32 -2.99874494686269
33 -2.99864639509881
34 -2.99853964076888
35 -2.9984231726938
36 -2.99829742164667
37 -2.99816279058278
38 -2.99801864915151
39 -2.99786370207425
40 -2.99769850993488
41 -2.99752345605113
42 -2.99733870733818
43 -2.99713941612806
44 -2.99693299593817
45 -2.99671259633756
46 -2.99647761259819
47 -2.99622995483306
48 -2.99596706333548
49 -2.99569158507594
50 -2.99540605236353
51 -2.99510778335866
52 -2.99479710370278
53 -2.99447263571048
54 -2.99413407494962
55 -2.99378216141898
56 -2.99341639186523
57 -2.99303597209565
58 -2.99263731666124
59 -2.99222558953814
60 -2.99179917573361
61 -2.99136030479482
62 -2.99090717024029
63 -2.99044148559389
64 -2.98996208525468
65 -2.98947052505189
66 -2.98896091888907
67 -2.98843924073959
68 -2.98790290241237
69 -2.98735253605115
70 -2.98678738240724
71 -2.98620931403869
72 -2.98561884907747
73 -2.98501282587691
74 -2.98439033329256
75 -2.98375147008322
76 -2.98309972268363
77 -2.98243082570237
78 -2.98175139055922
79 -2.98105633569324
80 -2.98034786041548
81 -2.97962668627287
82 -2.97889150182803
83 -2.97814388254706
84 -2.97738687956708
85 -2.9766160702201
86 -2.97583348851005
87 -2.97504012738133
88 -2.9742325116172
89 -2.97341317487834
90 -2.97258333025695
91 -2.97174308966219
92 -2.97088891312533
93 -2.97002766751084
94 -2.96915830445301
95 -2.96827335774327
96 -2.96738196333865
97 -2.96648937123014
98 -2.96559343091639
99 -2.96468450450096
100 -2.96376967448909
101 -2.96284605808855
102 -2.96191751227601
103 -2.96098762086594
104 -2.96005174461467
105 -2.95911195386865
106 -2.9581710063086
107 -2.95722660582947
108 -2.95627967789076
109 -2.95532742285142
110 -2.95437428274
111 -2.95341719338003
112 -2.95246306304744
113 -2.95150458202053
114 -2.95054552291552
115 -2.94958781527994
116 -2.94862775798825
117 -2.94767265431555
118 -2.94671616060422
119 -2.94576034708292
120 -2.9448049333971
121 -2.94385485854003
122 -2.94290744924274
123 -2.94196192605651
124 -2.9410070387618
125 -2.94005309517662
126 -2.93910386378187
127 -2.93816634668948
128 -2.93723444454584
129 -2.93630622801941
130 -2.93537344243036
131 -2.93444318123272
132 -2.93351442477954
133 -2.93257527272049
134 -2.93163209246843
135 -2.9306933744935
136 -2.92976819584598
137 -2.92884839383809
138 -2.92793517391059
139 -2.92702863307152
140 -2.92612929473814
141 -2.92524969985604
142 -2.92436605833648
143 -2.92348686749717
144 -2.92260404148249
145 -2.92172797370639
146 -2.920856160161
147 -2.91998578844636
148 -2.91911711559249
149 -2.91826005524065
150 -2.91740814003967
151 -2.9165653675309
152 -2.91572407299824
153 -2.91488528360356
154 -2.914047183863
155 -2.91321110582417
156 -2.91237887057126
157 -2.91155071866629
158 -2.91072183923071
159 -2.90989910826404
160 -2.90907845413663
161 -2.90824670202983
162 -2.90741826774939
163 -2.9065939671287
164 -2.9057737162567
165 -2.9049649778409
166 -2.90416102195966
167 -2.90336676185797
168 -2.90257916619228
169 -2.90179318602254
170 -2.90101108030443
171 -2.90023632569218
172 -2.89947282746319
173 -2.89871080664587
174 -2.89794191592879
175 -2.89717564720195
176 -2.89641761312033
177 -2.89566191778907
178 -2.89490276048362
179 -2.89415752791377
180 -2.89342102004039
181 -2.89269809986992
182 -2.89197771738001
183 -2.89126047610196
184 -2.89055217844545
185 -2.8898505514792
186 -2.88915360686464
187 -2.88846469333693
188 -2.88777981981302
189 -2.88710128762349
190 -2.88643019192714
191 -2.88574786167219
192 -2.88506827005891
193 -2.88439380626727
194 -2.88371743495511
195 -2.88305013436982
196 -2.88238460958412
197 -2.88172245950871
198 -2.88106153955652
199 -2.8804080849613
200 -2.87975988385022
201 -2.87910889205432
202 -2.87845199936673
203 -2.87779741792092
204 -2.87714366984394
205 -2.87649759471524
206 -2.87586459948395
207 -2.87523192632533
208 -2.87461515542056
209 -2.87399696700991
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.99977463150168
1 -2.99977366290178
2 -2.99977205175343
3 -2.99976992496217
4 -2.99976739656887
5 -2.99976449811997
6 -2.99976122393311
7 -2.99975760075683
8 -2.99975362849418
9 -2.99974932364831
10 -2.99974466824817
11 -2.99973967061404
12 -2.99973433694468
13 -2.99972862665012
14 -2.99972254857875
15 -2.9997160843235
16 -2.99970920030953
17 -2.99970188272001
18 -2.99969410083079
19 -2.99968582081321
20 -2.99967702175674
21 -2.99966766677651
22 -2.99965771083682
23 -2.99964711827206
24 -2.99963584338462
25 -2.99962383171519
26 -2.9996110199868
27 -2.999597343102
28 -2.99958272659246
29 -2.99956708389785
30 -2.99955033191814
31 -2.99953241768882
32 -2.99951323947565
33 -2.99949267716015
34 -2.99947060899525
35 -2.99944691711406
36 -2.99942147466354
37 -2.99939406248958
38 -2.99936453305256
39 -2.99933269940266
40 -2.99929833329094
41 -2.99926127208091
42 -2.99922125088799
43 -2.99917805098329
44 -2.99913139339287
45 -2.99908097502386
46 -2.99902646933988
47 -2.99896754685931
48 -2.99890383356803
49 -2.99883492816861
50 -2.99876046450629
51 -2.99867994651795
52 -2.99859296532081
53 -2.99849899293559
54 -2.99839767713332
55 -2.99828848758024
56 -2.99817098207251
57 -2.99804467934531
58 -2.99790888478933
59 -2.99776332630585
60 -2.99760773354785
61 -2.99744129883637
62 -2.99726325017726
63 -2.99707290346436
64 -2.99686972713694
65 -2.99665383162114
66 -2.99642514350361
67 -2.99618286891595
68 -2.99592606683628
69 -2.99565449968983
70 -2.99536772374677
71 -2.99506610671955
72 -2.99474895518373
73 -2.99441617647317
74 -2.99406733644934
75 -2.99370190619303
76 -2.99331963751973
77 -2.9929206808676
78 -2.99250467266596
79 -2.9920714478599
80 -2.99162093785814
81 -2.99115348056793
82 -2.99066861889439
83 -2.99016572018185
84 -2.98964557350172
85 -2.98910753171734
86 -2.98855147714611
87 -2.98797698680001
88 -2.98738448266413
89 -2.98677446183904
90 -2.98614738005951
91 -2.98550282237932
92 -2.98484113656245
93 -2.98416132631945
94 -2.98346415529449
95 -2.9827510495813
96 -2.98202118303662
97 -2.98127389530131
98 -2.98050982444083
99 -2.97972876768251
100 -2.97893194315874
101 -2.97811900169701
102 -2.97729056810293
103 -2.97644662580912
104 -2.97558787340051
105 -2.97471477778684
106 -2.97382663395291
107 -2.97292461126271
108 -2.97200869770181
109 -2.97107955736149
110 -2.9701382554514
111 -2.96918431231907
112 -2.96821735356551
113 -2.96723755420807
114 -2.96624621152296
115 -2.965244526236
116 -2.96423251194849
117 -2.96321084766834
118 -2.9621784306694
119 -2.96113632589733
120 -2.96008494380924
121 -2.95902570613159
122 -2.95795780650761
123 -2.9568817807859
124 -2.95579884684624
125 -2.95470898816679
126 -2.95361320273043
127 -2.95251072465744
128 -2.95140143273514
129 -2.95028680857334
130 -2.9491674405347
131 -2.94804372704097
132 -2.94691578588435
133 -2.94578421093246
134 -2.94464793055037
135 -2.94350896767369
136 -2.94236636482548
137 -2.94122188614722
138 -2.94007458372712
139 -2.93892509865835
140 -2.93777463923752
141 -2.93662252863605
142 -2.93547031055684
143 -2.93431809362501
144 -2.93316516372607
145 -2.93201162331812
146 -2.93085952956104
147 -2.92970815849843
148 -2.9285588899204
149 -2.92741159838694
150 -2.92626752338284
151 -2.92512502664627
152 -2.92398536937339
153 -2.92284872241146
154 -2.92171520704312
155 -2.92058493278983
156 -2.91945924535901
157 -2.91833762119133
158 -2.91721966017601
159 -2.91610663068947
160 -2.91499928715226
161 -2.91389560065437
162 -2.9127964083317
163 -2.91170257497201
164 -2.91061400466548
165 -2.9095327633651
166 -2.90845865531953
167 -2.9073914123828
168 -2.90633034227249
169 -2.90527707415864
170 -2.90423118809181
171 -2.9031925575869
172 -2.90216062841486
173 -2.90113521843332
174 -2.90011741581459
175 -2.89910542749858
176 -2.8981000860681
177 -2.89710079281242
178 -2.89610884025077
179 -2.89512413856691
180 -2.8941456917369
181 -2.89317430430946
182 -2.89220936598907
183 -2.89125151354645
184 -2.89030137510089
185 -2.88935931437084
186 -2.88842473398341
187 -2.88749675850603
188 -2.88657639633967
189 -2.8856625932822
190 -2.88475500131299
191 -2.88385324849921
192 -2.8829587212802
193 -2.88206971188573
194 -2.88118874153287
195 -2.88031353395336
196 -2.87944424026231
197 -2.87858027056315
198 -2.87772187555969
199 -2.87686863755256
200 -2.87602163468459
201 -2.87518087748888
202 -2.87434510773849
203 -2.87351419117915
204 -2.8726882527923
205 -2.87186891432007
206 -2.87105486313549
207 -2.87024565810179
208 -2.86944084052573
209 -2.86864029877185
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 -2.99977463150168
1 -2.99976574190915
2 -2.99975629009573
3 -2.99974622907633
4 -2.9997355071922
5 -2.9997240675984
6 -2.99971184769436
7 -2.99969877849188
8 -2.99968478391504
9 -2.99966978002608
10 -2.9996536741719
11 -2.99963636404553
12 -2.99961773665826
13 -2.99959766721852
14 -2.99957601791574
15 -2.999552636609
16 -2.99952735542386
17 -2.99949998926392
18 -2.99947033424911
19 -2.99943816609824
20 -2.99940323848078
21 -2.99936528137118
22 -2.99932399944841
23 -2.99927907059396
24 -2.99923014455213
25 -2.99917684182709
26 -2.99911875290049
27 -2.99905543786061
28 -2.99898642653726
29 -2.99891121923486
30 -2.99882928814741
31 -2.99874007952209
32 -2.99864301661282
33 -2.99853750342981
34 -2.99842292924894
35 -2.99829867379595
36 -2.99816411297061
37 -2.99801862492825
38 -2.99786159629743
39 -2.99769242828699
40 -2.99751054242948
41 -2.99731538572208
42 -2.9971064349619
43 -2.99688320012721
44 -2.99664522672362
45 -2.99639209708853
46 -2.99612343071866
47 -2.99583888374795
48 -2.99553814774943
49 -2.99522094806146
50 -2.99488704184568
51 -2.99453621607176
52 -2.99416828559732
53 -2.99378309147476
54 -2.99338049957499
55 -2.9929603995768
56 -2.9925227043329
57 -2.99206734959234
58 -2.99159429403587
59 -2.99110351956491
60 -2.99059503177726
61 -2.99006886056057
62 -2.98952506073813
63 -2.98896371270783
64 -2.98838492302427
65 -2.98778882488339
66 -2.98717557847869
67 -2.98654537120726
68 -2.9858984177114
69 -2.98523495974853
70 -2.98455526588655
71 -2.98385963102601
72 -2.9831483757524
73 -2.98242184552329
74 -2.98168040969551
75 -2.98092446039735
76 -2.9801544112503
77 -2.97937069594413
78 -2.97857376666883
79 -2.97776409240641
80 -2.97694215708582
81 -2.97610845760511
82 -2.97526350172574
83 -2.97440780584632
84 -2.97354189266492
85 -2.97266628874247
86 -2.97178152198263
87 -2.97088811904752
88 -2.96998660273225
89 -2.96907748932477
90 -2.96816128598144
91 -2.96723848815141
92 -2.96630957708559
93 -2.96537501746747
94 -2.96443525520399
95 -2.96349071541388
96 -2.96254180064959
97 -2.96158888938581
98 -2.96063233480361
99 -2.95967246389379
100 -2.95870957689667
101 -2.95774394708861
102 -2.95677582091719
103 -2.95580541847954
104 -2.95483293432958
105 -2.95385853859266
106 -2.95288237835883
107 -2.95190457931986
108 -2.95092524761036
109 -2.94994447180986
110 -2.94896232506073
111 -2.94797886725628
112 -2.94699414725446
113 -2.94600820507476
114 -2.9450210740395
115 -2.94403278282474
116 -2.94304335739126
117 -2.94205282277136
118 -2.9410612046927
119 -2.94006853102586
120 -2.93907483304769
121 -2.93808014651711
122 -2.93708451256453
123 -2.93608797839961
124 -2.93509059784534
125 -2.93409243170891
126 -2.9330935480016
127 -2.93209402202125
128 -2.93109393631194
129 -2.93009338051547
130 -2.92909245112947
131 -2.9280912511865
132 -2.92708988986806
133 -2.92608848206628
134 -2.92508714790559
135 -2.92408601223522
136 -2.92308520410258
137 -2.92208485621629
138 -2.92108510440671
139 -2.92008608709062
140 -2.91908794474574
141 -2.9180908194
142 -2.91709485413923
143 -2.9161001926367
144 -2.91510697870658
145 -2.91411535588335
146 -2.91312546702828
147 -2.91213745396355
148 -2.91115145713461
149 -2.91016761530042
150 -2.90918606525137
151 -2.9082069415542
152 -2.90723037632316
153 -2.90625649901637
154 -2.90528543625632
155 -2.90431731167334
156 -2.90335224577072
157 -2.90239035581031
158 -2.90143175571718
159 -2.9004765560021
160 -2.89952486370059
161 -2.89857678232714
162 -2.8976324118436
163 -2.89669184864029
164 -2.89575518552895
165 -2.89482251174626
166 -2.893893912967
167 -2.89296947132589
168 -2.89204926544713
169 -2.89113337048087
170 -2.8902218581457
171 -2.88931479677659
172 -2.88841225137741
173 -2.88751428367754
174 -2.88662095219188
175 -2.8857323122838
176 -2.88484841623054
177 -2.88396931329049
178 -2.88309504977214
179 -2.88222566910415
180 -2.88136121190634
181 -2.88050171606121
182 -2.87964721678575
183 -2.87879774670329
184 -2.87795333591527
185 -2.87711401207251
186 -2.8762798004461
187 -2.87545072399752
188 -2.87462680344803
189 -2.87380805734709
190 -2.87299450213983
191 -2.87218615223337
192 -2.87138302006208
193 -2.87058511615151
194 -2.86979244918113
195 -2.86900502604578
196 -2.86822285191578
197 -2.86744593029567
198 -2.86667426308164
199 -2.86590785061756
200 -2.86514669174966
201 -2.86439078387983
202 -2.86364012301756
203 -2.86289470383058
204 -2.86215451969407
205 -2.86141956273864
206 -2.860689823897
207 -2.85996529294927
208 -2.85924595856712
209 -2.85853180835665
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/testing_models_step40_noise005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $40$, noise $0.05$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-1.41446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.99311129248883
1 -2.9928349650234
2 -2.99248243684972
3 -2.99199297814545
4 -2.99137035721981
5 -2.99063807854058
6 -2.98950809846937
7 -2.98793975298837
8 -2.98623836901615
9 -2.9840851644034
10 -2.98132458049649
11 -2.97764572238011
12 -2.97275487943709
13 -2.96630830280281
14 -2.95769167554224
15 -2.94619751168192
16 -2.93130923609381
17 -2.91159393032466
18 -2.88712224535086
19 -2.85630284918701
20 -2.81887221381959
21 -2.77405763087919
22 -2.72134536874987
23 -2.66315552599591
24 -2.60272568600444
25 -2.54318896657832
26 -2.48666565766475
27 -2.43476072819464
28 -2.3882119382945
29 -2.34686419585772
30 -2.31058476516127
31 -2.27852846136664
32 -2.24983193507333
33 -2.22374788615931
34 -2.19939246077451
35 -2.17598916807614
36 -2.15272304223777
37 -2.1289198574631
38 -2.10398938502482
39 -2.07764105703418
40 -2.05009341669882
41 -2.02144816600609
42 -1.99260419860333
43 -1.96490230193486
44 -1.93925132383052
45 -1.91675655908662
46 -1.89712109785348
47 -1.87975794973179
48 -1.86456043137124
49 -1.85104748083449
50 -1.83904508332777
51 -1.82833168609946
52 -1.81869049958722
53 -1.80990250575213
54 -1.80185357534981
55 -1.79442903731673
56 -1.78755484842448
57 -1.78115628528567
58 -1.77517960504508
59 -1.76957350203787
60 -1.76429653941502
61 -1.75932665143554
62 -1.75461976196253
63 -1.75015194872504
64 -1.74590537668372
65 -1.74186037490841
66 -1.73799854842998
67 -1.73430620503711
68 -1.7307651913356
69 -1.72736603596793
70 -1.72410075534349
71 -1.72096011920085
72 -1.71793521706703
73 -1.71501860754631
74 -1.71220323118878
75 -1.70947962829049
76 -1.70684128001223
77 -1.70428193208884
78 -1.70179625366494
79 -1.69938339237398
80 -1.69704174859137
81 -1.69476852931096
82 -1.69255595563678
83 -1.69040336865831
84 -1.68830546918603
85 -1.68626029014765
86 -1.6842637859262
87 -1.68231695090105
88 -1.68041472676366
89 -1.67855461371774
90 -1.67673352307428
91 -1.67496288939558
92 -1.67323644585421
93 -1.67154576241181
94 -1.66989328034456
95 -1.66827896453124
96 -1.66670298062014
97 -1.66515928291623
98 -1.6636506900019
99 -1.66217044434481
100 -1.66072795940427
101 -1.6593149302803
102 -1.65793398373024
103 -1.65658287903495
104 -1.65525554289437
105 -1.65395987844572
106 -1.65269399364238
107 -1.65144951966908
108 -1.65023039632258
109 -1.64903865104707
110 -1.64787070422736
111 -1.64672721303122
112 -1.64560307017774
113 -1.64449824901855
114 -1.64341430041647
115 -1.64235427630611
116 -1.64131254423846
117 -1.64028975901838
118 -1.63928837583419
119 -1.63830590891386
120 -1.63733650548166
121 -1.63638203810191
122 -1.63544081293602
123 -1.63452040065479
124 -1.63361911841207
125 -1.6327308258539
126 -1.63186117795463
127 -1.6310032914862
128 -1.63015773771834
129 -1.62932530535178
130 -1.62851411567342
131 -1.62771699016297
132 -1.62693258766837
133 -1.62616107289452
134 -1.62540082521931
135 -1.62465734432972
136 -1.62392817566236
137 -1.62321346338782
138 -1.62250756382981
139 -1.62180768853736
140 -1.62111967670447
141 -1.62044499421317
142 -1.61978267873918
143 -1.61913050258806
144 -1.61848893196108
145 -1.61785397655725
146 -1.61723131806107
147 -1.61661879236323
148 -1.61601891788547
149 -1.61542346722261
150 -1.61483919743537
151 -1.6142645706258
152 -1.61370044552325
153 -1.61314342056604
154 -1.61259395751572
155 -1.61205205475468
156 -1.61151936430699
157 -1.61099418867201
158 -1.61047701681719
159 -1.609966362043
160 -1.60946328152433
161 -1.608969918768
162 -1.60848467020897
163 -1.60800500006643
164 -1.60753285582617
165 -1.60706839214722
166 -1.60660979446762
167 -1.60615552629147
168 -1.60570917707716
169 -1.60526881667621
170 -1.6048367401013
171 -1.60441102913932
172 -1.60399054395884
173 -1.60357544693709
174 -1.60316752460342
175 -1.60276588686603
176 -1.60236790845188
177 -1.60197525367867
178 -1.60158917316351
179 -1.60120837110549
180 -1.60083380485376
181 -1.60046523936695
182 -1.60010107006298
183 -1.59974133794441
184 -1.59938640396958
185 -1.59903658701099
186 -1.59869099018066
187 -1.5983507925296
188 -1.59801541843863
189 -1.5976842146912
190 -1.59735677378801
191 -1.59703395009531
192 -1.59671290221584
193 -1.59639925400352
194 -1.5960884610719
195 -1.59578065314469
196 -1.59547787155778
197 -1.59517822701473
198 -1.59488296561984
199 -1.59459288823914
200 -1.59430704050539
201 -1.59402299860914
202 -1.59374291370751
203 -1.59346623801478
204 -1.59319317505602
205 -1.59292473635652
206 -1.59265948841829
207 -1.59239776232815
208 -1.59213991749027
209 -1.59188476856171
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.99232245581275
1 -2.99221571649907
2 -2.99203207095361
3 -2.99178651143644
4 -2.99148531851563
5 -2.99112677291987
6 -2.99071244993857
7 -2.9902376099787
8 -2.98969498318497
9 -2.98908333998785
10 -2.98839520757011
11 -2.98761502880177
12 -2.98673490340228
13 -2.98574165143466
14 -2.98461548924797
15 -2.98333771603805
16 -2.98188669434815
17 -2.98023087388946
18 -2.97834518627823
19 -2.97618249421745
20 -2.97369455603616
21 -2.97083250778447
22 -2.96753433074699
23 -2.96371598646322
24 -2.95929459933038
25 -2.95416675743736
26 -2.94822821874881
27 -2.9413450957969
28 -2.93336272973405
29 -2.92409284114101
30 -2.91332677675564
31 -2.90081207920508
32 -2.88632712489889
33 -2.86952725280863
34 -2.85007942829914
35 -2.82772749465564
36 -2.80207478012831
37 -2.77286175975003
38 -2.73986524043076
39 -2.70291300797488
40 -2.66204130143299
41 -2.61742217326232
42 -2.5693792434837
43 -2.51840669300861
44 -2.4653461716001
45 -2.41116708726559
46 -2.3568158501403
47 -2.30315922030461
48 -2.25099022486743
49 -2.20078893024591
50 -2.1532013763583
51 -2.10853160267015
52 -2.06675602802324
53 -2.02803447441416
54 -1.99234344555166
55 -1.95967279950608
56 -1.92987390846599
57 -1.9027477910524
58 -1.87813233547053
59 -1.85585547240952
60 -1.83573701709418
61 -1.81760558474371
62 -1.80129138964209
63 -1.78659788397926
64 -1.77339181243417
65 -1.76149890401566
66 -1.75079241087018
67 -1.74114408162323
68 -1.73243341144121
69 -1.72456035658721
70 -1.71742715846697
71 -1.71095038897966
72 -1.70504266810273
73 -1.69964118748266
74 -1.69468113935334
75 -1.690108190187
76 -1.68587237741625
77 -1.68193088914864
78 -1.67824432141478
79 -1.67477962790258
80 -1.67150786529215
81 -1.66840159273727
82 -1.66543908116877
83 -1.66259732127413
84 -1.65985751042231
85 -1.65720241006746
86 -1.65461701709609
87 -1.65209072558341
88 -1.64960852300623
89 -1.64716320160955
90 -1.64474131250948
91 -1.64233130827507
92 -1.63992478356079
93 -1.63751133557963
94 -1.63507910930075
95 -1.63261300036355
96 -1.63010642897926
97 -1.62754425002142
98 -1.62491317405764
99 -1.62220065272119
100 -1.61939809413687
101 -1.61648973627685
102 -1.61346463177958
103 -1.61031147525388
104 -1.60701765604352
105 -1.60358498560115
106 -1.60000728964645
107 -1.59629082081834
108 -1.59244290770195
109 -1.58846104989711
110 -1.58436106992727
111 -1.58016684586093
112 -1.57590453045065
113 -1.57159204483513
114 -1.56724690801442
115 -1.5629001302784
116 -1.55855789078012
117 -1.55425075143318
118 -1.54999199526222
119 -1.54580222732202
120 -1.54168786515104
121 -1.5376625202681
122 -1.53373690888794
123 -1.52991209106305
124 -1.52619981616045
125 -1.5226093706174
126 -1.51914126545879
127 -1.51578711684994
128 -1.51255162046274
129 -1.50944029016423
130 -1.50645288822868
131 -1.5035942519752
132 -1.50085874979291
133 -1.49824859582277
134 -1.49576180396398
135 -1.49339894256682
136 -1.49115838062516
137 -1.48902942327044
138 -1.48701879727668
139 -1.48511542973874
140 -1.48331565734945
141 -1.48161520588918
142 -1.48000608419725
143 -1.47848500115145
144 -1.47704824482566
145 -1.47569247737232
146 -1.47440716486294
147 -1.47319004854417
148 -1.47203594621091
149 -1.47093829287184
150 -1.46989412044132
151 -1.46890131520127
152 -1.46795581300969
153 -1.46705472734119
154 -1.46619019982762
155 -1.46536221560546
156 -1.4645691856263
157 -1.46380810756878
158 -1.46307845296683
159 -1.46237734059555
160 -1.46170097271541
161 -1.46104508887708
162 -1.46040846357073
163 -1.45979274629319
164 -1.45919536820356
165 -1.45861470564606
166 -1.45805190510577
167 -1.45750586247172
168 -1.45697126440361
169 -1.45645163963152
170 -1.45594785580631
171 -1.45545664304069
172 -1.45497490882987
173 -1.4545039693186
174 -1.45404467544109
175 -1.45359176481858
176 -1.45315159629054
177 -1.45272108034236
178 -1.452300922642
179 -1.45188960481276
180 -1.4514852701601
181 -1.4510888062494
182 -1.45069814525003
183 -1.45031591292906
184 -1.44994261647058
185 -1.44957730215695
186 -1.44921828119565
187 -1.44886446076806
188 -1.44851780983728
189 -1.44817828689048
190 -1.44784430039158
191 -1.44751741098707
192 -1.44719396090668
193 -1.44687342369796
194 -1.44655950709095
195 -1.44625014733487
196 -1.44594783048244
197 -1.44565101928452
198 -1.4453569686663
199 -1.44506935447945
200 -1.44478586690628
201 -1.44450624755854
202 -1.44422876114159
203 -1.44395617707439
204 -1.44368935614552
205 -1.44342671250486
206 -1.44316787453561
207 -1.44291394315217
208 -1.44266348105135
209 -1.44241814826445
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 -2.99232245581275
1 -2.99140045333456
2 -2.99031339234813
3 -2.98902285165092
4 -2.98747964772824
5 -2.98562042646
6 -2.98336311279313
7 -2.98060085357352
8 -2.97719400853677
9 -2.97295968883678
10 -2.96765836897743
11 -2.96097732182699
12 -2.95251125821774
13 -2.94174193697231
14 -2.92802111761196
15 -2.910565468524
16 -2.88847768284881
17 -2.86081300124245
18 -2.82670919585343
19 -2.78558247262405
20 -2.73735633854969
21 -2.68264546312565
22 -2.62279540123087
23 -2.5597189317712
24 -2.49556591493249
25 -2.43235129374458
26 -2.37167622084703
27 -2.3146096363206
28 -2.26171373437424
29 -2.21315144861656
30 -2.16881475409511
31 -2.12843612794609
32 -2.09166942297991
33 -2.05814125674838
34 -2.02748005075095
35 -1.99933054786396
36 -1.97336008612632
37 -1.94926092163526
38 -1.92675124696758
39 -1.90557642423728
40 -1.88551123518851
41 -1.86636342107422
42 -1.84797822706752
43 -1.83024299568938
44 -1.81309021461757
45 -1.7964971640106
46 -1.78048077220243
47 -1.7650875132672
48 -1.75037973834474
49 -1.73642102338211
50 -1.72326339385564
51 -1.71093858684426
52 -1.69945422722281
53 -1.68879449678206
54 -1.67892400157694
55 -1.6697932519295
56 -1.66134436386388
57 -1.6535160434994
58 -1.6462474039905
59 -1.63948054683239
60 -1.63316206856843
61 -1.6272437479063
62 -1.62168267174926
63 -1.61644101619666
64 -1.61148564213072
65 -1.60678761247896
66 -1.6023216968899
67 -1.59806590036281
68 -1.59400103343275
69 -1.59011033013125
70 -1.58637911363842
71 -1.58279450640484
72 -1.57934518022994
73 -1.57602114149352
74 -1.57281354694378
75 -1.56971454586449
76 -1.56671714492552
77 -1.56381509249425
78 -1.56100277961808
79 -1.55827515527299
80 -1.55562765380848
81 -1.55305613281103
82 -1.5505568198601
83 -1.548126266869
84 -1.54576131089157
85 -1.54345904043804
86 -1.54121676648406
87 -1.53903199747745
88 -1.53690241775079
89 -1.53482586883701
90 -1.53280033326067
91 -1.53082392044265
92 -1.52889485441064
93 -1.52701146305489
94 -1.5251721687081
95 -1.52337547986181
96 -1.52161998386025
97 -1.51990434043637
98 -1.51822727597509
99 -1.516587578406
100 -1.51498409264204
101 -1.51341571649306
102 -1.51188139699331
103 -1.51038012709087
104 -1.50891094265416
105 -1.50747291975725
106 -1.50606517221074
107 -1.50468684930965
108 -1.50333713377363
109 -1.50201523985812
110 -1.5007204116176
111 -1.49945192130505
112 -1.49820906789317
113 -1.4969911757051
114 -1.49579759314385
115 -1.49462769151072
116 -1.49348086390444
117 -1.49235652419351
118 -1.49125410605526
119 -1.49017306207562
120 -1.48911286290458
121 -1.48807299646267
122 -1.48705296719411
123 -1.4860522953633
124 -1.48507051639095
125 -1.48410718022698
126 -1.48316185075764
127 -1.48223410524403
128 -1.48132353379024
129 -1.48042973883863
130 -1.47955233469086
131 -1.47869094705256
132 -1.47784521260049
133 -1.47701477857045
134 -1.47619930236491
135 -1.47539845117899
136 -1.47461190164375
137 -1.47383933948587
138 -1.47308045920256
139 -1.4723349637511
140 -1.47160256425199
141 -1.47088297970502
142 -1.47017593671769
143 -1.4694811692451
144 -1.46879841834087
145 -1.46812743191855
146 -1.46746796452271
147 -1.4668197771097
148 -1.46618263683703
149 -1.46555631686149
150 -1.46494059614512
151 -1.46433525926904
152 -1.46374009625445
153 -1.46315490239069
154 -1.46257947806989
155 -1.462013628628
156 -1.46145716419181
157 -1.46090989953181
158 -1.46037165392051
159 -1.45984225099605
160 -1.45932151863082
161 -1.45880928880496
162 -1.45830539748437
163 -1.45780968450321
164 -1.45732199345055
165 -1.45684217156113
166 -1.45637006960994
167 -1.45590554181048
168 -1.45544844571667
169 -1.45499864212806
170 -1.45455599499837
171 -1.45412037134717
172 -1.45369164117448
173 -1.45326967737842
174 -1.45285435567542
175 -1.4524455545233
176 -1.45204315504675
177 -1.45164704096537
178 -1.45125709852399
179 -1.45087321642532
180 -1.45049528576478
181 -1.45012319996736
182 -1.44975685472662
183 -1.44939614794549
184 -1.44904097967907
185 -1.44869125207919
186 -1.4483468693406
187 -1.44800773764904
188 -1.44767376513072
189 -1.44734486180343
190 -1.44702093952922
191 -1.44670191196834
192 -1.44638769453476
193 -1.4460782043529
194 -1.44577336021571
195 -1.44547308254396
196 -1.44517729334678
197 -1.44488591618333
198 -1.44459887612558
199 -1.44431609972219
200 -1.44403751496343
201 -1.44376305124712
202 -1.44349263934553
203 -1.4432262113732
204 -1.44296370075574
205 -1.44270504219942
206 -1.44245017166169
207 -1.44219902632246
208 -1.44195154455622
209 -1.4417076659049
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/testing_models_step40_noise01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $40$, noise $0.1$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-1.41446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.98736596233713
1 -2.98686290139515
2 -2.98618764749731
3 -2.98517228857328
4 -2.98404054763718
5 -2.98270968015881
6 -2.9811025211228
7 -2.97941857612104
8 -2.97764473448216
9 -2.97520379913866
10 -2.97233892167369
11 -2.96889872984116
12 -2.96489280843779
13 -2.9602477588207
14 -2.95452740677245
15 -2.94799155948951
16 -2.94017272085481
17 -2.9309075116584
18 -2.92040221548423
19 -2.90820701251578
20 -2.89377996571864
21 -2.87692266386981
22 -2.85761111908889
23 -2.83563450424939
24 -2.81098740747446
25 -2.78356367172933
26 -2.75272895038495
27 -2.71931664444107
28 -2.68381309492522
29 -2.64665444839166
30 -2.60866686341811
31 -2.57080034029005
32 -2.53303579838307
33 -2.49580569840989
34 -2.45957706825984
35 -2.42451385280315
36 -2.39076479258516
37 -2.35840444336052
38 -2.32724078898225
39 -2.29725063694664
40 -2.2683642281868
41 -2.24046384669619
42 -2.2134340996043
43 -2.18724577189523
44 -2.16184634731377
45 -2.13721574917701
46 -2.11334227142644
47 -2.09031275959557
48 -2.0681579870494
49 -2.04672483542385
50 -2.02605060969061
51 -2.0062908462448
52 -1.98733452891888
53 -1.96909642669058
54 -1.95157290958174
55 -1.93467921771899
56 -1.91836117836294
57 -1.90283911320535
58 -1.88790414010442
59 -1.87369372237758
60 -1.85994999271551
61 -1.84678462918673
62 -1.83424523083026
63 -1.82236584538627
64 -1.81107343792569
65 -1.80038672108561
66 -1.79031461535811
67 -1.78082766776547
68 -1.77197408283818
69 -1.76365624299587
70 -1.75593625119597
71 -1.74864574780823
72 -1.74173396292134
73 -1.73517551098567
74 -1.72901606207436
75 -1.72311276505046
76 -1.71747909985622
77 -1.71213293857436
78 -1.70706556946281
79 -1.70223396888554
80 -1.69762234568656
81 -1.69323994052782
82 -1.68907001055919
83 -1.68508217874164
84 -1.68127250846967
85 -1.67765352444717
86 -1.67417814536571
87 -1.67082754723132
88 -1.66758878166824
89 -1.66446399591717
90 -1.66148883148591
91 -1.65861212097786
92 -1.65581708411501
93 -1.65309082650884
94 -1.65042661304621
95 -1.64783622303702
96 -1.6453187232133
97 -1.64286059546477
98 -1.64048473182842
99 -1.63817264298142
100 -1.63594304661576
101 -1.63375874765823
102 -1.63167316367727
103 -1.6296266440216
104 -1.62765702201448
105 -1.62572204008966
106 -1.6238241681247
107 -1.62194181794396
108 -1.62012065503846
109 -1.61834142897496
110 -1.61659683078711
111 -1.61487536375619
112 -1.61324548296662
113 -1.61165888373328
114 -1.61009478971299
115 -1.60855880028132
116 -1.60707527292285
117 -1.60561484718139
118 -1.6041859431
119 -1.60280697219468
120 -1.60145220330653
121 -1.60011025261484
122 -1.59879778916841
123 -1.59750330187343
124 -1.5962674653602
125 -1.59504871590727
126 -1.59384946609131
127 -1.59267359208334
128 -1.59153940624346
129 -1.59040585783778
130 -1.5893057806858
131 -1.58823203895396
132 -1.58716566948475
133 -1.58611615744799
134 -1.5850733666196
135 -1.58404120571663
136 -1.58304943389407
137 -1.58205939988311
138 -1.58108996751769
139 -1.58012334832168
140 -1.57919748775903
141 -1.57827890925028
142 -1.57738573590814
143 -1.57651561813138
144 -1.57562921364426
145 -1.57476829284039
146 -1.57391226178016
147 -1.57305688296169
148 -1.57222460575658
149 -1.57140971454638
150 -1.5706153458569
151 -1.56983844907185
152 -1.56906623871132
153 -1.5683177290437
154 -1.56759290130619
155 -1.56688944780198
156 -1.56619385325493
157 -1.56551695744042
158 -1.56486129724733
159 -1.56421818752038
160 -1.56358103278518
161 -1.56295448160118
162 -1.56232602702251
163 -1.56170370653973
164 -1.56109543659868
165 -1.56050301307427
166 -1.55993462125191
167 -1.5593658189149
168 -1.55881781307719
169 -1.55826192674922
170 -1.55771534549696
171 -1.55717892682655
172 -1.55663215566667
173 -1.55609144206595
174 -1.55558032316245
175 -1.5550956829787
176 -1.55461350225999
177 -1.55412063589414
178 -1.5536317665091
179 -1.55314940888574
180 -1.55267442898028
181 -1.55221181917154
182 -1.55175850764031
183 -1.55132053700589
184 -1.55089102587413
185 -1.55045518187368
186 -1.55002854350959
187 -1.54960871506016
188 -1.54917969066806
189 -1.54874243244294
190 -1.54832457073657
191 -1.54789928077253
192 -1.54748050665313
193 -1.54708446637296
194 -1.54669160555106
195 -1.546312722751
196 -1.54592656409509
197 -1.54554104984711
198 -1.5451676918415
199 -1.54479075465354
200 -1.54440736363135
201 -1.5440224902596
202 -1.54364169478662
203 -1.54327328824375
204 -1.54289398882149
205 -1.54252033710318
206 -1.54216146506668
207 -1.54179600073315
208 -1.54146122019559
209 -1.54112254863218
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.98632093580809
1 -2.98616570146291
2 -2.98591259290054
3 -2.98557433045448
4 -2.98516473509271
5 -2.98468635201902
6 -2.98414071501576
7 -2.9835285606874
8 -2.98283973399283
9 -2.98207633946722
10 -2.98123004299849
11 -2.98029745241799
12 -2.97926294122346
13 -2.97812047169178
14 -2.97685329894779
15 -2.97544980412236
16 -2.97389426841343
17 -2.97217468983984
18 -2.97026901023034
19 -2.96816080241663
20 -2.96582220632029
21 -2.96322015204946
22 -2.96032273446283
23 -2.95710148506166
24 -2.95351954011101
25 -2.94952652163922
26 -2.9450694223179
27 -2.94008452254163
28 -2.93452272427201
29 -2.92830614154054
30 -2.92133416309429
31 -2.91354315122228
32 -2.904852818879
33 -2.8951388980718
34 -2.88430739861352
35 -2.8722438489415
36 -2.85883596323078
37 -2.84400317902308
38 -2.8275821160466
39 -2.80950051434739
40 -2.78963229837093
41 -2.76800393155008
42 -2.74450063224497
43 -2.71912640995104
44 -2.69190730285702
45 -2.66287506017409
46 -2.63210314005046
47 -2.59975537923652
48 -2.56596835398715
49 -2.53105153980201
50 -2.49527123949005
51 -2.45880878446237
52 -2.42207994694143
53 -2.38535975312209
54 -2.34898208893904
55 -2.3132877647339
56 -2.27856583333697
57 -2.24495102734724
58 -2.21262957455753
59 -2.18158293913095
60 -2.151878740161
61 -2.12366022657439
62 -2.09688456993422
63 -2.07159874229281
64 -2.04774933379925
65 -2.02528936348356
66 -2.00417258673599
67 -1.9843701010087
68 -1.96578822628696
69 -1.94842018723643
70 -1.93219497601079
71 -1.91702098068887
72 -1.9028706920001
73 -1.88966697847489
74 -1.877370160774
75 -1.86590936053527
76 -1.8552333507981
77 -1.84529352519818
78 -1.8360227596926
79 -1.82739550846461
80 -1.81935086100746
81 -1.81185353227852
82 -1.80485396093163
83 -1.79832223883251
84 -1.79221169314869
85 -1.78648946295173
86 -1.78112381692158
87 -1.77607884002646
88 -1.77133190563335
89 -1.76685601594238
90 -1.76262225828696
91 -1.75860673569147
92 -1.75478897886807
93 -1.75114631010984
94 -1.74765835870392
95 -1.74431027658208
96 -1.74108306432767
97 -1.73796549471314
98 -1.73494296931877
99 -1.7320017252448
100 -1.72913298611638
101 -1.72632370341584
102 -1.72356524823472
103 -1.72085041478786
104 -1.71817359930616
105 -1.71552712638245
106 -1.71290487182354
107 -1.71029879081635
108 -1.70770833970244
109 -1.7051283841532
110 -1.7025455631737
111 -1.69995802459371
112 -1.697356883161
113 -1.69473726564086
114 -1.69208948439458
115 -1.68941631058934
116 -1.6867028624593
117 -1.68394904562161
118 -1.68115222154762
119 -1.67830916522663
120 -1.67541421798865
121 -1.67246321204278
122 -1.6694632239674
123 -1.66641471100475
124 -1.66331187110092
125 -1.66016276876627
126 -1.65696849062451
127 -1.65374536233805
128 -1.65049341631869
129 -1.64723171827583
130 -1.64396004811708
131 -1.64069280220672
132 -1.63744036798018
133 -1.63421708360857
134 -1.63103372982925
135 -1.62789504276901
136 -1.62481809245418
137 -1.62180857696569
138 -1.61887428800215
139 -1.61601557872974
140 -1.61324382609413
141 -1.61056340703445
142 -1.60796634909285
143 -1.60545596434968
144 -1.6030358420885
145 -1.60070444901929
146 -1.59845863245637
147 -1.59630126036142
148 -1.59423025465713
149 -1.59224201836857
150 -1.59032877448638
151 -1.58849119541892
152 -1.5867258562653
153 -1.58502818174152
154 -1.58339122016388
155 -1.5818158423529
156 -1.58029815946491
157 -1.57883589176757
158 -1.5774251514705
159 -1.57606846971197
160 -1.57476129084703
161 -1.57350124696498
162 -1.57228472821253
163 -1.57111179075941
164 -1.56997774789183
165 -1.56888346867525
166 -1.56782680153956
167 -1.56680714004106
168 -1.56582223769675
169 -1.56486977984214
170 -1.56394844948501
171 -1.56305576736595
172 -1.56219012490529
173 -1.56135147409794
174 -1.56053742159214
175 -1.55974726413978
176 -1.55897982003255
177 -1.55823450754356
178 -1.5575092273565
179 -1.55680366919757
180 -1.55611678095017
181 -1.55544895960148
182 -1.55479875748412
183 -1.55416447322032
184 -1.5535464491449
185 -1.5529437535997
186 -1.55235696709955
187 -1.5517863808185
188 -1.5512285649125
189 -1.55068417374333
190 -1.55015191683914
191 -1.54963187798643
192 -1.5491236212025
193 -1.54862710126391
194 -1.54814152478431
195 -1.54766575174766
196 -1.54720094375352
197 -1.54674618194706
198 -1.54629908374974
199 -1.54586067668306
200 -1.54543040297554
201 -1.5450088893512
202 -1.54459581153494
203 -1.54419096931742
204 -1.54379355720174
205 -1.54340368714409
206 -1.54302232141496
207 -1.54264847465735
208 -1.54228096080379
209 -1.54192099541641
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 -2.98632093580809
1 -2.98515307385828
2 -2.98383927099253
3 -2.98235645089785
4 -2.98067727888091
5 -2.97876930838933
6 -2.97659395887264
7 -2.97410529914575
8 -2.97124861178314
9 -2.96795871953552
10 -2.96415806689307
11 -2.95975457234464
12 -2.95463930443182
13 -2.94868409336249
14 -2.94173927635059
15 -2.93363189480372
16 -2.92416481703491
17 -2.91311744441422
18 -2.90024884801678
19 -2.88530432619469
20 -2.86802638455997
21 -2.84817089603628
22 -2.82552856335143
23 -2.79995068879247
24 -2.77137671250159
25 -2.739859325465
26 -2.70558180458823
27 -2.66886230445476
28 -2.63014168830094
29 -2.58995492539293
30 -2.54889010635735
31 -2.50754222429722
32 -2.46646981728376
33 -2.4261611118667
34 -2.38701324193248
35 -2.34932475343719
36 -2.31329905676473
37 -2.27905524760893
38 -2.24664267028673
39 -2.21605630253935
40 -2.18725102393855
41 -2.16015375373063
42 -2.13467314375621
43 -2.11070695532467
44 -2.08814747498325
45 -2.06688539676025
46 -2.04681257838476
47 -2.0278240128197
48 -2.00981927540719
49 -1.99270362963082
50 -1.97638891051243
51 -1.96079425720511
52 -1.94584673395162
53 -1.93148185634839
54 -1.91764402124005
55 -1.90428681812557
56 -1.89137317646246
57 -1.87887528156575
58 -1.86677418181049
59 -1.85505902211944
60 -1.84372587835911
61 -1.8327762292387
62 -1.82221517121395
63 -1.81204953714519
64 -1.80228610355023
65 -1.79293005700422
66 -1.78398384298905
67 -1.77544645510327
68 -1.76731315667015
69 -1.75957557462989
70 -1.75222207447166
71 -1.7452383151745
72 -1.7386078902019
73 -1.73231297805785
74 -1.72633494756049
75 -1.72065488414668
76 -1.71525402138175
77 -1.71011407524171
78 -1.70521748764173
79 -1.70054759074476
80 -1.69608870570719
81 -1.69182618962266
82 -1.68774644329791
83 -1.68383689074226
84 -1.68008593929444
85 -1.67648292741295
86 -1.67301806546431
87 -1.66968237341935
88 -1.6664676182208
89 -1.6633662526937
90 -1.66037135719887
91 -1.65747658473845
92 -1.65467610987311
93 -1.65196458156952
94 -1.64933707993644
95 -1.64678907670552
96 -1.64431639925244
97 -1.64191519792159
98 -1.63958191640503
99 -1.63731326492569
100 -1.63510619598282
101 -1.63295788242948
102 -1.63086569766713
103 -1.62882719775759
104 -1.62684010526931
105 -1.62490229468991
106 -1.62301177925204
107 -1.62116669903371
108 -1.61936531020683
109 -1.61760597532007
110 -1.61588715451272
111 -1.61420739756666
112 -1.6125653367124
113 -1.61095968011351
114 -1.60938920596153
115 -1.60785275711993
116 -1.60634923626226
117 -1.60487760145479
118 -1.60343686213948
119 -1.60202607547715
120 -1.60064434301529
121 -1.59929080764817
122 -1.5979646508407
123 -1.59666509008999
124 -1.59539137660159
125 -1.59414279315956
126 -1.59291865217172
127 -1.59171829387347
128 -1.59054108467505
129 -1.58938641563883
130 -1.5882537010745
131 -1.58714237724141
132 -1.58605190114809
133 -1.58498174944039
134 -1.58393141737018
135 -1.58290041783753
136 -1.58188828050005
137 -1.58089455094342
138 -1.57991878990814
139 -1.57896057256753
140 -1.57801948785288
141 -1.57709513782193
142 -1.57618713706696
143 -1.57529511215962
144 -1.57441870112945
145 -1.57355755297341
146 -1.57271132719437
147 -1.57187969336594
148 -1.57106233072214
149 -1.57025892776973
150 -1.56946918192185
151 -1.56869279915125
152 -1.56792949366191
153 -1.5671789875777
154 -1.56644101064695
155 -1.56571529996188
156 -1.56500159969191
157 -1.56429966082999
158 -1.56360924095104
159 -1.56293010398186
160 -1.56226201998172
161 -1.56160476493295
162 -1.56095812054116
163 -1.56032187404414
164 -1.55969581802932
165 -1.55907975025909
166 -1.55847347350356
167 -1.55787679538041
168 -1.5572895282014
169 -1.55671148882518
170 -1.55614249851612
171 -1.55558238280876
172 -1.55503097137764
173 -1.55448809791227
174 -1.55395359999693
175 -1.55342731899504
176 -1.55290909993795
177 -1.55239879141793
178 -1.55189624548503
179 -1.55140131754787
180 -1.55091386627792
181 -1.55043375351727
182 -1.5499608441897
183 -1.5494950062149
184 -1.54903611042566
185 -1.54858403048794
186 -1.54813864282371
187 -1.54769982653643
188 -1.54726746333897
189 -1.54684143748405
190 -1.54642163569695
191 -1.54600794711036
192 -1.54560026320152
193 -1.54519847773126
194 -1.54480248668506
195 -1.54441218821599
196 -1.54402748258947
197 -1.54364827212975
198 -1.54327446116803
199 -1.54290595599231
200 -1.54254266479861
201 -1.54218449764384
202 -1.54183136640003
203 -1.54148318470992
204 -1.54113986794394
205 -1.54080133315843
206 -1.54046749905512
207 -1.54013828594175
208 -1.53981361569397
209 -1.53949341171816
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}


==> graphs_multi_objectives/testing_models_step40_noise02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.875,0.99)},
anchor=north east},
tick align=outside,
tick pos=left,
title={step $40$, noise $0.2$},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10.45, xmax=219.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.04001905951227, ymax=-1.41446470818134,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -2.97529953663711
1 -2.97509327776204
2 -2.97405438728212
3 -2.97271146256413
4 -2.97100577691209
5 -2.96910834071367
6 -2.96697053302448
7 -2.96476286606644
8 -2.96231525478621
9 -2.95999915931637
10 -2.95760111625479
11 -2.95507531710221
12 -2.95235135321821
13 -2.94951371886616
14 -2.94642898062003
15 -2.94319319882928
16 -2.93964693182387
17 -2.93579730175568
18 -2.93170047628561
19 -2.92721953296904
20 -2.92236913686026
21 -2.91733625719833
22 -2.91183773893884
23 -2.90594873730451
24 -2.89966772663997
25 -2.89286180877773
26 -2.88529718446288
27 -2.87719191184122
28 -2.86854137988535
29 -2.85907291226867
30 -2.84914369047601
31 -2.83851523509623
32 -2.82738255702871
33 -2.81543627734732
34 -2.80289648720187
35 -2.78966633906658
36 -2.77582730268718
37 -2.7615097157399
38 -2.74673082042458
39 -2.73151834807918
40 -2.71595288003927
41 -2.70009625488356
42 -2.68410474888759
43 -2.66763699882231
44 -2.65126735944198
45 -2.63471503430314
46 -2.61799640584361
47 -2.60129753358597
48 -2.58444822916487
49 -2.56769715779096
50 -2.55118835592423
51 -2.5347363691908
52 -2.51846407296578
53 -2.50226128242767
54 -2.48620245338619
55 -2.47034952912378
56 -2.45469575805597
57 -2.43928860566165
58 -2.42400429081604
59 -2.40893710677028
60 -2.39408843344372
61 -2.3794971286868
62 -2.36521050709671
63 -2.35119881218339
64 -2.33742580184253
65 -2.32384046620872
66 -2.31047635347516
67 -2.29731882495266
68 -2.28439693303074
69 -2.27173504126287
70 -2.25930742486325
71 -2.24721288748105
72 -2.23532175552339
73 -2.2237601900166
74 -2.21249805423412
75 -2.20151321591605
76 -2.19087162771069
77 -2.18056516573661
78 -2.17058643982219
79 -2.16091949256176
80 -2.15157219634729
81 -2.14250948239592
82 -2.13374971434005
83 -2.12528444839703
84 -2.11705842070766
85 -2.10909998269774
86 -2.10136891822102
87 -2.09386559740178
88 -2.08658161904522
89 -2.07951198931318
90 -2.07265287580565
91 -2.06600146612516
92 -2.05953220416326
93 -2.05323087487459
94 -2.04709472169133
95 -2.04112350468875
96 -2.03530447006204
97 -2.02960772068973
98 -2.02404095651306
99 -2.01862555923959
100 -2.01331995857254
101 -2.00815799112917
102 -2.00310450314909
103 -1.9981506959211
104 -1.9932964580344
105 -1.98853964553241
106 -1.98388913089048
107 -1.97932998288379
108 -1.9748413687931
109 -1.97045008020517
110 -1.96614477190776
111 -1.96192680248618
112 -1.95778892842985
113 -1.95374231086198
114 -1.94977956894738
115 -1.94589221936617
116 -1.9420831942587
117 -1.93833199453115
118 -1.93466261441941
119 -1.93105683407004
120 -1.92752538241623
121 -1.92405554528585
122 -1.92065833173137
123 -1.91732392233591
124 -1.91407689999491
125 -1.91090027561612
126 -1.90778205057231
127 -1.90471053938117
128 -1.90170301215976
129 -1.89875472943027
130 -1.89588016906115
131 -1.89306445285176
132 -1.8903090749747
133 -1.88763965448679
134 -1.88503118420302
135 -1.88246788244401
136 -1.87992823675185
137 -1.87743991782812
138 -1.87499163160556
139 -1.87258063701635
140 -1.87021447808085
141 -1.86786841763891
142 -1.86558997710785
143 -1.86335038092353
144 -1.86117098147812
145 -1.85902312377382
146 -1.85691190059257
147 -1.85484043122111
148 -1.85280990601512
149 -1.85081132993573
150 -1.84885051392031
151 -1.84691830506117
152 -1.84503069230716
153 -1.84318552378533
154 -1.84137952021084
155 -1.83961186229522
156 -1.83787473761471
157 -1.8361706831081
158 -1.83449418096296
159 -1.83284433645471
160 -1.83123035847799
161 -1.8296563670331
162 -1.82810866916814
163 -1.82658761351076
164 -1.8250922479668
165 -1.8236206793584
166 -1.82217506881034
167 -1.82074914060471
168 -1.819345105893
169 -1.81796522503293
170 -1.81660649161504
171 -1.81526749369685
172 -1.81394222855437
173 -1.81264150862888
174 -1.8113744473535
175 -1.81012977933716
176 -1.80890138988621
177 -1.80769403279228
178 -1.80650862805568
179 -1.80534204667932
180 -1.80418950849311
181 -1.80305237022896
182 -1.80193229675164
183 -1.80083077075599
184 -1.79974748931085
185 -1.7986805016177
186 -1.79763188688507
187 -1.79659747005143
188 -1.79557517130671
189 -1.79456719477553
190 -1.79357289490047
191 -1.79260177786628
192 -1.79164525437904
193 -1.79070227836304
194 -1.789774260056
195 -1.78885765946462
196 -1.78795451314285
197 -1.78706422269502
198 -1.78618873039774
199 -1.78532188627126
200 -1.78446794369408
201 -1.78362945834132
202 -1.78280463355424
203 -1.78199230948578
204 -1.78119635854856
205 -1.78040927335996
206 -1.77963108783142
207 -1.77886673197513
208 -1.77810592822563
209 -1.77735358474767
};
\addlegendentry{unknown $p$}
\addplot [semithick, blue]
table {%
0 -2.97409912129946
1 -2.97392996758267
2 -2.97364744043188
3 -2.97327500752979
4 -2.97283187246578
5 -2.97232343447139
6 -2.97175058238509
7 -2.97111869116665
8 -2.9704272174765
9 -2.96967703375588
10 -2.96886723922463
11 -2.96799486277751
12 -2.96706174612443
13 -2.96606064896959
14 -2.96499225694162
15 -2.9638530830779
16 -2.96263783187259
17 -2.9613426290389
18 -2.95996234815014
19 -2.95849019129022
20 -2.95692150306371
21 -2.95524891454499
22 -2.95346447747784
23 -2.95156356598625
24 -2.94953774088549
25 -2.94737493677429
26 -2.94506314308201
27 -2.94259389686057
28 -2.9399533025359
29 -2.9371260727497
30 -2.93410068697582
31 -2.93086865933176
32 -2.92741662210436
33 -2.92372342856374
34 -2.919771867494
35 -2.91554636632033
36 -2.91103203063061
37 -2.90619448853045
38 -2.90101557572776
39 -2.8954726129857
40 -2.88953906837096
41 -2.88320246859551
42 -2.87643289566903
43 -2.86921532214557
44 -2.86152445539862
45 -2.85333394845822
46 -2.84461791427316
47 -2.83535850398926
48 -2.8255322309433
49 -2.81511703175196
50 -2.80410423449484
51 -2.79246975633045
52 -2.78021228913809
53 -2.76731896402804
54 -2.75381296061599
55 -2.73969238728067
56 -2.72498034624805
57 -2.70969800992351
58 -2.69384668502845
59 -2.67748879414855
60 -2.66069000381792
61 -2.64345078211892
62 -2.62579259957491
63 -2.60774239097912
64 -2.58935961192459
65 -2.57076549179317
66 -2.55204933656469
67 -2.53323790209704
68 -2.51434835215273
69 -2.49545018348548
70 -2.4766019528186
71 -2.45790727785349
72 -2.43938347844198
73 -2.4210944779372
74 -2.40308096954102
75 -2.3853608007524
76 -2.36796802860243
77 -2.35096107482604
78 -2.33433908982286
79 -2.31812142305071
80 -2.30233120378154
81 -2.28697539538095
82 -2.27205194215169
83 -2.25755771874489
84 -2.24352415639219
85 -2.22994054068618
86 -2.21680043503122
87 -2.20407287550204
88 -2.19177209955945
89 -2.17991328576507
90 -2.16848492047251
91 -2.15745883815697
92 -2.14682166715545
93 -2.13657068110845
94 -2.12667646532098
95 -2.1171527246139
96 -2.10799044896304
97 -2.09915777031379
98 -2.09063974903179
99 -2.08243305726996
100 -2.07452194727046
101 -2.06691096503771
102 -2.05957156086473
103 -2.0524922671798
104 -2.04567075507786
105 -2.03911066881234
106 -2.03279071409964
107 -2.02669147625119
108 -2.02080715690442
109 -2.01512906248613
110 -2.00964996357047
111 -2.00436344546523
112 -1.99926278887518
113 -1.99433293311303
114 -1.98957113649103
115 -1.98496320799093
116 -1.98050526230053
117 -1.97618741318166
118 -1.97201426315078
119 -1.967971347783
120 -1.96405153734461
121 -1.96024738362874
122 -1.95655652996266
123 -1.9529708101578
124 -1.94948262425922
125 -1.94608734539894
126 -1.94277999275598
127 -1.9395540783523
128 -1.93641061394146
129 -1.93334199409922
130 -1.93034383972498
131 -1.92741110195914
132 -1.92453983480998
133 -1.92172630440132
134 -1.91897316770243
135 -1.91627376257471
136 -1.91362631732611
137 -1.91102541112052
138 -1.90847153303644
139 -1.90596148737758
140 -1.90348932051652
141 -1.90105770269872
142 -1.89866142148817
143 -1.89629689920951
144 -1.89396697805224
145 -1.89167000063553
146 -1.88940050300053
147 -1.88715917756732
148 -1.88494227304013
149 -1.8827496021494
150 -1.88057930873397
151 -1.87843560253169
152 -1.87631478239694
153 -1.8742158345594
154 -1.87213796863602
155 -1.87008222680018
156 -1.86804461824032
157 -1.86602518609999
158 -1.8640264639072
159 -1.86204472667942
160 -1.86007827193675
161 -1.85813355678945
162 -1.85620798565844
163 -1.85429949925909
164 -1.85240859794989
165 -1.85052928047969
166 -1.84866295592775
167 -1.84681081924525
168 -1.84497634966874
169 -1.8431539668967
170 -1.84134599621646
171 -1.8395537457639
172 -1.8377784204221
173 -1.83602088229933
174 -1.8342799479464
175 -1.83256049503594
176 -1.83086113118988
177 -1.82918367334676
178 -1.82752443456791
179 -1.82588360932223
180 -1.82426397027907
181 -1.8226633596758
182 -1.82108426094111
183 -1.81952511531445
184 -1.81798396635249
185 -1.81646135118286
186 -1.81495935593782
187 -1.81347948290329
188 -1.81201952579748
189 -1.81058272904101
190 -1.80916941055117
191 -1.80777972758717
192 -1.80641029336389
193 -1.80506517719129
194 -1.80373886705127
195 -1.80243577427793
196 -1.80115582928227
197 -1.79989937618044
198 -1.79866492002099
199 -1.79745361049639
200 -1.79626286040264
201 -1.79509285007306
202 -1.79394495266927
203 -1.79281915762134
204 -1.79171482435124
205 -1.79062808290221
206 -1.78956125366574
207 -1.78851453615893
208 -1.78748797684648
209 -1.78648166086507
};
\addlegendentry{known $g$, unknown noise}
\addplot [semithick, green]
table {%
0 -2.97409912129946
1 -2.97282481606283
2 -2.97146302618436
3 -2.97000646693291
4 -2.96844718313238
5 -2.96677648797607
6 -2.96498489759644
7 -2.96306206155802
8 -2.96099668961431
9 -2.95877647529441
10 -2.95638801717052
11 -2.95381673901552
12 -2.95104681050025
13 -2.94806107061473
14 -2.94484095663299
15 -2.94136644218458
16 -2.93761598884396
17 -2.93356651659304
18 -2.92919339952795
19 -2.92447049422786
20 -2.91937020921806
21 -2.91386362484947
22 -2.90792067356068
23 -2.90151039073003
24 -2.89460124597689
25 -2.88716156362375
26 -2.87916003886598
27 -2.87056635281597
28 -2.86135188485006
29 -2.85149051454817
30 -2.84095949808966
31 -2.82974039556858
32 -2.81782001686931
33 -2.80519134529888
34 -2.79185439111178
35 -2.77781692251838
36 -2.76309502084341
37 -2.74771341009224
38 -2.73170551976627
39 -2.71511325323056
40 -2.69798645146338
41 -2.68038206211491
42 -2.6623630444461
43 -2.64399705962937
44 -2.62535501089491
45 -2.60650950738826
46 -2.58753332840346
47 -2.56849796080554
48 -2.54947227275791
49 -2.53052137281513
50 -2.5117056869142
51 -2.4930802687548
52 -2.47469434323327
53 -2.45659106929141
54 -2.43880749853532
55 -2.42137469952724
56 -2.40431801457192
57 -2.38765741561923
58 -2.37140792792385
59 -2.35558009363693
60 -2.3401804518919
61 -2.3252120166365
62 -2.3106747380333
63 -2.29656593741788
64 -2.28288070940014
65 -2.26961228765133
66 -2.25675237323795
67 -2.24429142609153
68 -2.23221892141412
69 -2.22052357359873
70 -2.20919353067708
71 -2.19821654247465
72 -2.18758010562469
73 -2.17727158842824
74 -2.1672783382951
75 -2.15758777419878
76 -2.14818746625621
77 -2.13906520422214
78 -2.13020905638336
79 -2.12160742005919
80 -2.11324906466875
81 -2.10512316811404
82 -2.09721934705256
83 -2.08952768149294
84 -2.08203873403935
85 -2.07474356403356
86 -2.06763373679326
87 -2.06070132811908
88 -2.05393892423607
89 -2.04733961734536
90 -2.04089699698354
91 -2.03460513741858
92 -2.02845858134708
93 -2.02245232019686
94 -2.0165817713775
95 -2.01084275285838
96 -2.00523145548691
97 -1.99974441348808
98 -1.99437847360875
99 -1.98913076338612
100 -1.9839986590276
101 -1.97897975338903
102 -1.974071824528
103 -1.96927280528878
104 -1.96458075434417
105 -1.95999382907767
106 -1.95551026063686
107 -1.95112833142778
108 -1.9468463552515
109 -1.94266266021126
110 -1.93857557444433
111 -1.9345834146599
112 -1.93068447739666
113 -1.9268770328533
114 -1.92315932109458
115 -1.91952955039623
116 -1.9159858974642
117 -1.91252650924839
118 -1.90914950606594
119 -1.90585298575496
120 -1.90263502859309
121 -1.89949370273547
122 -1.89642706995191
123 -1.89343319147078
124 -1.8905101337664
125 -1.88765597415624
126 -1.88486880610188
127 -1.88214674413427
128 -1.87948792834711
129 -1.87689052842316
130 -1.87435274717584
131 -1.87187282360332
132 -1.86944903546407
133 -1.86707970139231
134 -1.86476318257831
135 -1.86249788404377
136 -1.86028225554512
137 -1.85811479213953
138 -1.85599403444873
139 -1.85391856865514
140 -1.85188702626386
141 -1.84989808366213
142 -1.84795046150595
143 -1.84604292396125
144 -1.84417427782462
145 -1.84234337154622
146 -1.84054909417511
147 -1.83879037424494
148 -1.83706617861599
149 -1.83537551128717
150 -1.83371741219009
151 -1.83209095597547
152 -1.83049525080058
153 -1.82892943712511
154 -1.82739268652163
155 -1.8258842005057
156 -1.82440320938971
157 -1.82294897116376
158 -1.82152077040605
159 -1.82011791722492
160 -1.81873974623359
161 -1.81738561555883
162 -1.81605490588399
163 -1.81474701952655
164 -1.81346137955022
165 -1.81219742891128
166 -1.81095462963868
167 -1.80973246204731
168 -1.80853042398366
169 -1.80734803010307
170 -1.80618481117772
171 -1.80504031343434
172 -1.80391409792062
173 -1.80280573989946
174 -1.80171482826989
175 -1.80064096501369
176 -1.79958376466677
177 -1.79854285381413
178 -1.79751787060764
179 -1.79650846430543
180 -1.79551429483217
181 -1.79453503235918
182 -1.79357035690351
183 -1.79261995794522
184 -1.79168353406187
185 -1.79076079257957
186 -1.78985144923977
187 -1.78895522788101
188 -1.78807186013502
189 -1.78720108513639
190 -1.78634264924523
191 -1.78549630578222
192 -1.78466181477534
193 -1.78383894271792
194 -1.78302746233724
195 -1.78222715237335
196 -1.78143779736754
197 -1.78065918745997
198 -1.77989111819613
199 -1.77913339034159
200 -1.77838580970465
201 -1.77764818696662
202 -1.77692033751923
203 -1.77620208130891
204 -1.77549324268757
205 -1.77479365026965
206 -1.77410313679497
207 -1.77342153899729
208 -1.77274869747823
209 -1.77208445658626
};
\addlegendentry{known $p$}
\end{axis}

\end{tikzpicture}

